How to Increase the Achievable Information Rate by Per-Channel Dispersion Compensation

Deploying periodic inline chromatic dispersion compensation enables reducing the complexity of the digital back propagation (DBP) algorithm. However, compared with nondispersion-managed (NDM) links, dispersion-managed (DM) ones suffer a stronger cross-phase modulation (XPM). Utilizing per-channel dispersion-managed (CDM) links (e.g., using fiber Bragg grating) allows for a complexity reduction of DBP, while abating XPM compared to DM links. In this paper, we show for the first time that CDM links enable also a more effective XPM compensation compared to NDM ones, allowing a higher achievable information rate (AIR). This is explained by resorting to the frequency-resolved logarithmic perturbation model and showing that per-channel dispersion compensation increases the frequency correlation of the distortions induced by XPM over the channel bandwidth, making them more similar to a conventional phase noise. We compare the performance (in terms of the AIR) of a DM, an NDM, and a CDM link, considering two types of mismatched receivers: one neglects the XPM phase distortion and the other compensates for it. With the former, the CDM link is inferior to the NDM one due to an increased in-band signal--noise interaction. However, with the latter, a higher AIR is obtained with the CDM link than with the NDM one owing to a higher XPM frequency correlation. The DM link has the lowest AIR for both receivers because of a stronger XPM.

==> (inline-0) <==
\begin{tabular}{c c c }
		\hline
		\hline
		Parameter&Symbol& Value\\
		\hline
		Span length & $L_s$&$100 \ \mathrm{km}$\\
		Number of spans & $N_s$&$20 $\\
		Attenuation &$\alpha$ & $0.2 \ \mathrm{dB/km}$\\
		Dispersion& $D$ & $17 \ \mathrm{ps/nm/km}$\\
		Nonlinearity& $\gamma$ & $1.27 \ \ \left(\mathrm{W km}\right)^{-1}$\\
		Symbol rate & $R_s$&$ 50 \ \mathrm{Gbaud}$\\
		Central wavelength & $\lambda$&$ 1550 \ \mathrm{nm}$\\
%		Optical photon energy & $h\nu$&$1.28\cdot 10^{-19} \ \mathrm{J}$\\
		\hline
		\hline
	\end{tabular}
\end{table}

\begin{figure*}[!t]
	\centering

	\begin{tikzpicture}[every text node part/.style={align=center}]

	\begin{axis}[
	at={(0,0)},
	axis on top,% ----
	width=8*.62cm,
	height=6*.8cm,
	scale only axis,
	xmin=-100/2,
	xmax=100/2,
	ymin=-25,
	ymax=25,
	enlargelimits=false, 
	axis on top, 
	]
	\addplot[thick,blue] graphics[xmin=-100,ymin=-25,xmax=100,ymax=25] {DCF0.eps};
	\end{axis}
	
	\begin{axis}[
	at={(5.1cm,0cm)},
	axis on top,% ----
	width=8*.62cm,
	height=6*.8cm,
	scale only axis,
	xmin=-100/2,
	xmax=100/2,
	ymin=-2.5,
	ymax=2.5,
	enlargelimits=false, 
	axis on top, 
	ytick={-2,0,2},
	yticklabels={ , , },
	]
	\addplot[thick,blue] graphics[xmin=-100,ymin=-2.5,xmax=100,ymax=2.5] {DCF100.eps};
	\end{axis}
	
	\begin{axis}[
	at={(10.2cm,0cm)},
	axis on top,% ----
	width=8*.62cm,
	height=6*.8cm,
	scale only axis,
	xmin=-100,
	xmax=100,
	ymin=-2.5,
	ymax=2.5,
	enlargelimits=false, 
	axis on top, 
	ytick={-2,0,2},
	yticklabels={ , , },
	]
	\addplot[thick,blue] graphics[xmin=-100,ymin=-2.5,xmax=100,ymax=2.5] {FBG100.eps};
	\end{axis}
	
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{axis}[%
at={(8.5cm,-6.25cm)},
enlargelimits=false,
axis on top,% ----
width=9*.8cm,
height=6*.8cm,
scale only axis,
xmin=-200,
xmax=200,
ymin=0.008,
ymax=1,
ymode=log,
yminorticks=true,
ytick={0.01,.1,1},
yticklabels={$10^{-2}$, ,$10^0$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
table[row sep=crcr]{%
	-1000	7.98044402472442e-06\\
	-999	8.02022077550646e-06\\
	-998	8.06049229140626e-06\\
	-997	8.04972114565317e-06\\
	-996	8.16600731923245e-06\\
	-995	8.36697472550441e-06\\
	-994	8.47296632855432e-06\\
	-993	8.58175280882278e-06\\
	-992	8.78892114997143e-06\\
	-991	9.13706753635779e-06\\
	-990	9.35231400944758e-06\\
	-989	9.6746880444698e-06\\
	-988	1.00935894806753e-05\\
	-987	1.04278424259974e-05\\
	-986	1.08479625851032e-05\\
	-985	1.13396372398711e-05\\
	-984	1.19110418381752e-05\\
	-983	1.24378220789367e-05\\
	-982	1.31624346977333e-05\\
	-981	1.38675486596185e-05\\
	-980	1.46734491863754e-05\\
	-979	1.56017285917187e-05\\
	-978	1.65275214385474e-05\\
	-977	1.75919703906402e-05\\
	-976	1.87200985237723e-05\\
	-975	1.99098030861933e-05\\
	-974	2.12493450817419e-05\\
	-973	2.26671600103145e-05\\
	-972	2.42523747147061e-05\\
	-971	2.5987177650677e-05\\
	-970	2.78684055956546e-05\\
	-969	2.98059567285236e-05\\
	-968	3.15273937303573e-05\\
	-967	3.33398565999232e-05\\
	-966	3.50250629708171e-05\\
	-965	3.67114444088656e-05\\
	-964	3.82881444238592e-05\\
	-963	3.99046621168964e-05\\
	-962	4.14983114751521e-05\\
	-961	4.29836181865539e-05\\
	-960	4.44900506408885e-05\\
	-959	4.59707189293113e-05\\
	-958	4.7387344238814e-05\\
	-957	4.88202676933724e-05\\
	-956	5.0233426009072e-05\\
	-955	5.17494772793725e-05\\
	-954	5.31221012352034e-05\\
	-953	5.45574075658806e-05\\
	-952	5.58609899599105e-05\\
	-951	5.72614626435097e-05\\
	-950	5.86237911193166e-05\\
	-949	5.98732731305063e-05\\
	-948	6.11722716712393e-05\\
	-947	6.25026877969503e-05\\
	-946	6.36035329080187e-05\\
	-945	6.47345805191435e-05\\
	-944	6.59569486742839e-05\\
	-943	6.70723966322839e-05\\
	-942	6.80145749356598e-05\\
	-941	6.91502718837e-05\\
	-940	7.01665921951644e-05\\
	-939	7.10931999492459e-05\\
	-938	7.21627875464037e-05\\
	-937	7.31805921532214e-05\\
	-936	7.42418051231652e-05\\
	-935	7.52688792999834e-05\\
	-934	7.63876523706131e-05\\
	-933	7.74995860410854e-05\\
	-932	7.87198441685177e-05\\
	-931	8.00248672021553e-05\\
	-930	8.142321894411e-05\\
	-929	8.30380813567899e-05\\
	-928	8.46825787448324e-05\\
	-927	8.64364046719857e-05\\
	-926	8.85180634213611e-05\\
	-925	9.07740031834692e-05\\
	-924	9.32317125261761e-05\\
	-923	9.60087782004848e-05\\
	-922	9.90966218523681e-05\\
	-921	0.000102400939795189\\
	-920	0.000105986415292136\\
	-919	0.000110047752968967\\
	-918	0.000114166519779246\\
	-917	0.000118152223876677\\
	-916	0.00012199495540699\\
	-915	0.000125763705000281\\
	-914	0.000129377658595331\\
	-913	0.000132802088046446\\
	-912	0.000136151560582221\\
	-911	0.00013943669910077\\
	-910	0.000142596414661966\\
	-909	0.000145717320265248\\
	-908	0.000148653576616198\\
	-907	0.000151637141243555\\
	-906	0.000154429028043523\\
	-905	0.000157219546963461\\
	-904	0.000159903051098809\\
	-903	0.000162673561135307\\
	-902	0.000165345438290387\\
	-901	0.000167936988873407\\
	-900	0.000170576342497952\\
	-899	0.000173211781657301\\
	-898	0.000175726381712593\\
	-897	0.000178239672095515\\
	-896	0.0001806818327168\\
	-895	0.000183075288077816\\
	-894	0.000185308730578981\\
	-893	0.000187554309377447\\
	-892	0.000189522339496762\\
	-891	0.00019138898642268\\
	-890	0.000193238767678849\\
	-889	0.00019487805548124\\
	-888	0.000196472101379186\\
	-887	0.000198039444512688\\
	-886	0.000199601199710742\\
	-885	0.000201214279513806\\
	-884	0.000202790193725377\\
	-883	0.000204451978788711\\
	-882	0.000206236843951046\\
	-881	0.000208161131013185\\
	-880	0.000210072554182261\\
	-879	0.000212199753150344\\
	-878	0.000214742787647992\\
	-877	0.000217316905036569\\
	-876	0.000220181973418221\\
	-875	0.000223369555897079\\
	-874	0.000227047174121253\\
	-873	0.00023091361799743\\
	-872	0.000235327694099396\\
	-871	0.000240251305513084\\
	-870	0.000245638948399574\\
	-869	0.000251591409323737\\
	-868	0.00025802745949477\\
	-867	0.000264673988567665\\
	-866	0.000271208380581811\\
	-865	0.00027739888173528\\
	-864	0.000283386500086635\\
	-863	0.000289071525912732\\
	-862	0.000294615252641961\\
	-861	0.000299872830510139\\
	-860	0.000304873829009011\\
	-859	0.000309726659907028\\
	-858	0.00031438990845345\\
	-857	0.000318988051731139\\
	-856	0.00032347475644201\\
	-855	0.000327860732795671\\
	-854	0.000332224939484149\\
	-853	0.000336520985001698\\
	-852	0.000340845057507977\\
	-851	0.000345006410498172\\
	-850	0.000349281297530979\\
	-849	0.000353481154888868\\
	-848	0.000357525743311271\\
	-847	0.000361575512215495\\
	-846	0.000365457584848627\\
	-845	0.000369283050531521\\
	-844	0.000372739654267207\\
	-843	0.00037609925493598\\
	-842	0.000379189819796011\\
	-841	0.000382063153665513\\
	-840	0.000384655984817073\\
	-839	0.000387051841244102\\
	-838	0.000389348104363307\\
	-837	0.000391588488128036\\
	-836	0.00039368579746224\\
	-835	0.00039576698327437\\
	-834	0.000397981377318501\\
	-833	0.000400373857701197\\
	-832	0.000402579142246395\\
	-831	0.000405047641834244\\
	-830	0.000407701707445085\\
	-829	0.00041037707705982\\
	-828	0.000413396046496928\\
	-827	0.000416747032431886\\
	-826	0.000420486350776628\\
	-825	0.000424571015173569\\
	-824	0.000429270730819553\\
	-823	0.000434466957813129\\
	-822	0.000440297822933644\\
	-821	0.000446841702796519\\
	-820	0.000454041786724702\\
	-819	0.000461956835351884\\
	-818	0.000470578786917031\\
	-817	0.000479818671010435\\
	-816	0.000489364087115973\\
	-815	0.000498556648381054\\
	-814	0.000507263990584761\\
	-813	0.000515513180289418\\
	-812	0.000523454567883164\\
	-811	0.000531033438164741\\
	-810	0.000538206659257412\\
	-809	0.0005452980985865\\
	-808	0.000552166253328323\\
	-807	0.000558743020519614\\
	-806	0.000565300579182804\\
	-805	0.000571677112020552\\
	-804	0.000577884260565042\\
	-803	0.000583983026444912\\
	-802	0.000590166018810123\\
	-801	0.000596278114244342\\
	-800	0.00060244818450883\\
	-799	0.000608554109930992\\
	-798	0.000614552001934499\\
	-797	0.000620552862528712\\
	-796	0.000626099004875869\\
	-795	0.000631421338766813\\
	-794	0.000636360549833626\\
	-793	0.000641006568912417\\
	-792	0.000645220861770213\\
	-791	0.000649026827886701\\
	-790	0.000652574468404055\\
	-789	0.00065592530881986\\
	-788	0.000659031502436846\\
	-787	0.000662029779050499\\
	-786	0.0006650336435996\\
	-785	0.000668021384626627\\
	-784	0.000670825596898794\\
	-783	0.000673663977067918\\
	-782	0.000676546071190387\\
	-781	0.000679414544720203\\
	-780	0.000682605896145105\\
	-779	0.000685941835399717\\
	-778	0.000689591106493026\\
	-777	0.000693622685503215\\
	-776	0.000698116258718073\\
	-775	0.000703104946296662\\
	-774	0.000708786770701408\\
	-773	0.000715313537511975\\
	-772	0.00072271708631888\\
	-771	0.000730967323761433\\
	-770	0.000740120594855398\\
	-769	0.000750090344808996\\
	-768	0.000760886410716921\\
	-767	0.000772416067775339\\
	-766	0.000784550153184682\\
	-765	0.000797068467363715\\
	-764	0.000809116405434906\\
	-763	0.000820319866761565\\
	-762	0.000831153069157153\\
	-761	0.000841810076963156\\
	-760	0.000851862132549286\\
	-759	0.000861506618093699\\
	-758	0.000870816700626165\\
	-757	0.000879777246154845\\
	-756	0.000888598733581603\\
	-755	0.000897157064173371\\
	-754	0.000905770109966397\\
	-753	0.000914386298973113\\
	-752	0.000922965118661523\\
	-751	0.000931492424570024\\
	-750	0.000939971185289323\\
	-749	0.000948534172493964\\
	-748	0.00095674057956785\\
	-747	0.00096476828912273\\
	-746	0.000972244306467474\\
	-745	0.000979268690571189\\
	-744	0.000985731137916446\\
	-743	0.000991607899777591\\
	-742	0.000997237162664533\\
	-741	0.0010024105431512\\
	-740	0.0010072625009343\\
	-739	0.00101196835748851\\
	-738	0.00101621879730374\\
	-737	0.0010203548008576\\
	-736	0.00102416286244988\\
	-735	0.0010278761619702\\
	-734	0.00103139970451593\\
	-733	0.00103487237356603\\
	-732	0.00103839277289808\\
	-731	0.0010419012978673\\
	-730	0.00104543147608638\\
	-729	0.0010491875000298\\
	-728	0.00105323642492294\\
	-727	0.00105781725142151\\
	-726	0.00106300658080727\\
	-725	0.00106914865318686\\
	-724	0.00107615976594388\\
	-723	0.0010844167554751\\
	-722	0.00109347456600517\\
	-721	0.00110366067383438\\
	-720	0.00111472769640386\\
	-719	0.00112656725104898\\
	-718	0.00113911810331047\\
	-717	0.00115258514415473\\
	-716	0.00116718141362071\\
	-715	0.00118266977369785\\
	-714	0.00119871471542865\\
	-713	0.00121422193478793\\
	-712	0.00122873776126653\\
	-711	0.00124256510753185\\
	-710	0.00125581654720008\\
	-709	0.00126850476954132\\
	-708	0.0012808064930141\\
	-707	0.00129268923774362\\
	-706	0.00130429654382169\\
	-705	0.00131578498985618\\
	-704	0.00132733827922493\\
	-703	0.00133892532903701\\
	-702	0.00135061307810247\\
	-701	0.00136254681274295\\
	-700	0.0013739827554673\\
	-699	0.0013852067058906\\
	-698	0.0013959527714178\\
	-697	0.00140589149668813\\
	-696	0.00141536805313081\\
	-695	0.00142437044996768\\
	-694	0.00143285666126758\\
	-693	0.0014406843110919\\
	-692	0.00144815142266452\\
	-691	0.00145511142909527\\
	-690	0.00146143243182451\\
	-689	0.00146734295412898\\
	-688	0.00147293077316135\\
	-687	0.00147821276914328\\
	-686	0.0014831927837804\\
	-685	0.00148800306487828\\
	-684	0.00149235792923719\\
	-683	0.00149644969496876\\
	-682	0.00150033936370164\\
	-681	0.00150406081229448\\
	-680	0.00150785269215703\\
	-679	0.00151187926530838\\
	-678	0.00151644984725863\\
	-677	0.00152190821245313\\
	-676	0.00152849324513227\\
	-675	0.00153632194269449\\
	-674	0.00154493667650968\\
	-673	0.00155471079051495\\
	-672	0.00156538153532892\\
	-671	0.00157697382383049\\
	-670	0.00158967054449022\\
	-669	0.00160359928850085\\
	-668	0.00161850964650512\\
	-667	0.00163448683451861\\
	-666	0.00165140896569937\\
	-665	0.00166953937150538\\
	-664	0.00168881367426366\\
	-663	0.00170888053253293\\
	-662	0.00172788393683732\\
	-661	0.00174592202529311\\
	-660	0.00176300038583577\\
	-659	0.00177906581666321\\
	-658	0.00179481005761772\\
	-657	0.00181029865052551\\
	-656	0.00182580319233239\\
	-655	0.00184139248449355\\
	-654	0.00185701681766659\\
	-653	0.00187276629731059\\
	-652	0.00188801065087318\\
	-651	0.00190320168621838\\
	-650	0.00191781122703105\\
	-649	0.00193163414951414\\
	-648	0.00194516801275313\\
	-647	0.00195826217532158\\
	-646	0.00197052909061313\\
	-645	0.0019819256849587\\
	-644	0.00199281610548496\\
	-643	0.00200278637930751\\
	-642	0.00201216293498874\\
	-641	0.00202112342230976\\
	-640	0.00202944874763489\\
	-639	0.00203731213696301\\
	-638	0.00204473524354398\\
	-637	0.00205175182782114\\
	-636	0.00205810787156224\\
	-635	0.00206382339820266\\
	-634	0.00206864927895367\\
	-633	0.00207266234792769\\
	-632	0.00207677995786071\\
	-631	0.00208075088448822\\
	-630	0.00208511645905674\\
	-629	0.00209041847847402\\
	-628	0.00209627416916192\\
	-627	0.00210310681723058\\
	-626	0.00211089313961565\\
	-625	0.00211975141428411\\
	-624	0.00212978315539658\\
	-623	0.00214102910831571\\
	-622	0.00215338869020343\\
	-621	0.00216703140176833\\
	-620	0.00218167598359287\\
	-619	0.00219751172699034\\
	-618	0.00221479055471718\\
	-617	0.0022337248083204\\
	-616	0.00225342763587832\\
	-615	0.00227448018267751\\
	-614	0.00229651085101068\\
	-613	0.00231984024867415\\
	-612	0.00234356848523021\\
	-611	0.00236583477817476\\
	-610	0.00238766591064632\\
	-609	0.00240877666510642\\
	-608	0.00242965156212449\\
	-607	0.00245053810067475\\
	-606	0.00247108656913042\\
	-605	0.00249133701436222\\
	-604	0.00251140142790973\\
	-603	0.00253142230212688\\
	-602	0.00255091139115393\\
	-601	0.00257010012865067\\
	-600	0.00258863181807101\\
	-599	0.00260645127855241\\
	-598	0.00262351683340967\\
	-597	0.00263979565352201\\
	-596	0.00265518738888204\\
	-595	0.00266945594921708\\
	-594	0.00268294219858944\\
	-593	0.00269561586901546\\
	-592	0.00270798592828214\\
	-591	0.0027201718185097\\
	-590	0.00273150275461376\\
	-589	0.00274203484877944\\
	-588	0.002751549705863\\
	-587	0.00275957770645618\\
	-586	0.00276648253202438\\
	-585	0.00277238176204264\\
	-584	0.00277810846455395\\
	-583	0.00278314296156168\\
	-582	0.0027879246044904\\
	-581	0.00279284548014402\\
	-580	0.00279839057475328\\
	-579	0.00280451565049589\\
	-578	0.00281149661168456\\
	-577	0.00281961378641427\\
	-576	0.00282875029370189\\
	-575	0.00283900275826454\\
	-574	0.00285029411315918\\
	-573	0.00286297826096416\\
	-572	0.00287714134901762\\
	-571	0.00289275636896491\\
	-570	0.00291011994704604\\
	-569	0.00292949308641255\\
	-568	0.00294962618499994\\
	-567	0.00297105242498219\\
	-566	0.00299321580678225\\
	-565	0.00301611749455333\\
	-564	0.00304027600213885\\
	-563	0.00306608132086694\\
	-562	0.00309372739866376\\
	-561	0.00312286079861224\\
	-560	0.00315141933970153\\
	-559	0.00317917694337666\\
	-558	0.0032062940299511\\
	-557	0.00323316501453519\\
	-556	0.00325953564606607\\
	-555	0.00328566809184849\\
	-554	0.00331138796173036\\
	-553	0.00333674880675972\\
	-552	0.00336164236068726\\
	-551	0.0033863231074065\\
	-550	0.00340959755703807\\
	-549	0.00343147432431579\\
	-548	0.00345219951122999\\
	-547	0.00347201060503721\\
	-546	0.0034912028349936\\
	-545	0.00350970635190606\\
	-544	0.00352747808210552\\
	-543	0.00354534876532853\\
	-542	0.00356193748302758\\
	-541	0.00357699720188975\\
	-540	0.00359090021811426\\
	-539	0.00360346445813775\\
	-538	0.00361448945477605\\
	-537	0.00362401641905308\\
	-536	0.00363257271237671\\
	-535	0.00363960745744407\\
	-534	0.00364602985791862\\
	-533	0.0036517889238894\\
	-532	0.00365786207839847\\
	-531	0.00366434408351779\\
	-530	0.0036713695153594\\
	-529	0.00367916980758309\\
	-528	0.00368719012476504\\
	-527	0.00369578879326582\\
	-526	0.00370581052266061\\
	-525	0.00371719221584499\\
	-524	0.00373061560094357\\
	-523	0.00374637357890606\\
	-522	0.00376357859931886\\
	-521	0.00378267047926784\\
	-520	0.00380264385603368\\
	-519	0.00382404355332255\\
	-518	0.00384649215266109\\
	-517	0.00387015379965305\\
	-516	0.00389438821002841\\
	-515	0.00391940353438258\\
	-514	0.00394664611667395\\
	-513	0.00397633528336883\\
	-512	0.0040081599727273\\
	-511	0.00404207082465291\\
	-510	0.00407814839854836\\
	-509	0.00411404855549335\\
	-508	0.00414915243163705\\
	-507	0.00418368307873607\\
	-506	0.00421777879819274\\
	-505	0.00425223261117935\\
	-504	0.00428539328277111\\
	-503	0.00431761052459478\\
	-502	0.0043486007489264\\
	-501	0.00437790947034955\\
	-500	0.00440598325803876\\
	-499	0.00443310756236315\\
	-498	0.00445953896269202\\
	-497	0.00448539946228266\\
	-496	0.00451067369431257\\
	-495	0.00453560287132859\\
	-494	0.00455881049856544\\
	-493	0.00458070868626237\\
	-492	0.00460128905251622\\
	-491	0.00462035229429603\\
	-490	0.00463758502155542\\
	-489	0.00465295789763331\\
	-488	0.0046662325039506\\
	-487	0.00467681931331754\\
	-486	0.00468654790893197\\
	-485	0.00469541689381003\\
	-484	0.00470429705455899\\
	-483	0.00471317255869508\\
	-482	0.00472082011401653\\
	-481	0.00472739990800619\\
	-480	0.0047351480461657\\
	-479	0.00474381539970636\\
	-478	0.00475295027717948\\
	-477	0.00476264581084251\\
	-476	0.00477466313168406\\
	-475	0.00478961877524853\\
	-474	0.00480667408555746\\
	-473	0.00482579227536917\\
	-472	0.00484583387151361\\
	-471	0.00486734788864851\\
	-470	0.00488935504108667\\
	-469	0.00491213612258434\\
	-468	0.00493697496131063\\
	-467	0.00496362941339612\\
	-466	0.00499123707413673\\
	-465	0.00502062030136585\\
	-464	0.00505114300176501\\
	-463	0.00508299935609102\\
	-462	0.00511824199929833\\
	-461	0.00515745487064123\\
	-460	0.00520051084458828\\
	-459	0.00524759944528341\\
	-458	0.00529373111203313\\
	-457	0.00533890863880515\\
	-456	0.00538254296407104\\
	-455	0.00542557472363114\\
	-454	0.00546675175428391\\
	-453	0.00550597812980413\\
	-452	0.00554414419457316\\
	-451	0.00558174354955554\\
	-450	0.00561816617846489\\
	-449	0.00565317180007696\\
	-448	0.00568627007305622\\
	-447	0.00571824330836535\\
	-446	0.00575114693492651\\
	-445	0.00578495720401406\\
	-444	0.00581571226939559\\
	-443	0.00584357418119907\\
	-442	0.00586876086890697\\
	-441	0.00589090399444103\\
	-440	0.00591091858223081\\
	-439	0.00592932105064392\\
	-438	0.00594620127230883\\
	-437	0.00596131477504969\\
	-436	0.0059742066077888\\
	-435	0.00598549656569958\\
	-434	0.00599594973027706\\
	-433	0.00600535934790969\\
	-432	0.00601455243304372\\
	-431	0.00602343305945396\\
	-430	0.00603268761187792\\
	-429	0.00604159478098154\\
	-428	0.00605245726183057\\
	-427	0.0060662655159831\\
	-426	0.00608187448233366\\
	-425	0.00609944714233279\\
	-424	0.0061189029365778\\
	-423	0.00614016829058528\\
	-422	0.00616396917030215\\
	-421	0.00619030650705099\\
	-420	0.00621622707694769\\
	-419	0.00624174112454057\\
	-418	0.00626820558682084\\
	-417	0.00629682885482907\\
	-416	0.00632760394364595\\
	-415	0.00635946728289127\\
	-414	0.00639350572600961\\
	-413	0.00643074512481689\\
	-412	0.00647255871444941\\
	-411	0.00652009202167392\\
	-410	0.00657105073332787\\
	-409	0.00662618735805154\\
	-408	0.00668479362502694\\
	-407	0.00674180965870619\\
	-406	0.00679624127224088\\
	-405	0.00684977183118463\\
	-404	0.00690188398584723\\
	-403	0.00695179589092731\\
	-402	0.0070011573843658\\
	-401	0.00705011328682303\\
	-400	0.00709719443693757\\
	-399	0.00714321434497833\\
	-398	0.00718738557770848\\
	-397	0.00723039172589779\\
	-396	0.00727066397666931\\
	-395	0.00730831967666745\\
	-394	0.00734513159841299\\
	-393	0.00738069973886013\\
	-392	0.00741356983780861\\
	-391	0.00744295446202159\\
	-390	0.00746913673356175\\
	-389	0.00749278161674738\\
	-388	0.00751525349915028\\
	-387	0.00753713166341186\\
	-386	0.00755446404218674\\
	-385	0.00756617495790124\\
	-384	0.00757691403850913\\
	-383	0.00758807687088847\\
	-382	0.00760026695206761\\
	-381	0.00761287426576018\\
	-380	0.00762577541172504\\
	-379	0.00763876596465707\\
	-378	0.00765190785750747\\
	-377	0.0076649496331811\\
	-376	0.00767999095842242\\
	-375	0.00769864162430167\\
	-374	0.00772122899070382\\
	-373	0.00774744246155024\\
	-372	0.00777596747502685\\
	-371	0.00780687108635902\\
	-370	0.00783773697912693\\
	-369	0.00786715932190418\\
	-368	0.00789796840399504\\
	-367	0.00793114490807056\\
	-366	0.00796660408377647\\
	-365	0.00800524558871984\\
	-364	0.00804838910698891\\
	-363	0.00809582695364952\\
	-362	0.00814568996429443\\
	-361	0.00819951668381691\\
	-360	0.00825822539627552\\
	-359	0.00832288060337305\\
	-358	0.00839068647474051\\
	-357	0.00845992285758257\\
	-356	0.00852535292506218\\
	-355	0.00858721975237131\\
	-354	0.00865047890692949\\
	-353	0.00871725007891655\\
	-352	0.00878409296274185\\
	-351	0.00885039567947388\\
	-350	0.00891659501940012\\
	-349	0.00898233521729708\\
	-348	0.0090430611744523\\
	-347	0.00909902714192867\\
	-346	0.0091517698019743\\
	-345	0.00920170918107033\\
	-344	0.00924913492053747\\
	-343	0.00929420348256826\\
	-342	0.00933620240539312\\
	-341	0.00937488861382008\\
	-340	0.00940749794244766\\
	-339	0.00943273585289717\\
	-338	0.00945370271801949\\
	-337	0.00947125162929296\\
	-336	0.00948656257241964\\
	-335	0.00949980411678553\\
	-334	0.00951284728944302\\
	-333	0.00952654518187046\\
	-332	0.0095408009365201\\
	-331	0.00955705996602774\\
	-330	0.00957824476063251\\
	-329	0.00960204191505909\\
	-328	0.00962455663830042\\
	-327	0.0096459724009037\\
	-326	0.00966664031147957\\
	-325	0.00968801695853472\\
	-324	0.00971028581261635\\
	-323	0.00973247736692429\\
	-322	0.00975555926561356\\
	-321	0.00977943185716867\\
	-320	0.00980467442423105\\
	-319	0.00983019825071096\\
	-318	0.0098554864525795\\
	-317	0.00988144427537918\\
	-316	0.00991393718868494\\
	-315	0.00995461829006672\\
	-314	0.0100011304020882\\
	-313	0.0100555336102843\\
	-312	0.0101164998486638\\
	-311	0.0101825948804617\\
	-310	0.0102520938962698\\
	-309	0.010325126349926\\
	-308	0.0104012619704008\\
	-307	0.0104796942323446\\
	-306	0.0105587290599942\\
	-305	0.010633991099894\\
	-304	0.0107057588174939\\
	-303	0.0107779428362846\\
	-302	0.010850241407752\\
	-301	0.0109237935394049\\
	-300	0.0109963500872254\\
	-299	0.011064762249589\\
	-298	0.0111276935786009\\
	-297	0.011187800206244\\
	-296	0.011248042806983\\
	-295	0.0113085228949785\\
	-294	0.0113664865493774\\
	-293	0.0114219300448895\\
	-292	0.0114735495299101\\
	-291	0.0115190157666802\\
	-290	0.0115570118650794\\
	-289	0.0115853445604444\\
	-288	0.0116068413481116\\
	-287	0.0116231245920062\\
	-286	0.0116342594847083\\
	-285	0.0116379950195551\\
	-284	0.0116376178339124\\
	-283	0.0116347577422857\\
	-282	0.0116340732201934\\
	-281	0.0116375042125583\\
	-280	0.0116449547931552\\
	-279	0.011659262701869\\
	-278	0.0116783762350678\\
	-277	0.0116987712681293\\
	-276	0.0117172142490745\\
	-275	0.0117354011163116\\
	-274	0.0117539642378688\\
	-273	0.0117726679891348\\
	-272	0.0117926681414247\\
	-271	0.0118158496916294\\
	-270	0.0118416445329785\\
	-269	0.0118672903627157\\
	-268	0.0118938097730279\\
	-267	0.0119223557412624\\
	-266	0.0119533007964492\\
	-265	0.0119863366708159\\
	-264	0.0120207881554961\\
	-263	0.0120610520243645\\
	-262	0.0121081629768014\\
	-261	0.0121598597615957\\
	-260	0.0122186634689569\\
	-259	0.0122871203348041\\
	-258	0.0123652787879109\\
	-257	0.0124528538435698\\
	-256	0.0125452717766166\\
	-255	0.0126411458477378\\
	-254	0.0127362292259932\\
	-253	0.012830575928092\\
	-252	0.0129255540668964\\
	-251	0.0130204260349274\\
	-250	0.0131161166355014\\
	-249	0.013213655911386\\
	-248	0.013301876373589\\
	-247	0.0133755039423704\\
	-246	0.0134365130215883\\
	-245	0.0134886894375086\\
	-244	0.0135372374206781\\
	-243	0.0135826878249645\\
	-242	0.0136234248057008\\
	-241	0.0136598264798522\\
	-240	0.0136890253052115\\
	-239	0.0137074049562216\\
	-238	0.0137187223881483\\
	-237	0.0137306936085224\\
	-236	0.0137422708794475\\
	-235	0.0137514183297753\\
	-234	0.013760432600975\\
	-233	0.0137693686410785\\
	-232	0.0137785784900188\\
	-231	0.0137868700549006\\
	-230	0.0137962540611625\\
	-229	0.0138112055137753\\
	-228	0.0138254426419735\\
	-227	0.0138332396745682\\
	-226	0.0138320652768016\\
	-225	0.0138234198093414\\
	-224	0.0138082355260849\\
	-223	0.0137874847277999\\
	-222	0.0137707414105535\\
	-221	0.0137593429535627\\
	-220	0.0137653416022658\\
	-219	0.013790893368423\\
	-218	0.0138261234387755\\
	-217	0.0138660352677107\\
	-216	0.0139130270108581\\
	-215	0.0139683121815324\\
	-214	0.0140254441648722\\
	-213	0.0140775833278894\\
	-212	0.0141307320445776\\
	-211	0.0141898579895496\\
	-210	0.0142540792003274\\
	-209	0.0143248941749334\\
	-208	0.014399154111743\\
	-207	0.0144749218598008\\
	-206	0.0145504595711827\\
	-205	0.0146256051957607\\
	-204	0.014704268425703\\
	-203	0.0147936316207051\\
	-202	0.0148907136172056\\
	-201	0.014998615719378\\
	-200	0.0151213612407446\\
	-199	0.0152563918381929\\
	-198	0.015392673201859\\
	-197	0.0155225656926632\\
	-196	0.0156386736780405\\
	-195	0.0157401207834482\\
	-194	0.015824843198061\\
	-193	0.0158904083073139\\
	-192	0.0159427374601364\\
	-191	0.0159830190241337\\
	-190	0.0160028990358114\\
	-189	0.0159953609108925\\
	-188	0.015967570245266\\
	-187	0.015920402482152\\
	-186	0.0158770009875298\\
	-185	0.0158456861972809\\
	-184	0.0158211328089237\\
	-183	0.0158008299767971\\
	-182	0.015794899314642\\
	-181	0.0158117953687906\\
	-180	0.0158410631120205\\
	-179	0.0158776957541704\\
	-178	0.0159181598573923\\
	-177	0.0159561671316624\\
	-176	0.0159830898046494\\
	-175	0.015989487990737\\
	-174	0.0159774385392666\\
	-173	0.0159455984830856\\
	-172	0.0159010235220194\\
	-171	0.0158546045422554\\
	-170	0.0158040132373571\\
	-169	0.0157666802406311\\
	-168	0.0157439522445202\\
	-167	0.0157290920615196\\
	-166	0.0157312601804733\\
	-165	0.0157510507851839\\
	-164	0.0157896671444178\\
	-163	0.0158499237149954\\
	-162	0.0159282349050045\\
	-161	0.0160189643502235\\
	-160	0.01611995883286\\
	-159	0.0162293333560228\\
	-158	0.0163529179990292\\
	-157	0.0164929963648319\\
	-156	0.016628248617053\\
	-155	0.016745476052165\\
	-154	0.0168445985764265\\
	-153	0.0169274061918259\\
	-152	0.0170106291770935\\
	-151	0.0171073339879513\\
	-150	0.0172129068523645\\
	-149	0.0173276029527187\\
	-148	0.0174578316509724\\
	-147	0.0176035966724157\\
	-146	0.0177457705140114\\
	-145	0.0178748536854982\\
	-144	0.0179924312978983\\
	-143	0.0180983915925026\\
	-142	0.0181964635848999\\
	-141	0.0182869452983141\\
	-140	0.018360598012805\\
	-139	0.0183997321873903\\
	-138	0.018404308706522\\
	-137	0.0183744430541992\\
	-136	0.0183091312646866\\
	-135	0.0182334817945957\\
	-134	0.0181628614664078\\
	-133	0.0180990342050791\\
	-132	0.0180355571210384\\
	-131	0.0179708022624254\\
	-130	0.0179143436253071\\
	-129	0.0178759042173624\\
	-128	0.0178623031824827\\
	-127	0.0178635660558939\\
	-126	0.0178720150142908\\
	-125	0.0178848300129175\\
	-124	0.0178967975080013\\
	-123	0.017907926812768\\
	-122	0.0179053470492363\\
	-121	0.0178775880485773\\
	-120	0.0178359895944595\\
	-119	0.0177803933620453\\
	-118	0.0177350863814354\\
	-117	0.0177132282406092\\
	-116	0.0176923014223576\\
	-115	0.0176604054868221\\
	-114	0.0176376290619373\\
	-113	0.0176331829279661\\
	-112	0.0176460016518831\\
	-111	0.0176756661385298\\
	-110	0.0177282616496086\\
	-109	0.0178035516291857\\
	-108	0.0179168973118067\\
	-107	0.0180826168507338\\
	-106	0.0182825587689877\\
	-105	0.0184958260506392\\
	-104	0.0187092870473862\\
	-103	0.0189163461327553\\
	-102	0.0190978292375803\\
	-101	0.0192725658416748\\
	-100	0.0194680877029896\\
	-99	0.0196911841630936\\
	-98	0.0199171453714371\\
	-97	0.0201250109821558\\
	-96	0.020306995138526\\
	-95	0.0204622242599726\\
	-94	0.0205813888460398\\
	-93	0.0206520017236471\\
	-92	0.0206870287656784\\
	-91	0.0206984505057335\\
	-90	0.0207113139331341\\
	-89	0.0207260195165873\\
	-88	0.020733367651701\\
	-87	0.0207229908555746\\
	-86	0.0206877067685127\\
	-85	0.0206281803548336\\
	-84	0.0205749291926622\\
	-83	0.0205413941293955\\
	-82	0.0205009933561087\\
	-81	0.0204259678721428\\
	-80	0.0203373599797487\\
	-79	0.0202571004629135\\
	-78	0.0201836060732603\\
	-77	0.0201205089688301\\
	-76	0.0200538914650679\\
	-75	0.0199568122625351\\
	-74	0.0198355913162231\\
	-73	0.0197043139487505\\
	-72	0.0195594858378172\\
	-71	0.019401628524065\\
	-70	0.0192585345357656\\
	-69	0.0191369894891977\\
	-68	0.018999595195055\\
	-67	0.0188990142196417\\
	-66	0.0188880879431963\\
	-65	0.0189440008252859\\
	-64	0.0190205872058868\\
	-63	0.0190867222845554\\
	-62	0.0191584620624781\\
	-61	0.0192524250596762\\
	-60	0.0193508062511683\\
	-59	0.0194335095584393\\
	-58	0.019517170265317\\
	-57	0.0196233466267586\\
	-56	0.0197844952344894\\
	-55	0.0200046449899673\\
	-54	0.0202548447996378\\
	-53	0.0205045733600855\\
	-52	0.0207397043704987\\
	-51	0.0209667757153511\\
	-50	0.021259494125843\\
	-49	0.0216939430683851\\
	-48	0.0222315657883883\\
	-47	0.0228426586836576\\
	-46	0.0234574005007744\\
	-45	0.0240121688693762\\
	-44	0.0244684554636478\\
	-43	0.0247720647603273\\
	-42	0.0249532777816057\\
	-41	0.0250111911445856\\
	-40	0.0249782204627991\\
	-39	0.0249019619077444\\
	-38	0.0247494913637638\\
	-37	0.0244980007410049\\
	-36	0.0241791903972626\\
	-35	0.0237720459699631\\
	-34	0.0232178699225187\\
	-33	0.0226862728595734\\
	-32	0.0223313700407743\\
	-31	0.0221046209335327\\
	-30	0.0219286493957043\\
	-29	0.0217792075127363\\
	-28	0.0217202696949244\\
	-27	0.0218009129166603\\
	-26	0.021957915276289\\
	-25	0.0220828130841255\\
	-24	0.0220729634165764\\
	-23	0.021838890388608\\
	-22	0.0213794074952602\\
	-21	0.0207064263522625\\
	-20	0.0198578592389822\\
	-19	0.0188581049442291\\
	-18	0.0176959577947855\\
	-17	0.016336677595973\\
	-16	0.0150706842541695\\
	-15	0.0142156695947051\\
	-14	0.0137400161474943\\
	-13	0.013624026440084\\
	-12	0.0138552421703935\\
	-11	0.0144302612170577\\
	-10	0.0153572643175721\\
	-9	0.0166451875120401\\
	-8	0.0183284115046263\\
	-7	0.0204412508755922\\
	-6	0.0230322144925594\\
	-5	0.0261696130037308\\
	-4	0.0299218017607927\\
	-3	0.0343632288277149\\
	-2	0.039558932185173\\
	-1	0.0454475395381451\\
	0	0.050324335694313\\
	1	0.0454475395381451\\
	2	0.039558932185173\\
	3	0.0343632288277149\\
	4	0.0299218017607927\\
	5	0.0261696130037308\\
	6	0.0230322144925594\\
	7	0.0204412508755922\\
	8	0.0183284115046263\\
	9	0.0166451875120401\\
	10	0.0153572643175721\\
	11	0.0144302612170577\\
	12	0.0138552421703935\\
	13	0.013624026440084\\
	14	0.0137400161474943\\
	15	0.0142156695947051\\
	16	0.0150706842541695\\
	17	0.016336677595973\\
	18	0.0176959577947855\\
	19	0.0188581049442291\\
	20	0.0198578592389822\\
	21	0.0207064263522625\\
	22	0.0213794074952602\\
	23	0.021838890388608\\
	24	0.0220729634165764\\
	25	0.0220828130841255\\
	26	0.021957915276289\\
	27	0.0218009129166603\\
	28	0.0217202696949244\\
	29	0.0217792075127363\\
	30	0.0219286493957043\\
	31	0.0221046209335327\\
	32	0.0223313700407743\\
	33	0.0226862728595734\\
	34	0.0232178699225187\\
	35	0.0237720459699631\\
	36	0.0241791903972626\\
	37	0.0244980007410049\\
	38	0.0247494913637638\\
	39	0.0249019619077444\\
	40	0.0249782204627991\\
	41	0.0250111911445856\\
	42	0.0249532777816057\\
	43	0.0247720647603273\\
	44	0.0244684554636478\\
	45	0.0240121688693762\\
	46	0.0234574005007744\\
	47	0.0228426586836576\\
	48	0.0222315657883883\\
	49	0.0216939430683851\\
	50	0.021259494125843\\
	51	0.0209667757153511\\
	52	0.0207397043704987\\
	53	0.0205045733600855\\
	54	0.0202548447996378\\
	55	0.0200046449899673\\
	56	0.0197844952344894\\
	57	0.0196233466267586\\
	58	0.019517170265317\\
	59	0.0194335095584393\\
	60	0.0193508062511683\\
	61	0.0192524250596762\\
	62	0.0191584620624781\\
	63	0.0190867222845554\\
	64	0.0190205872058868\\
	65	0.0189440008252859\\
	66	0.0188880879431963\\
	67	0.0188990142196417\\
	68	0.018999595195055\\
	69	0.0191369894891977\\
	70	0.0192585345357656\\
	71	0.019401628524065\\
	72	0.0195594858378172\\
	73	0.0197043139487505\\
	74	0.0198355913162231\\
	75	0.0199568122625351\\
	76	0.0200538914650679\\
	77	0.0201205089688301\\
	78	0.0201836060732603\\
	79	0.0202571004629135\\
	80	0.0203373599797487\\
	81	0.0204259678721428\\
	82	0.0205009933561087\\
	83	0.0205413941293955\\
	84	0.0205749291926622\\
	85	0.0206281803548336\\
	86	0.0206877067685127\\
	87	0.0207229908555746\\
	88	0.020733367651701\\
	89	0.0207260195165873\\
	90	0.0207113139331341\\
	91	0.0206984505057335\\
	92	0.0206870287656784\\
	93	0.0206520017236471\\
	94	0.0205813888460398\\
	95	0.0204622242599726\\
	96	0.020306995138526\\
	97	0.0201250109821558\\
	98	0.0199171453714371\\
	99	0.0196911841630936\\
	100	0.0194680877029896\\
	101	0.0192725658416748\\
	102	0.0190978292375803\\
	103	0.0189163461327553\\
	104	0.0187092870473862\\
	105	0.0184958260506392\\
	106	0.0182825587689877\\
	107	0.0180826168507338\\
	108	0.0179168973118067\\
	109	0.0178035516291857\\
	110	0.0177282616496086\\
	111	0.0176756661385298\\
	112	0.0176460016518831\\
	113	0.0176331829279661\\
	114	0.0176376290619373\\
	115	0.0176604054868221\\
	116	0.0176923014223576\\
	117	0.0177132282406092\\
	118	0.0177350863814354\\
	119	0.0177803933620453\\
	120	0.0178359895944595\\
	121	0.0178775880485773\\
	122	0.0179053470492363\\
	123	0.017907926812768\\
	124	0.0178967975080013\\
	125	0.0178848300129175\\
	126	0.0178720150142908\\
	127	0.0178635660558939\\
	128	0.0178623031824827\\
	129	0.0178759042173624\\
	130	0.0179143436253071\\
	131	0.0179708022624254\\
	132	0.0180355571210384\\
	133	0.0180990342050791\\
	134	0.0181628614664078\\
	135	0.0182334817945957\\
	136	0.0183091312646866\\
	137	0.0183744430541992\\
	138	0.018404308706522\\
	139	0.0183997321873903\\
	140	0.018360598012805\\
	141	0.0182869452983141\\
	142	0.0181964635848999\\
	143	0.0180983915925026\\
	144	0.0179924312978983\\
	145	0.0178748536854982\\
	146	0.0177457705140114\\
	147	0.0176035966724157\\
	148	0.0174578316509724\\
	149	0.0173276029527187\\
	150	0.0172129068523645\\
	151	0.0171073339879513\\
	152	0.0170106291770935\\
	153	0.0169274061918259\\
	154	0.0168445985764265\\
	155	0.016745476052165\\
	156	0.016628248617053\\
	157	0.0164929963648319\\
	158	0.0163529179990292\\
	159	0.0162293333560228\\
	160	0.01611995883286\\
	161	0.0160189643502235\\
	162	0.0159282349050045\\
	163	0.0158499237149954\\
	164	0.0157896671444178\\
	165	0.0157510507851839\\
	166	0.0157312601804733\\
	167	0.0157290920615196\\
	168	0.0157439522445202\\
	169	0.0157666802406311\\
	170	0.0158040132373571\\
	171	0.0158546045422554\\
	172	0.0159010235220194\\
	173	0.0159455984830856\\
	174	0.0159774385392666\\
	175	0.015989487990737\\
	176	0.0159830898046494\\
	177	0.0159561671316624\\
	178	0.0159181598573923\\
	179	0.0158776957541704\\
	180	0.0158410631120205\\
	181	0.0158117953687906\\
	182	0.015794899314642\\
	183	0.0158008299767971\\
	184	0.0158211328089237\\
	185	0.0158456861972809\\
	186	0.0158770009875298\\
	187	0.015920402482152\\
	188	0.015967570245266\\
	189	0.0159953609108925\\
	190	0.0160028990358114\\
	191	0.0159830190241337\\
	192	0.0159427374601364\\
	193	0.0158904083073139\\
	194	0.015824843198061\\
	195	0.0157401207834482\\
	196	0.0156386736780405\\
	197	0.0155225656926632\\
	198	0.015392673201859\\
	199	0.0152563918381929\\
	200	0.0151213612407446\\
	201	0.014998615719378\\
	202	0.0148907136172056\\
	203	0.0147936316207051\\
	204	0.014704268425703\\
	205	0.0146256051957607\\
	206	0.0145504595711827\\
	207	0.0144749218598008\\
	208	0.014399154111743\\
	209	0.0143248941749334\\
	210	0.0142540792003274\\
	211	0.0141898579895496\\
	212	0.0141307320445776\\
	213	0.0140775833278894\\
	214	0.0140254441648722\\
	215	0.0139683121815324\\
	216	0.0139130270108581\\
	217	0.0138660352677107\\
	218	0.0138261234387755\\
	219	0.013790893368423\\
	220	0.0137653416022658\\
	221	0.0137593429535627\\
	222	0.0137707414105535\\
	223	0.0137874847277999\\
	224	0.0138082355260849\\
	225	0.0138234198093414\\
	226	0.0138320652768016\\
	227	0.0138332396745682\\
	228	0.0138254426419735\\
	229	0.0138112055137753\\
	230	0.0137962540611625\\
	231	0.0137868700549006\\
	232	0.0137785784900188\\
	233	0.0137693686410785\\
	234	0.013760432600975\\
	235	0.0137514183297753\\
	236	0.0137422708794475\\
	237	0.0137306936085224\\
	238	0.0137187223881483\\
	239	0.0137074049562216\\
	240	0.0136890253052115\\
	241	0.0136598264798522\\
	242	0.0136234248057008\\
	243	0.0135826878249645\\
	244	0.0135372374206781\\
	245	0.0134886894375086\\
	246	0.0134365130215883\\
	247	0.0133755039423704\\
	248	0.013301876373589\\
	249	0.013213655911386\\
	250	0.0131161166355014\\
	251	0.0130204260349274\\
	252	0.0129255540668964\\
	253	0.012830575928092\\
	254	0.0127362292259932\\
	255	0.0126411458477378\\
	256	0.0125452717766166\\
	257	0.0124528538435698\\
	258	0.0123652787879109\\
	259	0.0122871203348041\\
	260	0.0122186634689569\\
	261	0.0121598597615957\\
	262	0.0121081629768014\\
	263	0.0120610520243645\\
	264	0.0120207881554961\\
	265	0.0119863366708159\\
	266	0.0119533007964492\\
	267	0.0119223557412624\\
	268	0.0118938097730279\\
	269	0.0118672903627157\\
	270	0.0118416445329785\\
	271	0.0118158496916294\\
	272	0.0117926681414247\\
	273	0.0117726679891348\\
	274	0.0117539642378688\\
	275	0.0117354011163116\\
	276	0.0117172142490745\\
	277	0.0116987712681293\\
	278	0.0116783762350678\\
	279	0.011659262701869\\
	280	0.0116449547931552\\
	281	0.0116375042125583\\
	282	0.0116340732201934\\
	283	0.0116347577422857\\
	284	0.0116376178339124\\
	285	0.0116379950195551\\
	286	0.0116342594847083\\
	287	0.0116231245920062\\
	288	0.0116068413481116\\
	289	0.0115853445604444\\
	290	0.0115570118650794\\
	291	0.0115190157666802\\
	292	0.0114735495299101\\
	293	0.0114219300448895\\
	294	0.0113664865493774\\
	295	0.0113085228949785\\
	296	0.011248042806983\\
	297	0.011187800206244\\
	298	0.0111276935786009\\
	299	0.011064762249589\\
	300	0.0109963500872254\\
	301	0.0109237935394049\\
	302	0.010850241407752\\
	303	0.0107779428362846\\
	304	0.0107057588174939\\
	305	0.010633991099894\\
	306	0.0105587290599942\\
	307	0.0104796942323446\\
	308	0.0104012619704008\\
	309	0.010325126349926\\
	310	0.0102520938962698\\
	311	0.0101825948804617\\
	312	0.0101164998486638\\
	313	0.0100555336102843\\
	314	0.0100011304020882\\
	315	0.00995461829006672\\
	316	0.00991393718868494\\
	317	0.00988144427537918\\
	318	0.0098554864525795\\
	319	0.00983019825071096\\
	320	0.00980467442423105\\
	321	0.00977943185716867\\
	322	0.00975555926561356\\
	323	0.00973247736692429\\
	324	0.00971028581261635\\
	325	0.00968801695853472\\
	326	0.00966664031147957\\
	327	0.0096459724009037\\
	328	0.00962455663830042\\
	329	0.00960204191505909\\
	330	0.00957824476063251\\
	331	0.00955705996602774\\
	332	0.0095408009365201\\
	333	0.00952654518187046\\
	334	0.00951284728944302\\
	335	0.00949980411678553\\
	336	0.00948656257241964\\
	337	0.00947125162929296\\
	338	0.00945370271801949\\
	339	0.00943273585289717\\
	340	0.00940749794244766\\
	341	0.00937488861382008\\
	342	0.00933620240539312\\
	343	0.00929420348256826\\
	344	0.00924913492053747\\
	345	0.00920170918107033\\
	346	0.0091517698019743\\
	347	0.00909902714192867\\
	348	0.0090430611744523\\
	349	0.00898233521729708\\
	350	0.00891659501940012\\
	351	0.00885039567947388\\
	352	0.00878409296274185\\
	353	0.00871725007891655\\
	354	0.00865047890692949\\
	355	0.00858721975237131\\
	356	0.00852535292506218\\
	357	0.00845992285758257\\
	358	0.00839068647474051\\
	359	0.00832288060337305\\
	360	0.00825822539627552\\
	361	0.00819951668381691\\
	362	0.00814568996429443\\
	363	0.00809582695364952\\
	364	0.00804838910698891\\
	365	0.00800524558871984\\
	366	0.00796660408377647\\
	367	0.00793114490807056\\
	368	0.00789796840399504\\
	369	0.00786715932190418\\
	370	0.00783773697912693\\
	371	0.00780687108635902\\
	372	0.00777596747502685\\
	373	0.00774744246155024\\
	374	0.00772122899070382\\
	375	0.00769864162430167\\
	376	0.00767999095842242\\
	377	0.0076649496331811\\
	378	0.00765190785750747\\
	379	0.00763876596465707\\
	380	0.00762577541172504\\
	381	0.00761287426576018\\
	382	0.00760026695206761\\
	383	0.00758807687088847\\
	384	0.00757691403850913\\
	385	0.00756617495790124\\
	386	0.00755446404218674\\
	387	0.00753713166341186\\
	388	0.00751525349915028\\
	389	0.00749278161674738\\
	390	0.00746913673356175\\
	391	0.00744295446202159\\
	392	0.00741356983780861\\
	393	0.00738069973886013\\
	394	0.00734513159841299\\
	395	0.00730831967666745\\
	396	0.00727066397666931\\
	397	0.00723039172589779\\
	398	0.00718738557770848\\
	399	0.00714321434497833\\
	400	0.00709719443693757\\
	401	0.00705011328682303\\
	402	0.0070011573843658\\
	403	0.00695179589092731\\
	404	0.00690188398584723\\
	405	0.00684977183118463\\
	406	0.00679624127224088\\
	407	0.00674180965870619\\
	408	0.00668479362502694\\
	409	0.00662618735805154\\
	410	0.00657105073332787\\
	411	0.00652009202167392\\
	412	0.00647255871444941\\
	413	0.00643074512481689\\
	414	0.00639350572600961\\
	415	0.00635946728289127\\
	416	0.00632760394364595\\
	417	0.00629682885482907\\
	418	0.00626820558682084\\
	419	0.00624174112454057\\
	420	0.00621622707694769\\
	421	0.00619030650705099\\
	422	0.00616396917030215\\
	423	0.00614016829058528\\
	424	0.0061189029365778\\
	425	0.00609944714233279\\
	426	0.00608187448233366\\
	427	0.0060662655159831\\
	428	0.00605245726183057\\
	429	0.00604159478098154\\
	430	0.00603268761187792\\
	431	0.00602343305945396\\
	432	0.00601455243304372\\
	433	0.00600535934790969\\
	434	0.00599594973027706\\
	435	0.00598549656569958\\
	436	0.0059742066077888\\
	437	0.00596131477504969\\
	438	0.00594620127230883\\
	439	0.00592932105064392\\
	440	0.00591091858223081\\
	441	0.00589090399444103\\
	442	0.00586876086890697\\
	443	0.00584357418119907\\
	444	0.00581571226939559\\
	445	0.00578495720401406\\
	446	0.00575114693492651\\
	447	0.00571824330836535\\
	448	0.00568627007305622\\
	449	0.00565317180007696\\
	450	0.00561816617846489\\
	451	0.00558174354955554\\
	452	0.00554414419457316\\
	453	0.00550597812980413\\
	454	0.00546675175428391\\
	455	0.00542557472363114\\
	456	0.00538254296407104\\
	457	0.00533890863880515\\
	458	0.00529373111203313\\
	459	0.00524759944528341\\
	460	0.00520051084458828\\
	461	0.00515745487064123\\
	462	0.00511824199929833\\
	463	0.00508299935609102\\
	464	0.00505114300176501\\
	465	0.00502062030136585\\
	466	0.00499123707413673\\
	467	0.00496362941339612\\
	468	0.00493697496131063\\
	469	0.00491213612258434\\
	470	0.00488935504108667\\
	471	0.00486734788864851\\
	472	0.00484583387151361\\
	473	0.00482579227536917\\
	474	0.00480667408555746\\
	475	0.00478961877524853\\
	476	0.00477466313168406\\
	477	0.00476264581084251\\
	478	0.00475295027717948\\
	479	0.00474381539970636\\
	480	0.0047351480461657\\
	481	0.00472739990800619\\
	482	0.00472082011401653\\
	483	0.00471317255869508\\
	484	0.00470429705455899\\
	485	0.00469541689381003\\
	486	0.00468654790893197\\
	487	0.00467681931331754\\
	488	0.0046662325039506\\
	489	0.00465295789763331\\
	490	0.00463758502155542\\
	491	0.00462035229429603\\
	492	0.00460128905251622\\
	493	0.00458070868626237\\
	494	0.00455881049856544\\
	495	0.00453560287132859\\
	496	0.00451067369431257\\
	497	0.00448539946228266\\
	498	0.00445953896269202\\
	499	0.00443310756236315\\
	500	0.00440598325803876\\
	501	0.00437790947034955\\
	502	0.0043486007489264\\
	503	0.00431761052459478\\
	504	0.00428539328277111\\
	505	0.00425223261117935\\
	506	0.00421777879819274\\
	507	0.00418368307873607\\
	508	0.00414915243163705\\
	509	0.00411404855549335\\
	510	0.00407814839854836\\
	511	0.00404207082465291\\
	512	0.0040081599727273\\
	513	0.00397633528336883\\
	514	0.00394664611667395\\
	515	0.00391940353438258\\
	516	0.00389438821002841\\
	517	0.00387015379965305\\
	518	0.00384649215266109\\
	519	0.00382404355332255\\
	520	0.00380264385603368\\
	521	0.00378267047926784\\
	522	0.00376357859931886\\
	523	0.00374637357890606\\
	524	0.00373061560094357\\
	525	0.00371719221584499\\
	526	0.00370581052266061\\
	527	0.00369578879326582\\
	528	0.00368719012476504\\
	529	0.00367916980758309\\
	530	0.0036713695153594\\
	531	0.00366434408351779\\
	532	0.00365786207839847\\
	533	0.0036517889238894\\
	534	0.00364602985791862\\
	535	0.00363960745744407\\
	536	0.00363257271237671\\
	537	0.00362401641905308\\
	538	0.00361448945477605\\
	539	0.00360346445813775\\
	540	0.00359090021811426\\
	541	0.00357699720188975\\
	542	0.00356193748302758\\
	543	0.00354534876532853\\
	544	0.00352747808210552\\
	545	0.00350970635190606\\
	546	0.0034912028349936\\
	547	0.00347201060503721\\
	548	0.00345219951122999\\
	549	0.00343147432431579\\
	550	0.00340959755703807\\
	551	0.0033863231074065\\
	552	0.00336164236068726\\
	553	0.00333674880675972\\
	554	0.00331138796173036\\
	555	0.00328566809184849\\
	556	0.00325953564606607\\
	557	0.00323316501453519\\
	558	0.0032062940299511\\
	559	0.00317917694337666\\
	560	0.00315141933970153\\
	561	0.00312286079861224\\
	562	0.00309372739866376\\
	563	0.00306608132086694\\
	564	0.00304027600213885\\
	565	0.00301611749455333\\
	566	0.00299321580678225\\
	567	0.00297105242498219\\
	568	0.00294962618499994\\
	569	0.00292949308641255\\
	570	0.00291011994704604\\
	571	0.00289275636896491\\
	572	0.00287714134901762\\
	573	0.00286297826096416\\
	574	0.00285029411315918\\
	575	0.00283900275826454\\
	576	0.00282875029370189\\
	577	0.00281961378641427\\
	578	0.00281149661168456\\
	579	0.00280451565049589\\
	580	0.00279839057475328\\
	581	0.00279284548014402\\
	582	0.0027879246044904\\
	583	0.00278314296156168\\
	584	0.00277810846455395\\
	585	0.00277238176204264\\
	586	0.00276648253202438\\
	587	0.00275957770645618\\
	588	0.002751549705863\\
	589	0.00274203484877944\\
	590	0.00273150275461376\\
	591	0.0027201718185097\\
	592	0.00270798592828214\\
	593	0.00269561586901546\\
	594	0.00268294219858944\\
	595	0.00266945594921708\\
	596	0.00265518738888204\\
	597	0.00263979565352201\\
	598	0.00262351683340967\\
	599	0.00260645127855241\\
	600	0.00258863181807101\\
	601	0.00257010012865067\\
	602	0.00255091139115393\\
	603	0.00253142230212688\\
	604	0.00251140142790973\\
	605	0.00249133701436222\\
	606	0.00247108656913042\\
	607	0.00245053810067475\\
	608	0.00242965156212449\\
	609	0.00240877666510642\\
	610	0.00238766591064632\\
	611	0.00236583477817476\\
	612	0.00234356848523021\\
	613	0.00231984024867415\\
	614	0.00229651085101068\\
	615	0.00227448018267751\\
	616	0.00225342763587832\\
	617	0.0022337248083204\\
	618	0.00221479055471718\\
	619	0.00219751172699034\\
	620	0.00218167598359287\\
	621	0.00216703140176833\\
	622	0.00215338869020343\\
	623	0.00214102910831571\\
	624	0.00212978315539658\\
	625	0.00211975141428411\\
	626	0.00211089313961565\\
	627	0.00210310681723058\\
	628	0.00209627416916192\\
	629	0.00209041847847402\\
	630	0.00208511645905674\\
	631	0.00208075088448822\\
	632	0.00207677995786071\\
	633	0.00207266234792769\\
	634	0.00206864927895367\\
	635	0.00206382339820266\\
	636	0.00205810787156224\\
	637	0.00205175182782114\\
	638	0.00204473524354398\\
	639	0.00203731213696301\\
	640	0.00202944874763489\\
	641	0.00202112342230976\\
	642	0.00201216293498874\\
	643	0.00200278637930751\\
	644	0.00199281610548496\\
	645	0.0019819256849587\\
	646	0.00197052909061313\\
	647	0.00195826217532158\\
	648	0.00194516801275313\\
	649	0.00193163414951414\\
	650	0.00191781122703105\\
	651	0.00190320168621838\\
	652	0.00188801065087318\\
	653	0.00187276629731059\\
	654	0.00185701681766659\\
	655	0.00184139248449355\\
	656	0.00182580319233239\\
	657	0.00181029865052551\\
	658	0.00179481005761772\\
	659	0.00177906581666321\\
	660	0.00176300038583577\\
	661	0.00174592202529311\\
	662	0.00172788393683732\\
	663	0.00170888053253293\\
	664	0.00168881367426366\\
	665	0.00166953937150538\\
	666	0.00165140896569937\\
	667	0.00163448683451861\\
	668	0.00161850964650512\\
	669	0.00160359928850085\\
	670	0.00158967054449022\\
	671	0.00157697382383049\\
	672	0.00156538153532892\\
	673	0.00155471079051495\\
	674	0.00154493667650968\\
	675	0.00153632194269449\\
	676	0.00152849324513227\\
	677	0.00152190821245313\\
	678	0.00151644984725863\\
	679	0.00151187926530838\\
	680	0.00150785269215703\\
	681	0.00150406081229448\\
	682	0.00150033936370164\\
	683	0.00149644969496876\\
	684	0.00149235792923719\\
	685	0.00148800306487828\\
	686	0.0014831927837804\\
	687	0.00147821276914328\\
	688	0.00147293077316135\\
	689	0.00146734295412898\\
	690	0.00146143243182451\\
	691	0.00145511142909527\\
	692	0.00144815142266452\\
	693	0.0014406843110919\\
	694	0.00143285666126758\\
	695	0.00142437044996768\\
	696	0.00141536805313081\\
	697	0.00140589149668813\\
	698	0.0013959527714178\\
	699	0.0013852067058906\\
	700	0.0013739827554673\\
	701	0.00136254681274295\\
	702	0.00135061307810247\\
	703	0.00133892532903701\\
	704	0.00132733827922493\\
	705	0.00131578498985618\\
	706	0.00130429654382169\\
	707	0.00129268923774362\\
	708	0.0012808064930141\\
	709	0.00126850476954132\\
	710	0.00125581654720008\\
	711	0.00124256510753185\\
	712	0.00122873776126653\\
	713	0.00121422193478793\\
	714	0.00119871471542865\\
	715	0.00118266977369785\\
	716	0.00116718141362071\\
	717	0.00115258514415473\\
	718	0.00113911810331047\\
	719	0.00112656725104898\\
	720	0.00111472769640386\\
	721	0.00110366067383438\\
	722	0.00109347456600517\\
	723	0.0010844167554751\\
	724	0.00107615976594388\\
	725	0.00106914865318686\\
	726	0.00106300658080727\\
	727	0.00105781725142151\\
	728	0.00105323642492294\\
	729	0.0010491875000298\\
	730	0.00104543147608638\\
	731	0.0010419012978673\\
	732	0.00103839277289808\\
	733	0.00103487237356603\\
	734	0.00103139970451593\\
	735	0.0010278761619702\\
	736	0.00102416286244988\\
	737	0.0010203548008576\\
	738	0.00101621879730374\\
	739	0.00101196835748851\\
	740	0.0010072625009343\\
	741	0.0010024105431512\\
	742	0.000997237162664533\\
	743	0.000991607899777591\\
	744	0.000985731137916446\\
	745	0.000979268690571189\\
	746	0.000972244306467474\\
	747	0.00096476828912273\\
	748	0.00095674057956785\\
	749	0.000948534172493964\\
	750	0.000939971185289323\\
	751	0.000931492424570024\\
	752	0.000922965118661523\\
	753	0.000914386298973113\\
	754	0.000905770109966397\\
	755	0.000897157064173371\\
	756	0.000888598733581603\\
	757	0.000879777246154845\\
	758	0.000870816700626165\\
	759	0.000861506618093699\\
	760	0.000851862132549286\\
	761	0.000841810076963156\\
	762	0.000831153069157153\\
	763	0.000820319866761565\\
	764	0.000809116405434906\\
	765	0.000797068467363715\\
	766	0.000784550153184682\\
	767	0.000772416067775339\\
	768	0.000760886410716921\\
	769	0.000750090344808996\\
	770	0.000740120594855398\\
	771	0.000730967323761433\\
	772	0.00072271708631888\\
	773	0.000715313537511975\\
	774	0.000708786770701408\\
	775	0.000703104946296662\\
	776	0.000698116258718073\\
	777	0.000693622685503215\\
	778	0.000689591106493026\\
	779	0.000685941835399717\\
	780	0.000682605896145105\\
	781	0.000679414544720203\\
	782	0.000676546071190387\\
	783	0.000673663977067918\\
	784	0.000670825596898794\\
	785	0.000668021384626627\\
	786	0.0006650336435996\\
	787	0.000662029779050499\\
	788	0.000659031502436846\\
	789	0.00065592530881986\\
	790	0.000652574468404055\\
	791	0.000649026827886701\\
	792	0.000645220861770213\\
	793	0.000641006568912417\\
	794	0.000636360549833626\\
	795	0.000631421338766813\\
	796	0.000626099004875869\\
	797	0.000620552862528712\\
	798	0.000614552001934499\\
	799	0.000608554109930992\\
	800	0.00060244818450883\\
	801	0.000596278114244342\\
	802	0.000590166018810123\\
	803	0.000583983026444912\\
	804	0.000577884260565042\\
	805	0.000571677112020552\\
	806	0.000565300579182804\\
	807	0.000558743020519614\\
	808	0.000552166253328323\\
	809	0.0005452980985865\\
	810	0.000538206659257412\\
	811	0.000531033438164741\\
	812	0.000523454567883164\\
	813	0.000515513180289418\\
	814	0.000507263990584761\\
	815	0.000498556648381054\\
	816	0.000489364087115973\\
	817	0.000479818671010435\\
	818	0.000470578786917031\\
	819	0.000461956835351884\\
	820	0.000454041786724702\\
	821	0.000446841702796519\\
	822	0.000440297822933644\\
	823	0.000434466957813129\\
	824	0.000429270730819553\\
	825	0.000424571015173569\\
	826	0.000420486350776628\\
	827	0.000416747032431886\\
	828	0.000413396046496928\\
	829	0.00041037707705982\\
	830	0.000407701707445085\\
	831	0.000405047641834244\\
	832	0.000402579142246395\\
	833	0.000400373857701197\\
	834	0.000397981377318501\\
	835	0.00039576698327437\\
	836	0.00039368579746224\\
	837	0.000391588488128036\\
	838	0.000389348104363307\\
	839	0.000387051841244102\\
	840	0.000384655984817073\\
	841	0.000382063153665513\\
	842	0.000379189819796011\\
	843	0.00037609925493598\\
	844	0.000372739654267207\\
	845	0.000369283050531521\\
	846	0.000365457584848627\\
	847	0.000361575512215495\\
	848	0.000357525743311271\\
	849	0.000353481154888868\\
	850	0.000349281297530979\\
	851	0.000345006410498172\\
	852	0.000340845057507977\\
	853	0.000336520985001698\\
	854	0.000332224939484149\\
	855	0.000327860732795671\\
	856	0.00032347475644201\\
	857	0.000318988051731139\\
	858	0.00031438990845345\\
	859	0.000309726659907028\\
	860	0.000304873829009011\\
	861	0.000299872830510139\\
	862	0.000294615252641961\\
	863	0.000289071525912732\\
	864	0.000283386500086635\\
	865	0.00027739888173528\\
	866	0.000271208380581811\\
	867	0.000264673988567665\\
	868	0.00025802745949477\\
	869	0.000251591409323737\\
	870	0.000245638948399574\\
	871	0.000240251305513084\\
	872	0.000235327694099396\\
	873	0.00023091361799743\\
	874	0.000227047174121253\\
	875	0.000223369555897079\\
	876	0.000220181973418221\\
	877	0.000217316905036569\\
	878	0.000214742787647992\\
	879	0.000212199753150344\\
	880	0.000210072554182261\\
	881	0.000208161131013185\\
	882	0.000206236843951046\\
	883	0.000204451978788711\\
	884	0.000202790193725377\\
	885	0.000201214279513806\\
	886	0.000199601199710742\\
	887	0.000198039444512688\\
	888	0.000196472101379186\\
	889	0.00019487805548124\\
	890	0.000193238767678849\\
	891	0.00019138898642268\\
	892	0.000189522339496762\\
	893	0.000187554309377447\\
	894	0.000185308730578981\\
	895	0.000183075288077816\\
	896	0.0001806818327168\\
	897	0.000178239672095515\\
	898	0.000175726381712593\\
	899	0.000173211781657301\\
	900	0.000170576342497952\\
	901	0.000167936988873407\\
	902	0.000165345438290387\\
	903	0.000162673561135307\\
	904	0.000159903051098809\\
	905	0.000157219546963461\\
	906	0.000154429028043523\\
	907	0.000151637141243555\\
	908	0.000148653576616198\\
	909	0.000145717320265248\\
	910	0.000142596414661966\\
	911	0.00013943669910077\\
	912	0.000136151560582221\\
	913	0.000132802088046446\\
	914	0.000129377658595331\\
	915	0.000125763705000281\\
	916	0.00012199495540699\\
	917	0.000118152223876677\\
	918	0.000114166519779246\\
	919	0.000110047752968967\\
	920	0.000105986415292136\\
	921	0.000102400939795189\\
	922	9.90966218523681e-05\\
	923	9.60087782004848e-05\\
	924	9.32317125261761e-05\\
	925	9.07740031834692e-05\\
	926	8.85180634213611e-05\\
	927	8.64364046719857e-05\\
	928	8.46825787448324e-05\\
	929	8.30380813567899e-05\\
	930	8.142321894411e-05\\
	931	8.00248672021553e-05\\
	932	7.87198441685177e-05\\
	933	7.74995860410854e-05\\
	934	7.63876523706131e-05\\
	935	7.52688792999834e-05\\
	936	7.42418051231652e-05\\
	937	7.31805921532214e-05\\
	938	7.21627875464037e-05\\
	939	7.10931999492459e-05\\
	940	7.01665921951644e-05\\
	941	6.91502718837e-05\\
	942	6.80145749356598e-05\\
	943	6.70723966322839e-05\\
	944	6.59569486742839e-05\\
	945	6.47345805191435e-05\\
	946	6.36035329080187e-05\\
	947	6.25026877969503e-05\\
	948	6.11722716712393e-05\\
	949	5.98732731305063e-05\\
	950	5.86237911193166e-05\\
	951	5.72614626435097e-05\\
	952	5.58609899599105e-05\\
	953	5.45574075658806e-05\\
	954	5.31221012352034e-05\\
	955	5.17494772793725e-05\\
	956	5.0233426009072e-05\\
	957	4.88202676933724e-05\\
	958	4.7387344238814e-05\\
	959	4.59707189293113e-05\\
	960	4.44900506408885e-05\\
	961	4.29836181865539e-05\\
	962	4.14983114751521e-05\\
	963	3.99046621168964e-05\\
	964	3.82881444238592e-05\\
	965	3.67114444088656e-05\\
	966	3.50250629708171e-05\\
	967	3.33398565999232e-05\\
	968	3.15273937303573e-05\\
	969	2.98059567285236e-05\\
	970	2.78684055956546e-05\\
	971	2.5987177650677e-05\\
	972	2.42523747147061e-05\\
	973	2.26671600103145e-05\\
	974	2.12493450817419e-05\\
	975	1.99098030861933e-05\\
	976	1.87200985237723e-05\\
	977	1.75919703906402e-05\\
	978	1.65275214385474e-05\\
	979	1.56017285917187e-05\\
	980	1.46734491863754e-05\\
	981	1.38675486596185e-05\\
	982	1.31624346977333e-05\\
	983	1.24378220789367e-05\\
	984	1.19110418381752e-05\\
	985	1.13396372398711e-05\\
	986	1.08479625851032e-05\\
	987	1.04278424259974e-05\\
	988	1.00935894806753e-05\\
	989	9.6746880444698e-06\\
	990	9.35231400944758e-06\\
	991	9.13706753635779e-06\\
	992	8.78892114997143e-06\\
	993	8.58175280882278e-06\\
	994	8.47296632855432e-06\\
	995	8.36697472550441e-06\\
	996	8.16600731923245e-06\\
	997	8.04972114565317e-06\\
	998	8.06049229140626e-06\\
	999	8.02022077550646e-06\\
	1000	7.98044402472442e-06\\
};
\addlegendentry{\footnotesize NDM link};

\addplot [color=mycolor2,dashed,line width=1.5pt]
table[row sep=crcr]{%
	-1000	1.8010596249951e-06\\
	-999	1.80106553671067e-06\\
	-998	1.80117513082223e-06\\
	-997	1.80112442649261e-06\\
	-996	1.8010999838225e-06\\
	-995	1.80109657321736e-06\\
	-994	1.80118172465882e-06\\
	-993	1.80124209236965e-06\\
	-992	1.8010939584201e-06\\
	-991	1.80134679794719e-06\\
	-990	1.8015888372247e-06\\
	-989	1.80169013219711e-06\\
	-988	1.80183690190461e-06\\
	-987	1.80187953446875e-06\\
	-986	1.80206188815646e-06\\
	-985	1.80224151336006e-06\\
	-984	1.8024508108283e-06\\
	-983	1.80246274794627e-06\\
	-982	1.80262236426643e-06\\
	-981	1.80279391770455e-06\\
	-980	1.80282222572714e-06\\
	-979	1.80310939867923e-06\\
	-978	1.80331096544251e-06\\
	-977	1.80355618795147e-06\\
	-976	1.80379413450282e-06\\
	-975	1.80403162630682e-06\\
	-974	1.80425752205338e-06\\
	-973	1.80442793862312e-06\\
	-972	1.80483993972302e-06\\
	-971	1.8049966001854e-06\\
	-970	1.8052952555081e-06\\
	-969	1.80549920969497e-06\\
	-968	1.80573420038854e-06\\
	-967	1.8060216007143e-06\\
	-966	1.80627421286772e-06\\
	-965	1.80660640580754e-06\\
	-964	1.80705660568492e-06\\
	-963	1.80725373866153e-06\\
	-962	1.80767369784007e-06\\
	-961	1.80802192062401e-06\\
	-960	1.80843483121862e-06\\
	-959	1.8087840771841e-06\\
	-958	1.80947745320736e-06\\
	-957	1.80955760242796e-06\\
	-956	1.81012546818238e-06\\
	-955	1.81042832991807e-06\\
	-954	1.81093696483003e-06\\
	-953	1.81124732989701e-06\\
	-952	1.81165933099692e-06\\
	-951	1.81210600658233e-06\\
	-950	1.81249208708323e-06\\
	-949	1.81283394340426e-06\\
	-948	1.81332029569603e-06\\
	-947	1.81382506525551e-06\\
	-946	1.81428811174555e-06\\
	-945	1.81489440365112e-06\\
	-944	1.81532209353463e-06\\
	-943	1.81576649538329e-06\\
	-942	1.81631287432538e-06\\
	-941	1.81685311417823e-06\\
	-940	1.81737027560303e-06\\
	-939	1.81790767328494e-06\\
	-938	1.81856955805415e-06\\
	-937	1.81909945240477e-06\\
	-936	1.81986013103597e-06\\
	-935	1.8202917999588e-06\\
	-934	1.8208125993624e-06\\
	-933	1.82144276550389e-06\\
	-932	1.82200346898753e-06\\
	-931	1.82283315552922e-06\\
	-930	1.8230362002214e-06\\
	-929	1.8240597228214e-06\\
	-928	1.82433859663433e-06\\
	-927	1.8251287201565e-06\\
	-926	1.82579924512538e-06\\
	-925	1.82651046998217e-06\\
	-924	1.82719020358491e-06\\
	-923	1.82793712610874e-06\\
	-922	1.82875680820871e-06\\
	-921	1.82927294645197e-06\\
	-920	1.83015185939439e-06\\
	-919	1.83094311978493e-06\\
	-918	1.83163876954495e-06\\
	-917	1.83241013473889e-06\\
	-916	1.83313602519775e-06\\
	-915	1.8338128029427e-06\\
	-914	1.83466295311518e-06\\
	-913	1.83542886134092e-06\\
	-912	1.83614838533686e-06\\
	-911	1.83701013156679e-06\\
	-910	1.8377636479272e-06\\
	-909	1.83868746717053e-06\\
	-908	1.8395224969936e-06\\
	-907	1.84034513495135e-06\\
	-906	1.84120222002093e-06\\
	-905	1.84216514753643e-06\\
	-904	1.84308260031685e-06\\
	-903	1.84369207545387e-06\\
	-902	1.8448301943863e-06\\
	-901	1.84592670393613e-06\\
	-900	1.84665373126336e-06\\
	-899	1.84758278010122e-06\\
	-898	1.84841098871402e-06\\
	-897	1.84932389402093e-06\\
	-896	1.85035150934709e-06\\
	-895	1.85120643436676e-06\\
	-894	1.85238229732931e-06\\
	-893	1.85331657576171e-06\\
	-892	1.85435328603489e-06\\
	-891	1.85537328434293e-06\\
	-890	1.85647422767943e-06\\
	-889	1.8573767874841e-06\\
	-888	1.85842338851216e-06\\
	-887	1.85953433629038e-06\\
	-886	1.86053205197823e-06\\
	-885	1.86170086635684e-06\\
	-884	1.86270926860743e-06\\
	-883	1.86383749678498e-06\\
	-882	1.8649294588613e-06\\
	-881	1.86607189789356e-06\\
	-880	1.86708882665698e-06\\
	-879	1.86820216185879e-06\\
	-878	1.86941349511471e-06\\
	-877	1.87041086974205e-06\\
	-876	1.87176021881896e-06\\
	-875	1.87294392617332e-06\\
	-874	1.87400860340858e-06\\
	-873	1.87495481895894e-06\\
	-872	1.87666512374562e-06\\
	-871	1.87754903890891e-06\\
	-870	1.87923421890446e-06\\
	-869	1.88014655577717e-06\\
	-868	1.8813838096321e-06\\
	-867	1.88246622201405e-06\\
	-866	1.88385229193955e-06\\
	-865	1.88545072887791e-06\\
	-864	1.88664671441074e-06\\
	-863	1.88787839761062e-06\\
	-862	1.88903845810273e-06\\
	-861	1.89060506272654e-06\\
	-860	1.89173488251981e-06\\
	-859	1.89309355391742e-06\\
	-858	1.89455363397428e-06\\
	-857	1.89581282938889e-06\\
	-856	1.89719730769866e-06\\
	-855	1.89854813470447e-06\\
	-854	1.90003709121811e-06\\
	-853	1.90142429801199e-06\\
	-852	1.90277069123113e-06\\
	-851	1.904136183839e-06\\
	-850	1.90565140201215e-06\\
	-849	1.90696914614819e-06\\
	-848	1.90848436432134e-06\\
	-847	1.91010940397973e-06\\
	-846	1.91149729289464e-06\\
	-845	1.91289132089878e-06\\
	-844	1.91452568287787e-06\\
	-843	1.9161855107086e-06\\
	-842	1.91769800039765e-06\\
	-841	1.91918479686137e-06\\
	-840	1.92078005056828e-06\\
	-839	1.9222891296522e-06\\
	-838	1.92350626093685e-06\\
	-837	1.92532343135099e-06\\
	-836	1.92677839550015e-06\\
	-835	1.92837683243852e-06\\
	-834	1.92997094927705e-06\\
	-833	1.93160553862981e-06\\
	-832	1.93331015907461e-06\\
	-831	1.93498317457852e-06\\
	-830	1.9365352272871e-06\\
	-829	1.93833011508104e-06\\
	-828	1.93996174857602e-06\\
	-827	1.94174094758637e-06\\
	-826	1.94350445781311e-06\\
	-825	1.94510175788309e-06\\
	-824	1.94676817955042e-06\\
	-823	1.94847348211624e-06\\
	-822	1.95023380911152e-06\\
	-821	1.95198595065449e-06\\
	-820	1.95376446754381e-06\\
	-819	1.95563598026638e-06\\
	-818	1.95733400687459e-06\\
	-817	1.95929237634118e-06\\
	-816	1.9612625692389e-06\\
	-815	1.96315158973448e-06\\
	-814	1.96498240256915e-06\\
	-813	1.96699238586007e-06\\
	-812	1.96876067093399e-06\\
	-811	1.97072540686349e-06\\
	-810	1.9726253412955e-06\\
	-809	1.97447684513463e-06\\
	-808	1.97644112631679e-06\\
	-807	1.97833196580177e-06\\
	-806	1.9802437236649e-06\\
	-805	1.98226416614489e-06\\
	-804	1.98421685126959e-06\\
	-803	1.98632096726215e-06\\
	-802	1.98827910935506e-06\\
	-801	1.99031092051882e-06\\
	-800	1.99251485355489e-06\\
	-799	1.99454507310293e-06\\
	-798	1.99670239453553e-06\\
	-797	1.99870987671602e-06\\
	-796	2.00074828171637e-06\\
	-795	2.00275030692865e-06\\
	-794	2.00486601897865e-06\\
	-793	2.00694375962485e-06\\
	-792	2.00910380954156e-06\\
	-791	2.01119996745547e-06\\
	-790	2.01339389604982e-06\\
	-789	2.01572038349696e-06\\
	-788	2.01775242203439e-06\\
	-787	2.02016167349939e-06\\
	-786	2.02247156266822e-06\\
	-785	2.02452247322071e-06\\
	-784	2.02663886739174e-06\\
	-783	2.02894966605527e-06\\
	-782	2.03127319764462e-06\\
	-781	2.03350123229029e-06\\
	-780	2.03583522306872e-06\\
	-779	2.03805143428326e-06\\
	-778	2.04037382900424e-06\\
	-777	2.04288835448097e-06\\
	-776	2.04494062927552e-06\\
	-775	2.04740217668586e-06\\
	-774	2.04961406780058e-06\\
	-773	2.0520267298707e-06\\
	-772	2.05451942747459e-06\\
	-771	2.056896164504e-06\\
	-770	2.05939136321831e-06\\
	-769	2.06183040063479e-06\\
	-768	2.06429444915557e-06\\
	-767	2.06665367841197e-06\\
	-766	2.06917343348323e-06\\
	-765	2.0716968265333e-06\\
	-764	2.07423431675124e-06\\
	-763	2.07683638109302e-06\\
	-762	2.0792790564883e-06\\
	-761	2.081956836264e-06\\
	-760	2.08435517379257e-06\\
	-759	2.08693131753535e-06\\
	-758	2.08963933800987e-06\\
	-757	2.09265613193566e-06\\
	-756	2.09482800528349e-06\\
	-755	2.09769564207818e-06\\
	-754	2.1003611436754e-06\\
	-753	2.1031305550423e-06\\
	-752	2.10578809856088e-06\\
	-751	2.1087498680572e-06\\
	-750	2.11122141990927e-06\\
	-749	2.11407132155728e-06\\
	-748	2.11703536479035e-06\\
	-747	2.11971632779751e-06\\
	-746	2.12256827580859e-06\\
	-745	2.12534746424353e-06\\
	-744	2.12820305023342e-06\\
	-743	2.13118596548156e-06\\
	-742	2.13396265280608e-06\\
	-741	2.1370151443989e-06\\
	-740	2.13989574149309e-06\\
	-739	2.14293891076522e-06\\
	-738	2.14587589653092e-06\\
	-737	2.14882652471715e-06\\
	-736	2.15187583307852e-06\\
	-735	2.15481622944935e-06\\
	-734	2.15785416912695e-06\\
	-733	2.16095872929145e-06\\
	-732	2.16399598684802e-06\\
	-731	2.16712624023785e-06\\
	-730	2.17012166103814e-06\\
	-729	2.17302272176312e-06\\
	-728	2.17624983633868e-06\\
	-727	2.17920501199842e-06\\
	-726	2.18257946471567e-06\\
	-725	2.18577906707651e-06\\
	-724	2.18889135794598e-06\\
	-723	2.19164689951867e-06\\
	-722	2.19511707655329e-06\\
	-721	2.19844832827221e-06\\
	-720	2.20178026211215e-06\\
	-719	2.20474908019241e-06\\
	-718	2.20778497350693e-06\\
	-717	2.21135110223258e-06\\
	-716	2.21470509131905e-06\\
	-715	2.21790901377972e-06\\
	-714	2.22120365833689e-06\\
	-713	2.22465087063028e-06\\
	-712	2.22817129724717e-06\\
	-711	2.23151027967106e-06\\
	-710	2.23487677430967e-06\\
	-709	2.23841630031529e-06\\
	-708	2.24176733354398e-06\\
	-707	2.24535938286863e-06\\
	-706	2.24876589527412e-06\\
	-705	2.25224994210294e-06\\
	-704	2.25588178182079e-06\\
	-703	2.25940630116384e-06\\
	-702	2.26315523832454e-06\\
	-701	2.26656061386166e-06\\
	-700	2.27014788833912e-06\\
	-699	2.27392729357234e-06\\
	-698	2.27724081014458e-06\\
	-697	2.2808460471424e-06\\
	-696	2.28477802011184e-06\\
	-695	2.28846806749061e-06\\
	-694	2.29228407988558e-06\\
	-693	2.2960032310948e-06\\
	-692	2.29984880206757e-06\\
	-691	2.30370233111898e-06\\
	-690	2.30755654229142e-06\\
	-689	2.31130184147332e-06\\
	-688	2.31521244131727e-06\\
	-687	2.31922558668884e-06\\
	-686	2.32299453273299e-06\\
	-685	2.3270258679986e-06\\
	-684	2.33107834901602e-06\\
	-683	2.3349646198767e-06\\
	-682	2.33906189350819e-06\\
	-681	2.34311573876766e-06\\
	-680	2.34717390412698e-06\\
	-679	2.3509819584433e-06\\
	-678	2.35547440752271e-06\\
	-677	2.35953871197125e-06\\
	-676	2.36371306527872e-06\\
	-675	2.36777100326435e-06\\
	-674	2.37227914112736e-06\\
	-673	2.37598942476325e-06\\
	-672	2.38058373724925e-06\\
	-671	2.38479537983949e-06\\
	-670	2.38898292082013e-06\\
	-669	2.39358951148461e-06\\
	-668	2.39735049945011e-06\\
	-667	2.40247322835785e-06\\
	-666	2.40618578573049e-06\\
	-665	2.4108207981044e-06\\
	-664	2.4159123768186e-06\\
	-663	2.42045689446968e-06\\
	-662	2.42448936660367e-06\\
	-661	2.4291982754221e-06\\
	-660	2.43358022089524e-06\\
	-659	2.43785348175152e-06\\
	-658	2.44239754465525e-06\\
	-657	2.4470423340972e-06\\
	-656	2.45189858105732e-06\\
	-655	2.45621026806475e-06\\
	-654	2.46101762968465e-06\\
	-653	2.46568538386782e-06\\
	-652	2.47042839873757e-06\\
	-651	2.4752391709626e-06\\
	-650	2.47992579716083e-06\\
	-649	2.48477408604231e-06\\
	-648	2.48957985604648e-06\\
	-647	2.49441336563905e-06\\
	-646	2.49929939855065e-06\\
	-645	2.50406469604059e-06\\
	-644	2.50885977948201e-06\\
	-643	2.51378560278681e-06\\
	-642	2.51895630754007e-06\\
	-641	2.52379641096923e-06\\
	-640	2.52881955020712e-06\\
	-639	2.53389384852198e-06\\
	-638	2.53904568126018e-06\\
	-637	2.54405517807754e-06\\
	-636	2.54914152719721e-06\\
	-635	2.55436361840111e-06\\
	-634	2.55975237450912e-06\\
	-633	2.56488829109003e-06\\
	-632	2.57013493865088e-06\\
	-631	2.57535816672316e-06\\
	-630	2.58076806858298e-06\\
	-629	2.58614363701781e-06\\
	-628	2.59159355664451e-06\\
	-627	2.5970648493967e-06\\
	-626	2.60262186202453e-06\\
	-625	2.60805950347276e-06\\
	-624	2.61361788034264e-06\\
	-623	2.61907462117961e-06\\
	-622	2.62464254774386e-06\\
	-621	2.63015795098909e-06\\
	-620	2.63569654634921e-06\\
	-619	2.64120308202109e-06\\
	-618	2.64702316599141e-06\\
	-617	2.65248309005983e-06\\
	-616	2.65842186308873e-06\\
	-615	2.66425013251137e-06\\
	-614	2.67006566900818e-06\\
	-613	2.67596851699636e-06\\
	-612	2.68143048742786e-06\\
	-611	2.68785470325383e-06\\
	-610	2.69388510787394e-06\\
	-609	2.69970973931777e-06\\
	-608	2.70604095931049e-06\\
	-607	2.71164708465221e-06\\
	-606	2.71772523774416e-06\\
	-605	2.72414263235987e-06\\
	-604	2.73022692454106e-06\\
	-603	2.73633349934244e-06\\
	-602	2.74262288257887e-06\\
	-601	2.74875878858438e-06\\
	-600	2.75509819402942e-06\\
	-599	2.76138348453969e-06\\
	-598	2.76769833362778e-06\\
	-597	2.77408275906055e-06\\
	-596	2.78054085356416e-06\\
	-595	2.78704692391329e-06\\
	-594	2.79343703368795e-06\\
	-593	2.79985988527187e-06\\
	-592	2.80651738648885e-06\\
	-591	2.81298753179726e-06\\
	-590	2.81966026705049e-06\\
	-589	2.82642508864228e-06\\
	-588	2.83302051684586e-06\\
	-587	2.83994290839473e-06\\
	-586	2.84680641016166e-06\\
	-585	2.85367673313885e-06\\
	-584	2.86044587483048e-06\\
	-583	2.86766180579434e-06\\
	-582	2.87439183921379e-06\\
	-581	2.88148339677718e-06\\
	-580	2.88844375972985e-06\\
	-579	2.89559943666973e-06\\
	-578	2.90284015136422e-06\\
	-577	2.90989896711835e-06\\
	-576	2.91698597720824e-06\\
	-575	2.92428035209014e-06\\
	-574	2.93147445518116e-06\\
	-573	2.9386396818154e-06\\
	-572	2.94602205030969e-06\\
	-571	2.95336440103711e-06\\
	-570	2.96088819595752e-06\\
	-569	2.9682364584005e-06\\
	-568	2.97574820251612e-06\\
	-567	2.98340546578402e-06\\
	-566	2.99108273793536e-06\\
	-565	2.99870453090989e-06\\
	-564	3.00646411233174e-06\\
	-563	3.0142800824251e-06\\
	-562	3.02206603919331e-06\\
	-561	3.02990838463302e-06\\
	-560	3.03793081002368e-06\\
	-559	3.04585637422861e-06\\
	-558	3.05382786791597e-06\\
	-557	3.06175229525252e-06\\
	-556	3.06994229504198e-06\\
	-555	3.07800564769423e-06\\
	-554	3.08604262500012e-06\\
	-553	3.09419692712254e-06\\
	-552	3.10253085444856e-06\\
	-551	3.11089024762623e-06\\
	-550	3.11882286041509e-06\\
	-549	3.12742395180976e-06\\
	-548	3.13576242660929e-06\\
	-547	3.14435533255164e-06\\
	-546	3.15317197419063e-06\\
	-545	3.16180626214191e-06\\
	-544	3.17042849928839e-06\\
	-543	3.17912417813204e-06\\
	-542	3.18804040944087e-06\\
	-541	3.19675518767326e-06\\
	-540	3.20565982292464e-06\\
	-539	3.21463380714704e-06\\
	-538	3.22362780025287e-06\\
	-537	3.23262111123768e-06\\
	-536	3.24170378007693e-06\\
	-535	3.25084715768753e-06\\
	-534	3.26000940731319e-06\\
	-533	3.26921826854232e-06\\
	-532	3.2784664654173e-06\\
	-531	3.28770875057671e-06\\
	-530	3.29720205627382e-06\\
	-529	3.30654506797146e-06\\
	-528	3.31610726789222e-06\\
	-527	3.32579884343431e-06\\
	-526	3.33548746311862e-06\\
	-525	3.34508331434336e-06\\
	-524	3.35480171997915e-06\\
	-523	3.36477637574717e-06\\
	-522	3.37470783051685e-06\\
	-521	3.38466702487494e-06\\
	-520	3.3943654216273e-06\\
	-519	3.40460815095867e-06\\
	-518	3.41464328812435e-06\\
	-517	3.42499561156728e-06\\
	-516	3.43524015988805e-06\\
	-515	3.44544332619989e-06\\
	-514	3.4558097468107e-06\\
	-513	3.46630008607463e-06\\
	-512	3.47677473655494e-06\\
	-511	3.48725598087185e-06\\
	-510	3.49796255250112e-06\\
	-509	3.50861046172213e-06\\
	-508	3.51928451891581e-06\\
	-507	3.53011159859307e-06\\
	-506	3.54096050614316e-06\\
	-505	3.55194629264588e-06\\
	-504	3.56293821823783e-06\\
	-503	3.57410067408637e-06\\
	-502	3.58530610355956e-06\\
	-501	3.59662180926534e-06\\
	-500	3.60790568265656e-06\\
	-499	3.61942147719674e-06\\
	-498	3.63083540833031e-06\\
	-497	3.6422065932129e-06\\
	-496	3.65403275282006e-06\\
	-495	3.66587187272671e-06\\
	-494	3.67746406482183e-06\\
	-493	3.689091954584e-06\\
	-492	3.70115139958216e-06\\
	-491	3.71299211110454e-06\\
	-490	3.72511703972123e-06\\
	-489	3.73719831259223e-06\\
	-488	3.74959586224577e-06\\
	-487	3.76182515537948e-06\\
	-486	3.7741581309092e-06\\
	-485	3.78672325496154e-06\\
	-484	3.79912307835184e-06\\
	-483	3.81187214770762e-06\\
	-482	3.82451571567799e-06\\
	-481	3.83744827558985e-06\\
	-480	3.85026578442194e-06\\
	-479	3.86315559808281e-06\\
	-478	3.8762545955251e-06\\
	-477	3.8893876990187e-06\\
	-476	3.90259219784639e-06\\
	-475	3.91587354897638e-06\\
	-474	3.92935316995136e-06\\
	-473	3.94270591641543e-06\\
	-472	3.95620372728445e-06\\
	-471	3.96993436879711e-06\\
	-470	3.98357451558695e-06\\
	-469	3.99732971345657e-06\\
	-468	4.01124316340429e-06\\
	-467	4.02530940846191e-06\\
	-466	4.03943204219104e-06\\
	-465	4.0540589907323e-06\\
	-464	4.0680642996449e-06\\
	-463	4.08243613492232e-06\\
	-462	4.09684298574575e-06\\
	-461	4.11147721024463e-06\\
	-460	4.12601139032631e-06\\
	-459	4.14079613619833e-06\\
	-458	4.15581962442957e-06\\
	-457	4.17078354075784e-06\\
	-456	4.18583476857748e-06\\
	-455	4.20098331233021e-06\\
	-454	4.21649065174279e-06\\
	-453	4.23179380959482e-06\\
	-452	4.24730160375475e-06\\
	-451	4.26301539846463e-06\\
	-450	4.27876329922583e-06\\
	-449	4.29463170803501e-06\\
	-448	4.31051648774883e-06\\
	-447	4.32662363891723e-06\\
	-446	4.34303456131602e-06\\
	-445	4.3591585381364e-06\\
	-444	4.37562812294345e-06\\
	-443	4.39207860836177e-06\\
	-442	4.40871963292011e-06\\
	-441	4.42552254753537e-06\\
	-440	4.44226407125825e-06\\
	-439	4.45916566604865e-06\\
	-438	4.4764269659936e-06\\
	-437	4.49352955911309e-06\\
	-436	4.51088544650702e-06\\
	-435	4.52812037110562e-06\\
	-434	4.54589235232561e-06\\
	-433	4.56338648291421e-06\\
	-432	4.5814113036613e-06\\
	-431	4.59907505501178e-06\\
	-430	4.61732679468696e-06\\
	-429	4.6353798097698e-06\\
	-428	4.65375160274561e-06\\
	-427	4.67219979327638e-06\\
	-426	4.69072938358295e-06\\
	-425	4.70959002996096e-06\\
	-424	4.72846932098037e-06\\
	-423	4.74747139378451e-06\\
	-422	4.76664536108728e-06\\
	-421	4.78598167319433e-06\\
	-420	4.80532708024839e-06\\
	-419	4.82501354781562e-06\\
	-418	4.84479460283183e-06\\
	-417	4.86481712869136e-06\\
	-416	4.88468504045159e-06\\
	-415	4.90488173454651e-06\\
	-414	4.92518893224769e-06\\
	-413	4.94570031150943e-06\\
	-412	4.96631537316716e-06\\
	-411	4.9870841394295e-06\\
	-410	5.00797386848717e-06\\
	-409	5.02907960253651e-06\\
	-408	5.05019852425903e-06\\
	-407	5.07195227328339e-06\\
	-406	5.09343180965516e-06\\
	-405	5.11521648149937e-06\\
	-404	5.13693248649361e-06\\
	-403	5.15897590958048e-06\\
	-402	5.18125580128981e-06\\
	-401	5.20348294230644e-06\\
	-400	5.22605023434153e-06\\
	-399	5.24890538144973e-06\\
	-398	5.27166912434041e-06\\
	-397	5.29465660292772e-06\\
	-396	5.31798923475435e-06\\
	-395	5.34154378328822e-06\\
	-394	5.36511697646347e-06\\
	-393	5.38896574653336e-06\\
	-392	5.41284498467576e-06\\
	-391	5.43701571587007e-06\\
	-390	5.46148885405273e-06\\
	-389	5.48617754247971e-06\\
	-388	5.51088987776893e-06\\
	-387	5.53582094653393e-06\\
	-386	5.56108625460183e-06\\
	-385	5.5864629757707e-06\\
	-384	5.61206570637296e-06\\
	-383	5.63760295335669e-06\\
	-382	5.66373455512803e-06\\
	-381	5.68984523852123e-06\\
	-380	5.71636701351963e-06\\
	-379	5.74274827158661e-06\\
	-378	5.76975662625046e-06\\
	-377	5.79661582378321e-06\\
	-376	5.82401162319002e-06\\
	-375	5.85131101615843e-06\\
	-374	5.87922158956644e-06\\
	-373	5.90709214520757e-06\\
	-372	5.93530376136187e-06\\
	-371	5.9634871831804e-06\\
	-370	5.99216855334817e-06\\
	-369	6.02099635216291e-06\\
	-368	6.05014156462857e-06\\
	-367	6.07948368269717e-06\\
	-366	6.10904271525214e-06\\
	-365	6.13884003541898e-06\\
	-364	6.1688115238212e-06\\
	-363	6.19914180788328e-06\\
	-362	6.22978313913336e-06\\
	-361	6.26050996288541e-06\\
	-360	6.29175065114396e-06\\
	-359	6.32306182524189e-06\\
	-358	6.35462993159308e-06\\
	-357	6.38657775198226e-06\\
	-356	6.41878341411939e-06\\
	-355	6.45122554487898e-06\\
	-354	6.48383547741105e-06\\
	-353	6.51704431220423e-06\\
	-352	6.55018902762095e-06\\
	-351	6.58380076856702e-06\\
	-350	6.61762396703125e-06\\
	-349	6.65214020045823e-06\\
	-348	6.68668508296832e-06\\
	-347	6.7213522925158e-06\\
	-346	6.75626279189601e-06\\
	-345	6.79158938510227e-06\\
	-344	6.82736617818591e-06\\
	-343	6.86330804455793e-06\\
	-342	6.89970283929142e-06\\
	-341	6.93628226144938e-06\\
	-340	6.97347968525719e-06\\
	-339	7.01079125065007e-06\\
	-338	7.04845479049254e-06\\
	-337	7.08654033587663e-06\\
	-336	7.12491601007059e-06\\
	-335	7.16356134944363e-06\\
	-334	7.2027155511023e-06\\
	-333	7.24221172276884e-06\\
	-332	7.28191753296414e-06\\
	-331	7.32217131371726e-06\\
	-330	7.36258061806438e-06\\
	-329	7.40346149541438e-06\\
	-328	7.44466478863615e-06\\
	-327	7.48637876313296e-06\\
	-326	7.52836604078766e-06\\
	-325	7.57108227844583e-06\\
	-324	7.61375258662156e-06\\
	-323	7.65676213632105e-06\\
	-322	7.70046699472005e-06\\
	-321	7.74453656049445e-06\\
	-320	7.78875073592644e-06\\
	-319	7.83397990744561e-06\\
	-318	7.87889348430326e-06\\
	-317	7.92500941315666e-06\\
	-316	7.97095162852202e-06\\
	-315	8.01763417257462e-06\\
	-314	8.06489424576284e-06\\
	-313	8.11238987807883e-06\\
	-312	8.16025021777023e-06\\
	-311	8.20879449747736e-06\\
	-310	8.25787083158502e-06\\
	-309	8.30714725452708e-06\\
	-308	8.35710852697957e-06\\
	-307	8.40763823362067e-06\\
	-306	8.45846534502925e-06\\
	-305	8.50983360578539e-06\\
	-304	8.56185215525329e-06\\
	-303	8.61425905895885e-06\\
	-302	8.66735172166955e-06\\
	-301	8.72080272529274e-06\\
	-300	8.77489219419658e-06\\
	-299	8.82951280800626e-06\\
	-298	8.88469185156282e-06\\
	-297	8.94033291842788e-06\\
	-296	8.99653241503984e-06\\
	-295	9.05318484001327e-06\\
	-294	9.11057668417925e-06\\
	-293	9.16876615519868e-06\\
	-292	9.22759863897227e-06\\
	-291	9.28688132262323e-06\\
	-290	9.3470907813753e-06\\
	-289	9.40734298637835e-06\\
	-288	9.46836735238321e-06\\
	-287	9.52982281887671e-06\\
	-286	9.59223780228058e-06\\
	-285	9.65541039477102e-06\\
	-284	9.71904319158057e-06\\
	-283	9.78366642812034e-06\\
	-282	9.8490017990116e-06\\
	-281	9.91484830592526e-06\\
	-280	9.98153609543806e-06\\
	-279	1.00489232863765e-05\\
	-278	1.01168752735248e-05\\
	-277	1.0185388418904e-05\\
	-276	1.02546564448858e-05\\
	-275	1.03248848972726e-05\\
	-274	1.03960901469691e-05\\
	-273	1.04682385426713e-05\\
	-272	1.05410836113151e-05\\
	-271	1.06146280813846e-05\\
	-270	1.06889810922439e-05\\
	-269	1.07642226794269e-05\\
	-268	1.08402455225587e-05\\
	-267	1.09170205178089e-05\\
	-266	1.09945949589019e-05\\
	-265	1.10734126792522e-05\\
	-264	1.1152716979268e-05\\
	-263	1.12332563730888e-05\\
	-262	1.13147725642193e-05\\
	-261	1.13971209430019e-05\\
	-260	1.14804606710095e-05\\
	-259	1.15645580081036e-05\\
	-258	1.16501141746994e-05\\
	-257	1.17364270408871e-05\\
	-256	1.18235293484759e-05\\
	-255	1.19118003567564e-05\\
	-254	1.20011745821103e-05\\
	-253	1.20916338346433e-05\\
	-252	1.21832345030271e-05\\
	-251	1.2275892913749e-05\\
	-250	1.23697227536468e-05\\
	-249	1.24646512631443e-05\\
	-248	1.25607721201959e-05\\
	-247	1.26581117001479e-05\\
	-246	1.27564780996181e-05\\
	-245	1.28560923258192e-05\\
	-244	1.29570853459882e-05\\
	-243	1.30593325593509e-05\\
	-242	1.31626657093875e-05\\
	-241	1.32674231281271e-05\\
	-240	1.33736575662624e-05\\
	-239	1.34811589305173e-05\\
	-238	1.35897753352765e-05\\
	-237	1.37001816256088e-05\\
	-236	1.38117211463396e-05\\
	-235	1.39248086270527e-05\\
	-234	1.40391721288324e-05\\
	-233	1.4155518329062e-05\\
	-232	1.42729986691847e-05\\
	-231	1.43921524795587e-05\\
	-230	1.45125550261582e-05\\
	-229	1.4634993931395e-05\\
	-228	1.47587970786844e-05\\
	-227	1.48843673741794e-05\\
	-226	1.50115238284343e-05\\
	-225	1.51406711665913e-05\\
	-224	1.52713400893845e-05\\
	-223	1.54037497850368e-05\\
	-222	1.55380366777536e-05\\
	-221	1.5674206224503e-05\\
	-220	1.58122184075182e-05\\
	-219	1.59522005560575e-05\\
	-218	1.60941090143751e-05\\
	-217	1.62380183610367e-05\\
	-216	1.63838994922116e-05\\
	-215	1.65319106599782e-05\\
	-214	1.6681933630025e-05\\
	-213	1.68342321558157e-05\\
	-212	1.69884860952152e-05\\
	-211	1.71452174981823e-05\\
	-210	1.73042189999251e-05\\
	-209	1.74652886926197e-05\\
	-208	1.7628814021009e-05\\
	-207	1.77947695192415e-05\\
	-206	1.79631442733807e-05\\
	-205	1.8134074707632e-05\\
	-204	1.83075844688574e-05\\
	-203	1.84836808330147e-05\\
	-202	1.86624456546269e-05\\
	-201	1.88439626072068e-05\\
	-200	1.90281843970297e-05\\
	-199	1.92151019291487e-05\\
	-198	1.94051081052748e-05\\
	-197	1.95979082491249e-05\\
	-196	1.97938061319292e-05\\
	-195	1.99927599169314e-05\\
	-194	2.0194695025566e-05\\
	-193	2.03999334189575e-05\\
	-192	2.0608435079339e-05\\
	-191	2.08202454814455e-05\\
	-190	2.10354355658637e-05\\
	-189	2.12539471249329e-05\\
	-188	2.14761857932899e-05\\
	-187	2.17019423871534e-05\\
	-186	2.19315024878597e-05\\
	-185	2.21647223952459e-05\\
	-184	2.24019695451716e-05\\
	-183	2.26431111514103e-05\\
	-182	2.2888174498803e-05\\
	-181	2.31376088777324e-05\\
	-180	2.33909941016464e-05\\
	-179	2.36489013332175e-05\\
	-178	2.39114215219161e-05\\
	-177	2.41780780925183e-05\\
	-176	2.44495458900928e-05\\
	-175	2.47255557042081e-05\\
	-174	2.50066150329076e-05\\
	-173	2.52927002293291e-05\\
	-172	2.55838549492182e-05\\
	-171	2.58798499999102e-05\\
	-170	2.61818131548353e-05\\
	-169	2.64887330558849e-05\\
	-168	2.68015392066445e-05\\
	-167	2.71200988208875e-05\\
	-166	2.74442118097795e-05\\
	-165	2.7774529371527e-05\\
	-164	2.81110951618757e-05\\
	-163	2.84539582935395e-05\\
	-162	2.88033133983845e-05\\
	-161	2.91592168650823e-05\\
	-160	2.95220288535347e-05\\
	-159	2.98917639156571e-05\\
	-158	3.02686894428916e-05\\
	-157	3.06531765090767e-05\\
	-156	3.1045128707774e-05\\
	-155	3.14448479912244e-05\\
	-154	3.1852370739216e-05\\
	-153	3.22681808029301e-05\\
	-152	3.26924564433284e-05\\
	-151	3.31254268530756e-05\\
	-150	3.35672120854724e-05\\
	-149	3.40181213687174e-05\\
	-148	3.44782492902596e-05\\
	-147	3.49480578734074e-05\\
	-146	3.542812919477e-05\\
	-145	3.59182486135978e-05\\
	-144	3.64187435479835e-05\\
	-143	3.69298322766554e-05\\
	-142	3.74519622710068e-05\\
	-141	3.79859666281845e-05\\
	-140	3.85318162443582e-05\\
	-139	3.90894601878244e-05\\
	-138	3.96589639422018e-05\\
	-137	4.0242011891678e-05\\
	-136	4.08386040362529e-05\\
	-135	4.14487185480539e-05\\
	-134	4.20727446908131e-05\\
	-133	4.27112172474153e-05\\
	-132	4.33648419857491e-05\\
	-131	4.40340991190169e-05\\
	-130	4.47193342552055e-05\\
	-129	4.54209548479412e-05\\
	-128	4.61396120954305e-05\\
	-127	4.68756552436389e-05\\
	-126	4.76299865113106e-05\\
	-125	4.84035081171896e-05\\
	-124	4.91962273372337e-05\\
	-123	5.0008726248052e-05\\
	-122	5.0842256314354e-05\\
	-121	5.16971194883808e-05\\
	-120	5.25743962498382e-05\\
	-119	5.34748651261907e-05\\
	-118	5.43988098797854e-05\\
	-117	5.5347820307361e-05\\
	-116	5.63223984499928e-05\\
	-115	5.7323351938976e-05\\
	-114	5.83519577048719e-05\\
	-113	5.94094781263266e-05\\
	-112	6.04966044193134e-05\\
	-111	6.16141114733182e-05\\
	-110	6.27640329184942e-05\\
	-109	6.39470599708147e-05\\
	-108	6.5165018895641e-05\\
	-107	6.64185718051158e-05\\
	-106	6.77098287269473e-05\\
	-105	6.90400120220147e-05\\
	-104	7.04107296769507e-05\\
	-103	7.18239534762688e-05\\
	-102	7.32811822672375e-05\\
	-101	7.47845188016072e-05\\
	-100	7.63357529649511e-05\\
	-99	7.79372348915786e-05\\
	-98	7.95910382294096e-05\\
	-97	8.12994985608384e-05\\
	-96	8.30654462333769e-05\\
	-95	8.48913041409105e-05\\
	-94	8.6779851699248e-05\\
	-93	8.87342393980362e-05\\
	-92	9.07574649318121e-05\\
	-91	9.28532754187472e-05\\
	-90	9.50251051108353e-05\\
	-89	9.72764828475192e-05\\
	-88	9.96123781078495e-05\\
	-87	0.000102036210591905\\
	-86	0.000104553320852574\\
	-85	0.000107168503745925\\
	-84	0.000109886794234626\\
	-83	0.000112713300040923\\
	-82	0.000115653114335146\\
	-81	0.000118712086987216\\
	-80	0.000121896460768767\\
	-79	0.000125214763102122\\
	-78	0.000128679690533318\\
	-77	0.000132308530737646\\
	-76	0.000136118935188279\\
	-75	0.000140119736897759\\
	-74	0.000144303485285491\\
	-73	0.000148654900840484\\
	-72	0.000153188506374136\\
	-71	0.000157972899614833\\
	-70	0.000163076241733506\\
	-69	0.000168464044691063\\
	-68	0.000174049026099965\\
	-67	0.000179914219188504\\
	-66	0.000186263612704352\\
	-65	0.000193011845112778\\
	-64	0.00019998531206511\\
	-63	0.000207525736186653\\
	-62	0.000215748601476662\\
	-61	0.000224251038162038\\
	-60	0.000233566184761003\\
	-59	0.000243800066527911\\
	-58	0.000254482351010665\\
	-57	0.000266702612861991\\
	-56	0.000279793108347803\\
	-55	0.000294526864308864\\
	-54	0.000311354582663625\\
	-53	0.000330190552631393\\
	-52	0.000352959265001118\\
	-51	0.000379314849851653\\
	-50	0.000422468670876697\\
	-49	0.000491293438244611\\
	-48	0.000592120049986988\\
	-47	0.000728427956346422\\
	-46	0.000908079848159105\\
	-45	0.00113875581882894\\
	-44	0.001425810623914\\
	-43	0.00178008596412838\\
	-42	0.00220047519542277\\
	-41	0.00269319652579725\\
	-40	0.00326218875125051\\
	-39	0.0039076036773622\\
	-38	0.00464858906343579\\
	-37	0.00550167262554169\\
	-36	0.00647135591134429\\
	-35	0.00757329585030675\\
	-34	0.00882996898144484\\
	-33	0.0102555491030216\\
	-32	0.0118660060688853\\
	-31	0.0136920586228371\\
	-30	0.0157745387405157\\
	-29	0.018148560076952\\
	-28	0.0208359565585852\\
	-27	0.0238682832568884\\
	-26	0.0273090228438377\\
	-25	0.0312389079481363\\
	-24	0.0357488021254539\\
	-23	0.0409369766712189\\
	-22	0.0468968227505684\\
	-21	0.0537344478070736\\
	-20	0.0615689158439636\\
	-19	0.0705439299345016\\
	-18	0.0808366909623146\\
	-17	0.0926607325673103\\
	-16	0.106195092201233\\
	-15	0.121656700968742\\
	-14	0.139389425516129\\
	-13	0.159794956445694\\
	-12	0.183347478508949\\
	-11	0.210606411099434\\
	-10	0.242231011390686\\
	-9	0.279003262519836\\
	-8	0.321843653917313\\
	-7	0.371838450431824\\
	-6	0.430258691310883\\
	-5	0.498570829629898\\
	-4	0.57842230796814\\
	-3	0.671525955200195\\
	-2	0.779208719730377\\
	-1	0.900255560874939\\
	0	1\\
	1	0.900255560874939\\
	2	0.779208719730377\\
	3	0.671525955200195\\
	4	0.57842230796814\\
	5	0.498570829629898\\
	6	0.430258691310883\\
	7	0.371838450431824\\
	8	0.321843653917313\\
	9	0.279003262519836\\
	10	0.242231011390686\\
	11	0.210606411099434\\
	12	0.183347478508949\\
	13	0.159794956445694\\
	14	0.139389425516129\\
	15	0.121656700968742\\
	16	0.106195092201233\\
	17	0.0926607325673103\\
	18	0.0808366909623146\\
	19	0.0705439299345016\\
	20	0.0615689158439636\\
	21	0.0537344478070736\\
	22	0.0468968227505684\\
	23	0.0409369766712189\\
	24	0.0357488021254539\\
	25	0.0312389079481363\\
	26	0.0273090228438377\\
	27	0.0238682832568884\\
	28	0.0208359565585852\\
	29	0.018148560076952\\
	30	0.0157745387405157\\
	31	0.0136920586228371\\
	32	0.0118660060688853\\
	33	0.0102555491030216\\
	34	0.00882996898144484\\
	35	0.00757329585030675\\
	36	0.00647135591134429\\
	37	0.00550167262554169\\
	38	0.00464858906343579\\
	39	0.0039076036773622\\
	40	0.00326218875125051\\
	41	0.00269319652579725\\
	42	0.00220047519542277\\
	43	0.00178008596412838\\
	44	0.001425810623914\\
	45	0.00113875581882894\\
	46	0.000908079848159105\\
	47	0.000728427956346422\\
	48	0.000592120049986988\\
	49	0.000491293438244611\\
	50	0.000422468670876697\\
	51	0.000379314849851653\\
	52	0.000352959265001118\\
	53	0.000330190552631393\\
	54	0.000311354582663625\\
	55	0.000294526864308864\\
	56	0.000279793108347803\\
	57	0.000266702612861991\\
	58	0.000254482351010665\\
	59	0.000243800066527911\\
	60	0.000233566184761003\\
	61	0.000224251038162038\\
	62	0.000215748601476662\\
	63	0.000207525736186653\\
	64	0.00019998531206511\\
	65	0.000193011845112778\\
	66	0.000186263612704352\\
	67	0.000179914219188504\\
	68	0.000174049026099965\\
	69	0.000168464044691063\\
	70	0.000163076241733506\\
	71	0.000157972899614833\\
	72	0.000153188506374136\\
	73	0.000148654900840484\\
	74	0.000144303485285491\\
	75	0.000140119736897759\\
	76	0.000136118935188279\\
	77	0.000132308530737646\\
	78	0.000128679690533318\\
	79	0.000125214763102122\\
	80	0.000121896460768767\\
	81	0.000118712086987216\\
	82	0.000115653114335146\\
	83	0.000112713300040923\\
	84	0.000109886794234626\\
	85	0.000107168503745925\\
	86	0.000104553320852574\\
	87	0.000102036210591905\\
	88	9.96123781078495e-05\\
	89	9.72764828475192e-05\\
	90	9.50251051108353e-05\\
	91	9.28532754187472e-05\\
	92	9.07574649318121e-05\\
	93	8.87342393980362e-05\\
	94	8.6779851699248e-05\\
	95	8.48913041409105e-05\\
	96	8.30654462333769e-05\\
	97	8.12994985608384e-05\\
	98	7.95910382294096e-05\\
	99	7.79372348915786e-05\\
	100	7.63357529649511e-05\\
	101	7.47845188016072e-05\\
	102	7.32811822672375e-05\\
	103	7.18239534762688e-05\\
	104	7.04107296769507e-05\\
	105	6.90400120220147e-05\\
	106	6.77098287269473e-05\\
	107	6.64185718051158e-05\\
	108	6.5165018895641e-05\\
	109	6.39470599708147e-05\\
	110	6.27640329184942e-05\\
	111	6.16141114733182e-05\\
	112	6.04966044193134e-05\\
	113	5.94094781263266e-05\\
	114	5.83519577048719e-05\\
	115	5.7323351938976e-05\\
	116	5.63223984499928e-05\\
	117	5.5347820307361e-05\\
	118	5.43988098797854e-05\\
	119	5.34748651261907e-05\\
	120	5.25743962498382e-05\\
	121	5.16971194883808e-05\\
	122	5.0842256314354e-05\\
	123	5.0008726248052e-05\\
	124	4.91962273372337e-05\\
	125	4.84035081171896e-05\\
	126	4.76299865113106e-05\\
	127	4.68756552436389e-05\\
	128	4.61396120954305e-05\\
	129	4.54209548479412e-05\\
	130	4.47193342552055e-05\\
	131	4.40340991190169e-05\\
	132	4.33648419857491e-05\\
	133	4.27112172474153e-05\\
	134	4.20727446908131e-05\\
	135	4.14487185480539e-05\\
	136	4.08386040362529e-05\\
	137	4.0242011891678e-05\\
	138	3.96589639422018e-05\\
	139	3.90894601878244e-05\\
	140	3.85318162443582e-05\\
	141	3.79859666281845e-05\\
	142	3.74519622710068e-05\\
	143	3.69298322766554e-05\\
	144	3.64187435479835e-05\\
	145	3.59182486135978e-05\\
	146	3.542812919477e-05\\
	147	3.49480578734074e-05\\
	148	3.44782492902596e-05\\
	149	3.40181213687174e-05\\
	150	3.35672120854724e-05\\
	151	3.31254268530756e-05\\
	152	3.26924564433284e-05\\
	153	3.22681808029301e-05\\
	154	3.1852370739216e-05\\
	155	3.14448479912244e-05\\
	156	3.1045128707774e-05\\
	157	3.06531765090767e-05\\
	158	3.02686894428916e-05\\
	159	2.98917639156571e-05\\
	160	2.95220288535347e-05\\
	161	2.91592168650823e-05\\
	162	2.88033133983845e-05\\
	163	2.84539582935395e-05\\
	164	2.81110951618757e-05\\
	165	2.7774529371527e-05\\
	166	2.74442118097795e-05\\
	167	2.71200988208875e-05\\
	168	2.68015392066445e-05\\
	169	2.64887330558849e-05\\
	170	2.61818131548353e-05\\
	171	2.58798499999102e-05\\
	172	2.55838549492182e-05\\
	173	2.52927002293291e-05\\
	174	2.50066150329076e-05\\
	175	2.47255557042081e-05\\
	176	2.44495458900928e-05\\
	177	2.41780780925183e-05\\
	178	2.39114215219161e-05\\
	179	2.36489013332175e-05\\
	180	2.33909941016464e-05\\
	181	2.31376088777324e-05\\
	182	2.2888174498803e-05\\
	183	2.26431111514103e-05\\
	184	2.24019695451716e-05\\
	185	2.21647223952459e-05\\
	186	2.19315024878597e-05\\
	187	2.17019423871534e-05\\
	188	2.14761857932899e-05\\
	189	2.12539471249329e-05\\
	190	2.10354355658637e-05\\
	191	2.08202454814455e-05\\
	192	2.0608435079339e-05\\
	193	2.03999334189575e-05\\
	194	2.0194695025566e-05\\
	195	1.99927599169314e-05\\
	196	1.97938061319292e-05\\
	197	1.95979082491249e-05\\
	198	1.94051081052748e-05\\
	199	1.92151019291487e-05\\
	200	1.90281843970297e-05\\
	201	1.88439626072068e-05\\
	202	1.86624456546269e-05\\
	203	1.84836808330147e-05\\
	204	1.83075844688574e-05\\
	205	1.8134074707632e-05\\
	206	1.79631442733807e-05\\
	207	1.77947695192415e-05\\
	208	1.7628814021009e-05\\
	209	1.74652886926197e-05\\
	210	1.73042189999251e-05\\
	211	1.71452174981823e-05\\
	212	1.69884860952152e-05\\
	213	1.68342321558157e-05\\
	214	1.6681933630025e-05\\
	215	1.65319106599782e-05\\
	216	1.63838994922116e-05\\
	217	1.62380183610367e-05\\
	218	1.60941090143751e-05\\
	219	1.59522005560575e-05\\
	220	1.58122184075182e-05\\
	221	1.5674206224503e-05\\
	222	1.55380366777536e-05\\
	223	1.54037497850368e-05\\
	224	1.52713400893845e-05\\
	225	1.51406711665913e-05\\
	226	1.50115238284343e-05\\
	227	1.48843673741794e-05\\
	228	1.47587970786844e-05\\
	229	1.4634993931395e-05\\
	230	1.45125550261582e-05\\
	231	1.43921524795587e-05\\
	232	1.42729986691847e-05\\
	233	1.4155518329062e-05\\
	234	1.40391721288324e-05\\
	235	1.39248086270527e-05\\
	236	1.38117211463396e-05\\
	237	1.37001816256088e-05\\
	238	1.35897753352765e-05\\
	239	1.34811589305173e-05\\
	240	1.33736575662624e-05\\
	241	1.32674231281271e-05\\
	242	1.31626657093875e-05\\
	243	1.30593325593509e-05\\
	244	1.29570853459882e-05\\
	245	1.28560923258192e-05\\
	246	1.27564780996181e-05\\
	247	1.26581117001479e-05\\
	248	1.25607721201959e-05\\
	249	1.24646512631443e-05\\
	250	1.23697227536468e-05\\
	251	1.2275892913749e-05\\
	252	1.21832345030271e-05\\
	253	1.20916338346433e-05\\
	254	1.20011745821103e-05\\
	255	1.19118003567564e-05\\
	256	1.18235293484759e-05\\
	257	1.17364270408871e-05\\
	258	1.16501141746994e-05\\
	259	1.15645580081036e-05\\
	260	1.14804606710095e-05\\
	261	1.13971209430019e-05\\
	262	1.13147725642193e-05\\
	263	1.12332563730888e-05\\
	264	1.1152716979268e-05\\
	265	1.10734126792522e-05\\
	266	1.09945949589019e-05\\
	267	1.09170205178089e-05\\
	268	1.08402455225587e-05\\
	269	1.07642226794269e-05\\
	270	1.06889810922439e-05\\
	271	1.06146280813846e-05\\
	272	1.05410836113151e-05\\
	273	1.04682385426713e-05\\
	274	1.03960901469691e-05\\
	275	1.03248848972726e-05\\
	276	1.02546564448858e-05\\
	277	1.0185388418904e-05\\
	278	1.01168752735248e-05\\
	279	1.00489232863765e-05\\
	280	9.98153609543806e-06\\
	281	9.91484830592526e-06\\
	282	9.8490017990116e-06\\
	283	9.78366642812034e-06\\
	284	9.71904319158057e-06\\
	285	9.65541039477102e-06\\
	286	9.59223780228058e-06\\
	287	9.52982281887671e-06\\
	288	9.46836735238321e-06\\
	289	9.40734298637835e-06\\
	290	9.3470907813753e-06\\
	291	9.28688132262323e-06\\
	292	9.22759863897227e-06\\
	293	9.16876615519868e-06\\
	294	9.11057668417925e-06\\
	295	9.05318484001327e-06\\
	296	8.99653241503984e-06\\
	297	8.94033291842788e-06\\
	298	8.88469185156282e-06\\
	299	8.82951280800626e-06\\
	300	8.77489219419658e-06\\
	301	8.72080272529274e-06\\
	302	8.66735172166955e-06\\
	303	8.61425905895885e-06\\
	304	8.56185215525329e-06\\
	305	8.50983360578539e-06\\
	306	8.45846534502925e-06\\
	307	8.40763823362067e-06\\
	308	8.35710852697957e-06\\
	309	8.30714725452708e-06\\
	310	8.25787083158502e-06\\
	311	8.20879449747736e-06\\
	312	8.16025021777023e-06\\
	313	8.11238987807883e-06\\
	314	8.06489424576284e-06\\
	315	8.01763417257462e-06\\
	316	7.97095162852202e-06\\
	317	7.92500941315666e-06\\
	318	7.87889348430326e-06\\
	319	7.83397990744561e-06\\
	320	7.78875073592644e-06\\
	321	7.74453656049445e-06\\
	322	7.70046699472005e-06\\
	323	7.65676213632105e-06\\
	324	7.61375258662156e-06\\
	325	7.57108227844583e-06\\
	326	7.52836604078766e-06\\
	327	7.48637876313296e-06\\
	328	7.44466478863615e-06\\
	329	7.40346149541438e-06\\
	330	7.36258061806438e-06\\
	331	7.32217131371726e-06\\
	332	7.28191753296414e-06\\
	333	7.24221172276884e-06\\
	334	7.2027155511023e-06\\
	335	7.16356134944363e-06\\
	336	7.12491601007059e-06\\
	337	7.08654033587663e-06\\
	338	7.04845479049254e-06\\
	339	7.01079125065007e-06\\
	340	6.97347968525719e-06\\
	341	6.93628226144938e-06\\
	342	6.89970283929142e-06\\
	343	6.86330804455793e-06\\
	344	6.82736617818591e-06\\
	345	6.79158938510227e-06\\
	346	6.75626279189601e-06\\
	347	6.7213522925158e-06\\
	348	6.68668508296832e-06\\
	349	6.65214020045823e-06\\
	350	6.61762396703125e-06\\
	351	6.58380076856702e-06\\
	352	6.55018902762095e-06\\
	353	6.51704431220423e-06\\
	354	6.48383547741105e-06\\
	355	6.45122554487898e-06\\
	356	6.41878341411939e-06\\
	357	6.38657775198226e-06\\
	358	6.35462993159308e-06\\
	359	6.32306182524189e-06\\
	360	6.29175065114396e-06\\
	361	6.26050996288541e-06\\
	362	6.22978313913336e-06\\
	363	6.19914180788328e-06\\
	364	6.1688115238212e-06\\
	365	6.13884003541898e-06\\
	366	6.10904271525214e-06\\
	367	6.07948368269717e-06\\
	368	6.05014156462857e-06\\
	369	6.02099635216291e-06\\
	370	5.99216855334817e-06\\
	371	5.9634871831804e-06\\
	372	5.93530376136187e-06\\
	373	5.90709214520757e-06\\
	374	5.87922158956644e-06\\
	375	5.85131101615843e-06\\
	376	5.82401162319002e-06\\
	377	5.79661582378321e-06\\
	378	5.76975662625046e-06\\
	379	5.74274827158661e-06\\
	380	5.71636701351963e-06\\
	381	5.68984523852123e-06\\
	382	5.66373455512803e-06\\
	383	5.63760295335669e-06\\
	384	5.61206570637296e-06\\
	385	5.5864629757707e-06\\
	386	5.56108625460183e-06\\
	387	5.53582094653393e-06\\
	388	5.51088987776893e-06\\
	389	5.48617754247971e-06\\
	390	5.46148885405273e-06\\
	391	5.43701571587007e-06\\
	392	5.41284498467576e-06\\
	393	5.38896574653336e-06\\
	394	5.36511697646347e-06\\
	395	5.34154378328822e-06\\
	396	5.31798923475435e-06\\
	397	5.29465660292772e-06\\
	398	5.27166912434041e-06\\
	399	5.24890538144973e-06\\
	400	5.22605023434153e-06\\
	401	5.20348294230644e-06\\
	402	5.18125580128981e-06\\
	403	5.15897590958048e-06\\
	404	5.13693248649361e-06\\
	405	5.11521648149937e-06\\
	406	5.09343180965516e-06\\
	407	5.07195227328339e-06\\
	408	5.05019852425903e-06\\
	409	5.02907960253651e-06\\
	410	5.00797386848717e-06\\
	411	4.9870841394295e-06\\
	412	4.96631537316716e-06\\
	413	4.94570031150943e-06\\
	414	4.92518893224769e-06\\
	415	4.90488173454651e-06\\
	416	4.88468504045159e-06\\
	417	4.86481712869136e-06\\
	418	4.84479460283183e-06\\
	419	4.82501354781562e-06\\
	420	4.80532708024839e-06\\
	421	4.78598167319433e-06\\
	422	4.76664536108728e-06\\
	423	4.74747139378451e-06\\
	424	4.72846932098037e-06\\
	425	4.70959002996096e-06\\
	426	4.69072938358295e-06\\
	427	4.67219979327638e-06\\
	428	4.65375160274561e-06\\
	429	4.6353798097698e-06\\
	430	4.61732679468696e-06\\
	431	4.59907505501178e-06\\
	432	4.5814113036613e-06\\
	433	4.56338648291421e-06\\
	434	4.54589235232561e-06\\
	435	4.52812037110562e-06\\
	436	4.51088544650702e-06\\
	437	4.49352955911309e-06\\
	438	4.4764269659936e-06\\
	439	4.45916566604865e-06\\
	440	4.44226407125825e-06\\
	441	4.42552254753537e-06\\
	442	4.40871963292011e-06\\
	443	4.39207860836177e-06\\
	444	4.37562812294345e-06\\
	445	4.3591585381364e-06\\
	446	4.34303456131602e-06\\
	447	4.32662363891723e-06\\
	448	4.31051648774883e-06\\
	449	4.29463170803501e-06\\
	450	4.27876329922583e-06\\
	451	4.26301539846463e-06\\
	452	4.24730160375475e-06\\
	453	4.23179380959482e-06\\
	454	4.21649065174279e-06\\
	455	4.20098331233021e-06\\
	456	4.18583476857748e-06\\
	457	4.17078354075784e-06\\
	458	4.15581962442957e-06\\
	459	4.14079613619833e-06\\
	460	4.12601139032631e-06\\
	461	4.11147721024463e-06\\
	462	4.09684298574575e-06\\
	463	4.08243613492232e-06\\
	464	4.0680642996449e-06\\
	465	4.0540589907323e-06\\
	466	4.03943204219104e-06\\
	467	4.02530940846191e-06\\
	468	4.01124316340429e-06\\
	469	3.99732971345657e-06\\
	470	3.98357451558695e-06\\
	471	3.96993436879711e-06\\
	472	3.95620372728445e-06\\
	473	3.94270591641543e-06\\
	474	3.92935316995136e-06\\
	475	3.91587354897638e-06\\
	476	3.90259219784639e-06\\
	477	3.8893876990187e-06\\
	478	3.8762545955251e-06\\
	479	3.86315559808281e-06\\
	480	3.85026578442194e-06\\
	481	3.83744827558985e-06\\
	482	3.82451571567799e-06\\
	483	3.81187214770762e-06\\
	484	3.79912307835184e-06\\
	485	3.78672325496154e-06\\
	486	3.7741581309092e-06\\
	487	3.76182515537948e-06\\
	488	3.74959586224577e-06\\
	489	3.73719831259223e-06\\
	490	3.72511703972123e-06\\
	491	3.71299211110454e-06\\
	492	3.70115139958216e-06\\
	493	3.689091954584e-06\\
	494	3.67746406482183e-06\\
	495	3.66587187272671e-06\\
	496	3.65403275282006e-06\\
	497	3.6422065932129e-06\\
	498	3.63083540833031e-06\\
	499	3.61942147719674e-06\\
	500	3.60790568265656e-06\\
	501	3.59662180926534e-06\\
	502	3.58530610355956e-06\\
	503	3.57410067408637e-06\\
	504	3.56293821823783e-06\\
	505	3.55194629264588e-06\\
	506	3.54096050614316e-06\\
	507	3.53011159859307e-06\\
	508	3.51928451891581e-06\\
	509	3.50861046172213e-06\\
	510	3.49796255250112e-06\\
	511	3.48725598087185e-06\\
	512	3.47677473655494e-06\\
	513	3.46630008607463e-06\\
	514	3.4558097468107e-06\\
	515	3.44544332619989e-06\\
	516	3.43524015988805e-06\\
	517	3.42499561156728e-06\\
	518	3.41464328812435e-06\\
	519	3.40460815095867e-06\\
	520	3.3943654216273e-06\\
	521	3.38466702487494e-06\\
	522	3.37470783051685e-06\\
	523	3.36477637574717e-06\\
	524	3.35480171997915e-06\\
	525	3.34508331434336e-06\\
	526	3.33548746311862e-06\\
	527	3.32579884343431e-06\\
	528	3.31610726789222e-06\\
	529	3.30654506797146e-06\\
	530	3.29720205627382e-06\\
	531	3.28770875057671e-06\\
	532	3.2784664654173e-06\\
	533	3.26921826854232e-06\\
	534	3.26000940731319e-06\\
	535	3.25084715768753e-06\\
	536	3.24170378007693e-06\\
	537	3.23262111123768e-06\\
	538	3.22362780025287e-06\\
	539	3.21463380714704e-06\\
	540	3.20565982292464e-06\\
	541	3.19675518767326e-06\\
	542	3.18804040944087e-06\\
	543	3.17912417813204e-06\\
	544	3.17042849928839e-06\\
	545	3.16180626214191e-06\\
	546	3.15317197419063e-06\\
	547	3.14435533255164e-06\\
	548	3.13576242660929e-06\\
	549	3.12742395180976e-06\\
	550	3.11882286041509e-06\\
	551	3.11089024762623e-06\\
	552	3.10253085444856e-06\\
	553	3.09419692712254e-06\\
	554	3.08604262500012e-06\\
	555	3.07800564769423e-06\\
	556	3.06994229504198e-06\\
	557	3.06175229525252e-06\\
	558	3.05382786791597e-06\\
	559	3.04585637422861e-06\\
	560	3.03793081002368e-06\\
	561	3.02990838463302e-06\\
	562	3.02206603919331e-06\\
	563	3.0142800824251e-06\\
	564	3.00646411233174e-06\\
	565	2.99870453090989e-06\\
	566	2.99108273793536e-06\\
	567	2.98340546578402e-06\\
	568	2.97574820251612e-06\\
	569	2.9682364584005e-06\\
	570	2.96088819595752e-06\\
	571	2.95336440103711e-06\\
	572	2.94602205030969e-06\\
	573	2.9386396818154e-06\\
	574	2.93147445518116e-06\\
	575	2.92428035209014e-06\\
	576	2.91698597720824e-06\\
	577	2.90989896711835e-06\\
	578	2.90284015136422e-06\\
	579	2.89559943666973e-06\\
	580	2.88844375972985e-06\\
	581	2.88148339677718e-06\\
	582	2.87439183921379e-06\\
	583	2.86766180579434e-06\\
	584	2.86044587483048e-06\\
	585	2.85367673313885e-06\\
	586	2.84680641016166e-06\\
	587	2.83994290839473e-06\\
	588	2.83302051684586e-06\\
	589	2.82642508864228e-06\\
	590	2.81966026705049e-06\\
	591	2.81298753179726e-06\\
	592	2.80651738648885e-06\\
	593	2.79985988527187e-06\\
	594	2.79343703368795e-06\\
	595	2.78704692391329e-06\\
	596	2.78054085356416e-06\\
	597	2.77408275906055e-06\\
	598	2.76769833362778e-06\\
	599	2.76138348453969e-06\\
	600	2.75509819402942e-06\\
	601	2.74875878858438e-06\\
	602	2.74262288257887e-06\\
	603	2.73633349934244e-06\\
	604	2.73022692454106e-06\\
	605	2.72414263235987e-06\\
	606	2.71772523774416e-06\\
	607	2.71164708465221e-06\\
	608	2.70604095931049e-06\\
	609	2.69970973931777e-06\\
	610	2.69388510787394e-06\\
	611	2.68785470325383e-06\\
	612	2.68143048742786e-06\\
	613	2.67596851699636e-06\\
	614	2.67006566900818e-06\\
	615	2.66425013251137e-06\\
	616	2.65842186308873e-06\\
	617	2.65248309005983e-06\\
	618	2.64702316599141e-06\\
	619	2.64120308202109e-06\\
	620	2.63569654634921e-06\\
	621	2.63015795098909e-06\\
	622	2.62464254774386e-06\\
	623	2.61907462117961e-06\\
	624	2.61361788034264e-06\\
	625	2.60805950347276e-06\\
	626	2.60262186202453e-06\\
	627	2.5970648493967e-06\\
	628	2.59159355664451e-06\\
	629	2.58614363701781e-06\\
	630	2.58076806858298e-06\\
	631	2.57535816672316e-06\\
	632	2.57013493865088e-06\\
	633	2.56488829109003e-06\\
	634	2.55975237450912e-06\\
	635	2.55436361840111e-06\\
	636	2.54914152719721e-06\\
	637	2.54405517807754e-06\\
	638	2.53904568126018e-06\\
	639	2.53389384852198e-06\\
	640	2.52881955020712e-06\\
	641	2.52379641096923e-06\\
	642	2.51895630754007e-06\\
	643	2.51378560278681e-06\\
	644	2.50885977948201e-06\\
	645	2.50406469604059e-06\\
	646	2.49929939855065e-06\\
	647	2.49441336563905e-06\\
	648	2.48957985604648e-06\\
	649	2.48477408604231e-06\\
	650	2.47992579716083e-06\\
	651	2.4752391709626e-06\\
	652	2.47042839873757e-06\\
	653	2.46568538386782e-06\\
	654	2.46101762968465e-06\\
	655	2.45621026806475e-06\\
	656	2.45189858105732e-06\\
	657	2.4470423340972e-06\\
	658	2.44239754465525e-06\\
	659	2.43785348175152e-06\\
	660	2.43358022089524e-06\\
	661	2.4291982754221e-06\\
	662	2.42448936660367e-06\\
	663	2.42045689446968e-06\\
	664	2.4159123768186e-06\\
	665	2.4108207981044e-06\\
	666	2.40618578573049e-06\\
	667	2.40247322835785e-06\\
	668	2.39735049945011e-06\\
	669	2.39358951148461e-06\\
	670	2.38898292082013e-06\\
	671	2.38479537983949e-06\\
	672	2.38058373724925e-06\\
	673	2.37598942476325e-06\\
	674	2.37227914112736e-06\\
	675	2.36777100326435e-06\\
	676	2.36371306527872e-06\\
	677	2.35953871197125e-06\\
	678	2.35547440752271e-06\\
	679	2.3509819584433e-06\\
	680	2.34717390412698e-06\\
	681	2.34311573876766e-06\\
	682	2.33906189350819e-06\\
	683	2.3349646198767e-06\\
	684	2.33107834901602e-06\\
	685	2.3270258679986e-06\\
	686	2.32299453273299e-06\\
	687	2.31922558668884e-06\\
	688	2.31521244131727e-06\\
	689	2.31130184147332e-06\\
	690	2.30755654229142e-06\\
	691	2.30370233111898e-06\\
	692	2.29984880206757e-06\\
	693	2.2960032310948e-06\\
	694	2.29228407988558e-06\\
	695	2.28846806749061e-06\\
	696	2.28477802011184e-06\\
	697	2.2808460471424e-06\\
	698	2.27724081014458e-06\\
	699	2.27392729357234e-06\\
	700	2.27014788833912e-06\\
	701	2.26656061386166e-06\\
	702	2.26315523832454e-06\\
	703	2.25940630116384e-06\\
	704	2.25588178182079e-06\\
	705	2.25224994210294e-06\\
	706	2.24876589527412e-06\\
	707	2.24535938286863e-06\\
	708	2.24176733354398e-06\\
	709	2.23841630031529e-06\\
	710	2.23487677430967e-06\\
	711	2.23151027967106e-06\\
	712	2.22817129724717e-06\\
	713	2.22465087063028e-06\\
	714	2.22120365833689e-06\\
	715	2.21790901377972e-06\\
	716	2.21470509131905e-06\\
	717	2.21135110223258e-06\\
	718	2.20778497350693e-06\\
	719	2.20474908019241e-06\\
	720	2.20178026211215e-06\\
	721	2.19844832827221e-06\\
	722	2.19511707655329e-06\\
	723	2.19164689951867e-06\\
	724	2.18889135794598e-06\\
	725	2.18577906707651e-06\\
	726	2.18257946471567e-06\\
	727	2.17920501199842e-06\\
	728	2.17624983633868e-06\\
	729	2.17302272176312e-06\\
	730	2.17012166103814e-06\\
	731	2.16712624023785e-06\\
	732	2.16399598684802e-06\\
	733	2.16095872929145e-06\\
	734	2.15785416912695e-06\\
	735	2.15481622944935e-06\\
	736	2.15187583307852e-06\\
	737	2.14882652471715e-06\\
	738	2.14587589653092e-06\\
	739	2.14293891076522e-06\\
	740	2.13989574149309e-06\\
	741	2.1370151443989e-06\\
	742	2.13396265280608e-06\\
	743	2.13118596548156e-06\\
	744	2.12820305023342e-06\\
	745	2.12534746424353e-06\\
	746	2.12256827580859e-06\\
	747	2.11971632779751e-06\\
	748	2.11703536479035e-06\\
	749	2.11407132155728e-06\\
	750	2.11122141990927e-06\\
	751	2.1087498680572e-06\\
	752	2.10578809856088e-06\\
	753	2.1031305550423e-06\\
	754	2.1003611436754e-06\\
	755	2.09769564207818e-06\\
	756	2.09482800528349e-06\\
	757	2.09265613193566e-06\\
	758	2.08963933800987e-06\\
	759	2.08693131753535e-06\\
	760	2.08435517379257e-06\\
	761	2.081956836264e-06\\
	762	2.0792790564883e-06\\
	763	2.07683638109302e-06\\
	764	2.07423431675124e-06\\
	765	2.0716968265333e-06\\
	766	2.06917343348323e-06\\
	767	2.06665367841197e-06\\
	768	2.06429444915557e-06\\
	769	2.06183040063479e-06\\
	770	2.05939136321831e-06\\
	771	2.056896164504e-06\\
	772	2.05451942747459e-06\\
	773	2.0520267298707e-06\\
	774	2.04961406780058e-06\\
	775	2.04740217668586e-06\\
	776	2.04494062927552e-06\\
	777	2.04288835448097e-06\\
	778	2.04037382900424e-06\\
	779	2.03805143428326e-06\\
	780	2.03583522306872e-06\\
	781	2.03350123229029e-06\\
	782	2.03127319764462e-06\\
	783	2.02894966605527e-06\\
	784	2.02663886739174e-06\\
	785	2.02452247322071e-06\\
	786	2.02247156266822e-06\\
	787	2.02016167349939e-06\\
	788	2.01775242203439e-06\\
	789	2.01572038349696e-06\\
	790	2.01339389604982e-06\\
	791	2.01119996745547e-06\\
	792	2.00910380954156e-06\\
	793	2.00694375962485e-06\\
	794	2.00486601897865e-06\\
	795	2.00275030692865e-06\\
	796	2.00074828171637e-06\\
	797	1.99870987671602e-06\\
	798	1.99670239453553e-06\\
	799	1.99454507310293e-06\\
	800	1.99251485355489e-06\\
	801	1.99031092051882e-06\\
	802	1.98827910935506e-06\\
	803	1.98632096726215e-06\\
	804	1.98421685126959e-06\\
	805	1.98226416614489e-06\\
	806	1.9802437236649e-06\\
	807	1.97833196580177e-06\\
	808	1.97644112631679e-06\\
	809	1.97447684513463e-06\\
	810	1.9726253412955e-06\\
	811	1.97072540686349e-06\\
	812	1.96876067093399e-06\\
	813	1.96699238586007e-06\\
	814	1.96498240256915e-06\\
	815	1.96315158973448e-06\\
	816	1.9612625692389e-06\\
	817	1.95929237634118e-06\\
	818	1.95733400687459e-06\\
	819	1.95563598026638e-06\\
	820	1.95376446754381e-06\\
	821	1.95198595065449e-06\\
	822	1.95023380911152e-06\\
	823	1.94847348211624e-06\\
	824	1.94676817955042e-06\\
	825	1.94510175788309e-06\\
	826	1.94350445781311e-06\\
	827	1.94174094758637e-06\\
	828	1.93996174857602e-06\\
	829	1.93833011508104e-06\\
	830	1.9365352272871e-06\\
	831	1.93498317457852e-06\\
	832	1.93331015907461e-06\\
	833	1.93160553862981e-06\\
	834	1.92997094927705e-06\\
	835	1.92837683243852e-06\\
	836	1.92677839550015e-06\\
	837	1.92532343135099e-06\\
	838	1.92350626093685e-06\\
	839	1.9222891296522e-06\\
	840	1.92078005056828e-06\\
	841	1.91918479686137e-06\\
	842	1.91769800039765e-06\\
	843	1.9161855107086e-06\\
	844	1.91452568287787e-06\\
	845	1.91289132089878e-06\\
	846	1.91149729289464e-06\\
	847	1.91010940397973e-06\\
	848	1.90848436432134e-06\\
	849	1.90696914614819e-06\\
	850	1.90565140201215e-06\\
	851	1.904136183839e-06\\
	852	1.90277069123113e-06\\
	853	1.90142429801199e-06\\
	854	1.90003709121811e-06\\
	855	1.89854813470447e-06\\
	856	1.89719730769866e-06\\
	857	1.89581282938889e-06\\
	858	1.89455363397428e-06\\
	859	1.89309355391742e-06\\
	860	1.89173488251981e-06\\
	861	1.89060506272654e-06\\
	862	1.88903845810273e-06\\
	863	1.88787839761062e-06\\
	864	1.88664671441074e-06\\
	865	1.88545072887791e-06\\
	866	1.88385229193955e-06\\
	867	1.88246622201405e-06\\
	868	1.8813838096321e-06\\
	869	1.88014655577717e-06\\
	870	1.87923421890446e-06\\
	871	1.87754903890891e-06\\
	872	1.87666512374562e-06\\
	873	1.87495481895894e-06\\
	874	1.87400860340858e-06\\
	875	1.87294392617332e-06\\
	876	1.87176021881896e-06\\
	877	1.87041086974205e-06\\
	878	1.86941349511471e-06\\
	879	1.86820216185879e-06\\
	880	1.86708882665698e-06\\
	881	1.86607189789356e-06\\
	882	1.8649294588613e-06\\
	883	1.86383749678498e-06\\
	884	1.86270926860743e-06\\
	885	1.86170086635684e-06\\
	886	1.86053205197823e-06\\
	887	1.85953433629038e-06\\
	888	1.85842338851216e-06\\
	889	1.8573767874841e-06\\
	890	1.85647422767943e-06\\
	891	1.85537328434293e-06\\
	892	1.85435328603489e-06\\
	893	1.85331657576171e-06\\
	894	1.85238229732931e-06\\
	895	1.85120643436676e-06\\
	896	1.85035150934709e-06\\
	897	1.84932389402093e-06\\
	898	1.84841098871402e-06\\
	899	1.84758278010122e-06\\
	900	1.84665373126336e-06\\
	901	1.84592670393613e-06\\
	902	1.8448301943863e-06\\
	903	1.84369207545387e-06\\
	904	1.84308260031685e-06\\
	905	1.84216514753643e-06\\
	906	1.84120222002093e-06\\
	907	1.84034513495135e-06\\
	908	1.8395224969936e-06\\
	909	1.83868746717053e-06\\
	910	1.8377636479272e-06\\
	911	1.83701013156679e-06\\
	912	1.83614838533686e-06\\
	913	1.83542886134092e-06\\
	914	1.83466295311518e-06\\
	915	1.8338128029427e-06\\
	916	1.83313602519775e-06\\
	917	1.83241013473889e-06\\
	918	1.83163876954495e-06\\
	919	1.83094311978493e-06\\
	920	1.83015185939439e-06\\
	921	1.82927294645197e-06\\
	922	1.82875680820871e-06\\
	923	1.82793712610874e-06\\
	924	1.82719020358491e-06\\
	925	1.82651046998217e-06\\
	926	1.82579924512538e-06\\
	927	1.8251287201565e-06\\
	928	1.82433859663433e-06\\
	929	1.8240597228214e-06\\
	930	1.8230362002214e-06\\
	931	1.82283315552922e-06\\
	932	1.82200346898753e-06\\
	933	1.82144276550389e-06\\
	934	1.8208125993624e-06\\
	935	1.8202917999588e-06\\
	936	1.81986013103597e-06\\
	937	1.81909945240477e-06\\
	938	1.81856955805415e-06\\
	939	1.81790767328494e-06\\
	940	1.81737027560303e-06\\
	941	1.81685311417823e-06\\
	942	1.81631287432538e-06\\
	943	1.81576649538329e-06\\
	944	1.81532209353463e-06\\
	945	1.81489440365112e-06\\
	946	1.81428811174555e-06\\
	947	1.81382506525551e-06\\
	948	1.81332029569603e-06\\
	949	1.81283394340426e-06\\
	950	1.81249208708323e-06\\
	951	1.81210600658233e-06\\
	952	1.81165933099692e-06\\
	953	1.81124732989701e-06\\
	954	1.81093696483003e-06\\
	955	1.81042832991807e-06\\
	956	1.81012546818238e-06\\
	957	1.80955760242796e-06\\
	958	1.80947745320736e-06\\
	959	1.8087840771841e-06\\
	960	1.80843483121862e-06\\
	961	1.80802192062401e-06\\
	962	1.80767369784007e-06\\
	963	1.80725373866153e-06\\
	964	1.80705660568492e-06\\
	965	1.80660640580754e-06\\
	966	1.80627421286772e-06\\
	967	1.8060216007143e-06\\
	968	1.80573420038854e-06\\
	969	1.80549920969497e-06\\
	970	1.8052952555081e-06\\
	971	1.8049966001854e-06\\
	972	1.80483993972302e-06\\
	973	1.80442793862312e-06\\
	974	1.80425752205338e-06\\
	975	1.80403162630682e-06\\
	976	1.80379413450282e-06\\
	977	1.80355618795147e-06\\
	978	1.80331096544251e-06\\
	979	1.80310939867923e-06\\
	980	1.80282222572714e-06\\
	981	1.80279391770455e-06\\
	982	1.80262236426643e-06\\
	983	1.80246274794627e-06\\
	984	1.8024508108283e-06\\
	985	1.80224151336006e-06\\
	986	1.80206188815646e-06\\
	987	1.80187953446875e-06\\
	988	1.80183690190461e-06\\
	989	1.80169013219711e-06\\
	990	1.8015888372247e-06\\
	991	1.80134679794719e-06\\
	992	1.8010939584201e-06\\
	993	1.80124209236965e-06\\
	994	1.80118172465882e-06\\
	995	1.80109657321736e-06\\
	996	1.8010999838225e-06\\
	997	1.80112442649261e-06\\
	998	1.80117513082223e-06\\
	999	1.80106553671067e-06\\
	1000	1.8010596249951e-06\\
};
\addlegendentry{\footnotesize DM link};

\addplot [color=mycolor3,dotted,line width=1.5pt]
table[row sep=crcr]{%
	-1000	2.34215417549422e-06\\
	-999	2.42153328144923e-06\\
	-998	2.25116446017637e-06\\
	-997	2.24448876906536e-06\\
	-996	2.24338418775005e-06\\
	-995	2.37418976212211e-06\\
	-994	2.32830393542827e-06\\
	-993	2.37024823945831e-06\\
	-992	2.38583015743643e-06\\
	-991	2.25231838157924e-06\\
	-990	2.23930760512303e-06\\
	-989	2.32683532885858e-06\\
	-988	2.4236983335868e-06\\
	-987	2.34587992054003e-06\\
	-986	2.32288311963202e-06\\
	-985	2.25139183385181e-06\\
	-984	2.11640076486219e-06\\
	-983	2.12305576496874e-06\\
	-982	2.26119232138444e-06\\
	-981	2.31122680816043e-06\\
	-980	2.34995809478278e-06\\
	-979	2.43895851781417e-06\\
	-978	2.32202728511766e-06\\
	-977	2.24353493649687e-06\\
	-976	2.26857355301036e-06\\
	-975	2.39814676206151e-06\\
	-974	2.36694313571206e-06\\
	-973	2.34536764764925e-06\\
	-972	2.38991992773663e-06\\
	-971	2.24450741370674e-06\\
	-970	2.25489202421159e-06\\
	-969	2.26708993977809e-06\\
	-968	2.4328323888767e-06\\
	-967	2.34746357818949e-06\\
	-966	2.36668483921676e-06\\
	-965	2.4381888579228e-06\\
	-964	2.26605720854423e-06\\
	-963	2.26562019634002e-06\\
	-962	2.27280293074728e-06\\
	-961	2.38743359659566e-06\\
	-960	2.34262438425503e-06\\
	-959	2.40368876802677e-06\\
	-958	2.40252256844542e-06\\
	-957	2.2673407329421e-06\\
	-956	2.26638007916335e-06\\
	-955	2.36095661421132e-06\\
	-954	2.43688009504694e-06\\
	-953	2.37352492149512e-06\\
	-952	2.36442110690405e-06\\
	-951	2.27107011596672e-06\\
	-950	2.1418641154014e-06\\
	-949	2.16185753743048e-06\\
	-948	2.29992974709603e-06\\
	-947	2.3293221147469e-06\\
	-946	2.38550296671747e-06\\
	-945	2.48249193646188e-06\\
	-944	2.34730396186933e-06\\
	-943	2.28010753744456e-06\\
	-942	2.31622448154667e-06\\
	-941	2.4395619675488e-06\\
	-940	2.39443784266768e-06\\
	-939	2.39381506617065e-06\\
	-938	2.43504928221228e-06\\
	-937	2.2767887912778e-06\\
	-936	2.29746274271747e-06\\
	-935	2.31446256293566e-06\\
	-934	2.47343905357411e-06\\
	-933	2.38495385929127e-06\\
	-932	2.42264036387496e-06\\
	-931	2.48382957579452e-06\\
	-930	2.3124584913603e-06\\
	-929	2.31894296121027e-06\\
	-928	2.33311448027962e-06\\
	-927	2.43078261519258e-06\\
	-926	2.39048767980421e-06\\
	-925	2.46915692514449e-06\\
	-924	2.45011756305757e-06\\
	-923	2.31526928473613e-06\\
	-922	2.32691422752396e-06\\
	-921	2.42594910560001e-06\\
	-920	2.48112064582529e-06\\
	-919	2.4355231289519e-06\\
	-918	2.43837689595239e-06\\
	-917	2.32287675316911e-06\\
	-916	2.20206197809603e-06\\
	-915	2.23455754166935e-06\\
	-914	2.37001654568303e-06\\
	-913	2.38034658650577e-06\\
	-912	2.45544151766808e-06\\
	-911	2.55740474131017e-06\\
	-910	2.40572899201652e-06\\
	-909	2.35152378991188e-06\\
	-908	2.39758696807257e-06\\
	-907	2.51310802923399e-06\\
	-906	2.45584715230507e-06\\
	-905	2.47675143327797e-06\\
	-904	2.51285291597014e-06\\
	-903	2.3440338736691e-06\\
	-902	2.37571998695785e-06\\
	-901	2.3965108084667e-06\\
	-900	2.54638825936127e-06\\
	-899	2.45781006924517e-06\\
	-898	2.51340043178061e-06\\
	-897	2.56303019341431e-06\\
	-896	2.39532187151781e-06\\
	-895	2.40947429119842e-06\\
	-894	2.42932333094359e-06\\
	-893	2.50948619395785e-06\\
	-892	2.47582556767156e-06\\
	-891	2.57069950748701e-06\\
	-890	2.53349026024807e-06\\
	-889	2.40127133110946e-06\\
	-888	2.42582291321014e-06\\
	-887	2.52686868407181e-06\\
	-886	2.56195676229254e-06\\
	-885	2.53661687565909e-06\\
	-884	2.54952919931384e-06\\
	-883	2.41226234720671e-06\\
	-882	2.30278965318576e-06\\
	-881	2.34718095271091e-06\\
	-880	2.47731418312469e-06\\
	-879	2.47021876020881e-06\\
	-878	2.5657579953986e-06\\
	-877	2.67035375145497e-06\\
	-876	2.50479774877022e-06\\
	-875	2.46543390858278e-06\\
	-874	2.51965775532881e-06\\
	-873	2.62563298747409e-06\\
	-872	2.55837312579388e-06\\
	-871	2.60114211414475e-06\\
	-870	2.63023821389652e-06\\
	-869	2.45337628257403e-06\\
	-868	2.49696040555136e-06\\
	-867	2.52100880970829e-06\\
	-866	2.66007623395126e-06\\
	-865	2.57420492744131e-06\\
	-864	2.64693835561047e-06\\
	-863	2.68375356426986e-06\\
	-862	2.5227179776266e-06\\
	-861	2.54453561865375e-06\\
	-860	2.56904490925081e-06\\
	-859	2.63136917055817e-06\\
	-858	2.60717342825956e-06\\
	-857	2.71673980023479e-06\\
	-856	2.66175629803911e-06\\
	-855	2.53513599091093e-06\\
	-854	2.57266378866916e-06\\
	-853	2.67396990238922e-06\\
	-852	2.68969552053022e-06\\
	-851	2.68699614025536e-06\\
	-850	2.70790974354895e-06\\
	-849	2.54994256465579e-06\\
	-848	2.4542866867705e-06\\
	-847	2.50985453931207e-06\\
	-846	2.63305173575645e-06\\
	-845	2.61132595369418e-06\\
	-844	2.72802913059422e-06\\
	-843	2.83259305433603e-06\\
	-842	2.6559546313365e-06\\
	-841	2.632780933709e-06\\
	-840	2.69362453764188e-06\\
	-839	2.78920856544573e-06\\
	-838	2.71432691079099e-06\\
	-837	2.77945468951657e-06\\
	-836	2.80024096355191e-06\\
	-835	2.61856780525704e-06\\
	-834	2.67446671387006e-06\\
	-833	2.70088571596716e-06\\
	-832	2.82777614302177e-06\\
	-831	2.74844273917552e-06\\
	-830	2.83769577436033e-06\\
	-829	2.86098747892538e-06\\
	-828	2.70965483650798e-06\\
	-827	2.7392920856073e-06\\
	-826	2.76780292551848e-06\\
	-825	2.81239613286743e-06\\
	-824	2.79990376839123e-06\\
	-823	2.92290633296943e-06\\
	-822	2.85090254692477e-06\\
	-821	2.73355726676527e-06\\
	-820	2.78423613053747e-06\\
	-819	2.88439355244918e-06\\
	-818	2.88220985567023e-06\\
	-817	2.90476441477949e-06\\
	-816	2.9319444365683e-06\\
	-815	2.75503066404781e-06\\
	-814	2.67571704171132e-06\\
	-813	2.74134049504937e-06\\
	-812	2.8560077680595e-06\\
	-811	2.82320024780347e-06\\
	-810	2.96213238470955e-06\\
	-809	3.064346856263e-06\\
	-808	2.88044861918024e-06\\
	-807	2.87524767372815e-06\\
	-806	2.94191863758897e-06\\
	-805	3.02696548715176e-06\\
	-804	2.94805090561567e-06\\
	-803	3.03522665490163e-06\\
	-802	3.04740819956351e-06\\
	-801	2.86434692498005e-06\\
	-800	2.93296875497617e-06\\
	-799	2.96146254186169e-06\\
	-798	3.07528625853593e-06\\
	-797	3.00626629723411e-06\\
	-796	3.11171993416792e-06\\
	-795	3.12197357743571e-06\\
	-794	2.98414033750305e-06\\
	-793	3.02214380099031e-06\\
	-792	3.05477442452684e-06\\
	-791	3.08344829136331e-06\\
	-790	3.08616654365323e-06\\
	-789	3.22101527672203e-06\\
	-788	3.13328837364679e-06\\
	-787	3.02841181110125e-06\\
	-786	3.09293181999237e-06\\
	-785	3.19142304761044e-06\\
	-784	3.17372132485616e-06\\
	-783	3.22441746902769e-06\\
	-782	3.25745304508018e-06\\
	-781	3.06468132293958e-06\\
	-780	3.00466604130634e-06\\
	-779	3.08017274619488e-06\\
	-778	3.18580646307964e-06\\
	-777	3.14645603793906e-06\\
	-776	3.30868647324678e-06\\
	-775	3.40817200594756e-06\\
	-774	3.22131313623686e-06\\
	-773	3.23606309393654e-06\\
	-772	3.30867965203652e-06\\
	-771	3.38463360094465e-06\\
	-770	3.30576881424349e-06\\
	-769	3.41548025062366e-06\\
	-768	3.41987174579117e-06\\
	-767	3.24032180287759e-06\\
	-766	3.32345621245622e-06\\
	-765	3.35514414473437e-06\\
	-764	3.45693979397765e-06\\
	-763	3.40335532200697e-06\\
	-762	3.52540018866421e-06\\
	-761	3.52489792021515e-06\\
	-760	3.40583687830076e-06\\
	-759	3.45409534929786e-06\\
	-758	3.49247193298652e-06\\
	-757	3.50834147866408e-06\\
	-756	3.53096174876555e-06\\
	-755	3.67819916391454e-06\\
	-754	3.57873341272352e-06\\
	-753	3.49119750353566e-06\\
	-752	3.57133717443503e-06\\
	-751	3.66939252671727e-06\\
	-750	3.64172274203156e-06\\
	-749	3.72484259969497e-06\\
	-748	3.76496655007941e-06\\
	-747	3.56246187038778e-06\\
	-746	3.52713300344476e-06\\
	-745	3.61408001481323e-06\\
	-744	3.7134720969334e-06\\
	-743	3.67531310985214e-06\\
	-742	3.86479132430395e-06\\
	-741	3.96346376874135e-06\\
	-740	3.78139566237223e-06\\
	-739	3.82110465579899e-06\\
	-738	3.90250352211297e-06\\
	-737	3.97444591726526e-06\\
	-736	3.90345667256042e-06\\
	-735	4.03949525207281e-06\\
	-734	4.04162210543291e-06\\
	-733	3.87437148674508e-06\\
	-732	3.97751273339964e-06\\
	-731	4.01841680286452e-06\\
	-730	4.11411338063772e-06\\
	-729	4.08625282943831e-06\\
	-728	4.23011169914389e-06\\
	-727	4.22670291300165e-06\\
	-726	4.13652651332086e-06\\
	-725	4.20212063545478e-06\\
	-724	4.25359030487016e-06\\
	-723	4.26711449108552e-06\\
	-722	4.3208906390646e-06\\
	-721	4.48831815447193e-06\\
	-720	4.3889904191019e-06\\
	-719	4.33183322456898e-06\\
	-718	4.43781755166128e-06\\
	-717	4.54608380096033e-06\\
	-716	4.52430504083168e-06\\
	-715	4.65359016743605e-06\\
	-714	4.71336852569948e-06\\
	-713	4.51905361842364e-06\\
	-712	4.52521817351226e-06\\
	-711	4.63849301013397e-06\\
	-710	4.74912485515233e-06\\
	-709	4.73506861453643e-06\\
	-708	4.97152996103978e-06\\
	-707	5.09091933054151e-06\\
	-706	4.9402246986574e-06\\
	-705	5.03061755807721e-06\\
	-704	5.14881639901432e-06\\
	-703	5.24739380125538e-06\\
	-702	5.22327900398523e-06\\
	-701	5.42286670679459e-06\\
	-700	5.4684242059011e-06\\
	-699	5.36878496859572e-06\\
	-698	5.55382939637639e-06\\
	-697	5.69109988646233e-06\\
	-696	5.93142931393231e-06\\
	-695	6.15508542978205e-06\\
	-694	6.63018727209419e-06\\
	-693	7.03386012901319e-06\\
	-692	7.50949266148382e-06\\
	-691	8.25861661724048e-06\\
	-690	9.1520505520748e-06\\
	-689	1.01609803095926e-05\\
	-688	1.14170488814125e-05\\
	-687	1.29630961964722e-05\\
	-686	1.44140485645039e-05\\
	-685	1.61561893037288e-05\\
	-684	1.83256979653379e-05\\
	-683	2.07694229175104e-05\\
	-682	2.33966384257656e-05\\
	-681	2.65820235654246e-05\\
	-680	3.00820684060454e-05\\
	-679	3.37671845045406e-05\\
	-678	3.81934842152987e-05\\
	-677	4.33157765655778e-05\\
	-676	4.91262544528581e-05\\
	-675	5.55959304620046e-05\\
	-674	6.31630537100136e-05\\
	-673	7.15477799531072e-05\\
	-672	8.08331533335149e-05\\
	-671	9.17469005798921e-05\\
	-670	0.000104289974842686\\
	-669	0.000118657866551075\\
	-668	0.000135027745272964\\
	-667	0.000154024412040599\\
	-666	0.000175573426531628\\
	-665	0.000200146037968807\\
	-664	0.000228651988436468\\
	-663	0.000261288689216599\\
	-662	0.000298659637337551\\
	-661	0.000341504579409957\\
	-660	0.000391010195016861\\
	-659	0.00044798239832744\\
	-658	0.000513967417646199\\
	-657	0.000590685405768454\\
	-656	0.000679899763781577\\
	-655	0.00078376242890954\\
	-654	0.000905031221918762\\
	-653	0.00104673707392067\\
	-652	0.0012120115570724\\
	-651	0.00140530534554273\\
	-650	0.0016310797072947\\
	-649	0.00189315830357373\\
	-648	0.00219229166395962\\
	-647	0.00250689755193889\\
	-646	0.00241142883896828\\
	-645	0.00210758438333869\\
	-644	0.00183468253817409\\
	-643	0.00160015909932554\\
	-642	0.00140153628308326\\
	-641	0.00123464863281697\\
	-640	0.00109574617817998\\
	-639	0.000980802578851581\\
	-638	0.000886795751284808\\
	-637	0.000811799021903425\\
	-636	0.000753597298171371\\
	-635	0.000710568856447935\\
	-634	0.000681427656672895\\
	-633	0.000665587140247226\\
	-632	0.00066203431924805\\
	-631	0.00067062972811982\\
	-630	0.000691850145813078\\
	-629	0.000725747493561357\\
	-628	0.000772975559812039\\
	-627	0.000834561884403229\\
	-626	0.000912129878997803\\
	-625	0.00100721826311201\\
	-624	0.00112244649790227\\
	-623	0.00126075488515198\\
	-622	0.00142554112244397\\
	-621	0.00162087543867528\\
	-620	0.00185186963062733\\
	-619	0.00212429999373853\\
	-618	0.00244461093097925\\
	-617	0.00282117375172675\\
	-616	0.00326271913945675\\
	-615	0.00377707602456212\\
	-614	0.00436631450429559\\
	-613	0.00499281473457813\\
	-612	0.00483553949743509\\
	-611	0.00421963864937425\\
	-610	0.00366412568837404\\
	-609	0.00318505940958858\\
	-608	0.00277768401429057\\
	-607	0.00243369396775961\\
	-606	0.00214506033807993\\
	-605	0.00190396141260862\\
	-604	0.00170423300005496\\
	-603	0.00154123175889254\\
	-602	0.00141050084494054\\
	-601	0.00130856549367309\\
	-600	0.00123262696433812\\
	-599	0.00118085159920156\\
	-598	0.00115125020965934\\
	-597	0.00114304583985358\\
	-596	0.00115624140016735\\
	-595	0.00119071849621832\\
	-594	0.00124712858814746\\
	-593	0.00132676621433347\\
	-592	0.00143166549969465\\
	-591	0.0015640874626115\\
	-590	0.00172769709024578\\
	-589	0.00192663527559489\\
	-588	0.00216590892523527\\
	-587	0.00245148851536214\\
	-586	0.00279080285690725\\
	-585	0.00319233653135598\\
	-584	0.00366581743583083\\
	-583	0.00422349059954286\\
	-582	0.00487834867089987\\
	-581	0.00564231676980853\\
	-580	0.00651927758008242\\
	-579	0.00746005307883024\\
	-578	0.00728286057710648\\
	-577	0.0063535706140101\\
	-576	0.00551269762217999\\
	-575	0.00478638336062431\\
	-574	0.00416783522814512\\
	-573	0.00364464009180665\\
	-572	0.00320446211844683\\
	-571	0.00283564045093954\\
	-570	0.0025288371834904\\
	-569	0.00227664806880057\\
	-568	0.00207234779372811\\
	-567	0.00191059114877135\\
	-566	0.00178703828714788\\
	-565	0.00169858429580927\\
	-564	0.00164225266780704\\
	-563	0.00161660660523921\\
	-562	0.00162115471903235\\
	-561	0.00165559502784163\\
	-560	0.00172056606970727\\
	-559	0.00181760941632092\\
	-558	0.0019491498824209\\
	-557	0.0021181576885283\\
	-556	0.0023293208796531\\
	-555	0.00258795823901892\\
	-554	0.00290066539309919\\
	-553	0.00327529292553663\\
	-552	0.00372154894284904\\
	-551	0.00425059255212545\\
	-550	0.00487540755420923\\
	-549	0.00561205949634314\\
	-548	0.00647778948768973\\
	-547	0.0074887010268867\\
	-546	0.0086508933454752\\
	-545	0.00990687310695648\\
	-544	0.0097526703029871\\
	-543	0.00850920099765062\\
	-542	0.00738028716295958\\
	-541	0.00640403153374791\\
	-540	0.00557188922539353\\
	-539	0.00486738281324506\\
	-538	0.00427383929491043\\
	-537	0.00377572607249022\\
	-536	0.00336049124598503\\
	-535	0.00301792845129967\\
	-534	0.00273901782929897\\
	-533	0.00251652672886848\\
	-532	0.00234454381279647\\
	-531	0.00221866881474853\\
	-530	0.00213492941111326\\
	-529	0.0020912024192512\\
	-528	0.00208648317493498\\
	-527	0.00212027505040169\\
	-526	0.00219319248571992\\
	-525	0.00230700033716857\\
	-524	0.00246449816040695\\
	-523	0.00266935187391937\\
	-522	0.00292724696919322\\
	-521	0.00324466335587204\\
	-520	0.00362975895404816\\
	-519	0.00409224862232804\\
	-518	0.00464408006519079\\
	-517	0.00529905548319221\\
	-516	0.00607338082045317\\
	-515	0.00698689324781299\\
	-514	0.00806106720119715\\
	-513	0.00931624229997396\\
	-512	0.0107610635459423\\
	-511	0.0123319923877716\\
	-510	0.0122441807761788\\
	-509	0.0106864739209414\\
	-508	0.0092669241130352\\
	-507	0.0080380467697978\\
	-506	0.00698988046497107\\
	-505	0.00610194448381662\\
	-504	0.00535320583730936\\
	-503	0.00472422176972032\\
	-502	0.00419919099658728\\
	-501	0.00376506336033344\\
	-500	0.00341049744747579\\
	-499	0.00312635418958962\\
	-498	0.00290512177161872\\
	-497	0.00274108187295496\\
	-496	0.00262925447896123\\
	-495	0.00256680650636554\\
	-494	0.00255220266990364\\
	-493	0.0025847356300801\\
	-492	0.00266498583368957\\
	-491	0.00279491883702576\\
	-490	0.00297769368626177\\
	-489	0.00321765895932913\\
	-488	0.00352146942168474\\
	-487	0.00389675004407763\\
	-486	0.00435319729149342\\
	-485	0.00490237399935722\\
	-484	0.00555842323228717\\
	-483	0.006337761413306\\
	-482	0.00725978752598166\\
	-481	0.00834805611521006\\
	-480	0.00962825119495392\\
	-479	0.0111249983310699\\
	-478	0.0128497527912259\\
	-477	0.0147344535216689\\
	-476	0.0147563917562366\\
	-475	0.0128853535279632\\
	-474	0.0111726708710194\\
	-473	0.00968850217759609\\
	-472	0.00842188019305468\\
	-471	0.00734838517382741\\
	-470	0.0064426101744175\\
	-469	0.00568116782233119\\
	-468	0.00504496740177274\\
	-467	0.00451807538047433\\
	-466	0.00408680364489555\\
	-465	0.00374008575454354\\
	-464	0.00346877984702587\\
	-463	0.00326582766138017\\
	-462	0.00312523171305656\\
	-461	0.00304342177696526\\
	-460	0.00301831471733749\\
	-459	0.00304897804744542\\
	-458	0.00313595007173717\\
	-457	0.00328137027099729\\
	-456	0.00348874577321112\\
	-455	0.00376309151761234\\
	-454	0.00411200569942594\\
	-453	0.00454424228519201\\
	-452	0.00507101183757186\\
	-451	0.0057057049125433\\
	-450	0.00646462384611368\\
	-449	0.00736677134409547\\
	-448	0.00843469984829426\\
	-447	0.00969562865793705\\
	-446	0.0111794332042336\\
	-445	0.0129150543361902\\
	-444	0.0149169601500034\\
	-443	0.0171135794371367\\
	-442	0.0172880459576845\\
	-441	0.0151057997718453\\
	-440	0.0130976038053632\\
	-439	0.0113554894924164\\
	-438	0.00986797269433737\\
	-437	0.00860677938908339\\
	-436	0.00754211377352476\\
	-435	0.00664661638438702\\
	-434	0.00589786237105727\\
	-433	0.00527700036764145\\
	-432	0.00476796738803387\\
	-431	0.00435774680227041\\
	-430	0.00403553899377584\\
	-429	0.00379292271099985\\
	-428	0.00362287508323789\\
	-427	0.0035210601054132\\
	-426	0.00348483095876873\\
	-425	0.00351301464252174\\
	-424	0.00360609870404005\\
	-423	0.00376637117005885\\
	-422	0.00399767188355327\\
	-421	0.00430567050352693\\
	-420	0.0046988814137876\\
	-419	0.00518717104569077\\
	-418	0.00578324077650905\\
	-417	0.00650229025632143\\
	-416	0.00736274011433125\\
	-415	0.00838615000247955\\
	-414	0.00959819927811623\\
	-413	0.0110297054052353\\
	-412	0.012714714743197\\
	-411	0.0146865090355277\\
	-410	0.0169627293944359\\
	-409	0.0194689407944679\\
	-408	0.0198376122862101\\
	-407	0.0173477698117495\\
	-406	0.0150418011471629\\
	-405	0.0130391102284193\\
	-404	0.0113282529637218\\
	-403	0.00987720862030983\\
	-402	0.00865179020911455\\
	-401	0.00762062845751643\\
	-400	0.00675792712718248\\
	-399	0.00604188116267323\\
	-398	0.00545402336865664\\
	-397	0.00497936643660069\\
	-396	0.00460542412474751\\
	-395	0.00432239100337029\\
	-394	0.0041222064755857\\
	-393	0.00399974128231406\\
	-392	0.00395177071914077\\
	-391	0.00397686520591378\\
	-390	0.0040754503570497\\
	-389	0.00424994109198451\\
	-388	0.00450449576601386\\
	-387	0.00484542595222592\\
	-386	0.00528212822973728\\
	-385	0.00582557497546077\\
	-384	0.00648992834612727\\
	-383	0.00729218078777194\\
	-382	0.00825283396989107\\
	-381	0.00939597375690937\\
	-380	0.0107503654435277\\
	-379	0.0123503813520074\\
	-378	0.0142342066392303\\
	-377	0.0164394751191139\\
	-376	0.0189871285110712\\
	-375	0.021800335496664\\
	-374	0.0224032625555992\\
	-373	0.0196112189441919\\
	-372	0.0170053597539663\\
	-371	0.0147394696250558\\
	-370	0.0128028225153685\\
	-369	0.0111597618088126\\
	-368	0.00977171119302511\\
	-367	0.00860326644033194\\
	-366	0.00762521848082542\\
	-365	0.0068127647973597\\
	-364	0.00614501256495714\\
	-363	0.00560498191043735\\
	-362	0.00517846597358584\\
	-361	0.00485425908118486\\
	-360	0.00462324824184179\\
	-359	0.00447948789224029\\
	-358	0.00441915402188897\\
	-357	0.00444055069237947\\
	-356	0.00454402808099985\\
	-355	0.00473210355266929\\
	-354	0.00500924373045564\\
	-353	0.0053823827765882\\
	-352	0.00586177920922637\\
	-351	0.00645949179306626\\
	-350	0.00719112064689398\\
	-349	0.00807543005794287\\
	-348	0.00913496688008308\\
	-347	0.0103963129222393\\
	-346	0.0118912905454636\\
	-345	0.0136577626690269\\
	-344	0.0157380271703005\\
	-343	0.0181740783154964\\
	-342	0.0209902692586184\\
	-341	0.0241077393293381\\
	-340	0.024982875213027\\
	-339	0.0218961164355278\\
	-338	0.0189883783459663\\
	-337	0.0164566785097122\\
	-336	0.0142917847260833\\
	-335	0.0124545292928815\\
	-334	0.010901958681643\\
	-333	0.00959460064768791\\
	-332	0.00849978998303413\\
	-331	0.00758969876915216\\
	-330	0.00684097781777382\\
	-329	0.00623462721705437\\
	-328	0.00575469573959708\\
	-327	0.00538855418562889\\
	-326	0.00512602692469954\\
	-325	0.00496032135561109\\
	-324	0.00488700531423092\\
	-323	0.00490409415215254\\
	-322	0.00501185469329357\\
	-321	0.00521288253366947\\
	-320	0.00551194278523326\\
	-319	0.00591657543554902\\
	-318	0.00643786927685142\\
	-317	0.00708896247670054\\
	-316	0.00788686610758305\\
	-315	0.00885209534317255\\
	-314	0.0100092049688101\\
	-313	0.0113872494548559\\
	-312	0.013021063990891\\
	-311	0.014951953664422\\
	-310	0.0172262992709875\\
	-309	0.0198904555290937\\
	-308	0.0229722838848829\\
	-307	0.0263913050293922\\
	-306	0.0275740548968315\\
	-305	0.0242024455219507\\
	-304	0.0209909565746784\\
	-303	0.0181908644735813\\
	-302	0.01579524949193\\
	-301	0.0137616051360965\\
	-300	0.0120426109060645\\
	-299	0.010594698600471\\
	-298	0.00938170216977596\\
	-297	0.00837273616343737\\
	-296	0.00754196289926767\\
	-295	0.0068683410063386\\
	-294	0.00633414601907134\\
	-293	0.00592530705034733\\
	-292	0.00563056906685233\\
	-291	0.0054422658868134\\
	-290	0.00535534648224711\\
	-289	0.00536751933395863\\
	-288	0.00547895394265652\\
	-287	0.00569230224937201\\
	-286	0.0060126194730401\\
	-285	0.00644803186878562\\
	-284	0.00701043335720897\\
	-283	0.00771402707323432\\
	-282	0.00857721082866192\\
	-281	0.00962223205715418\\
	-280	0.0108756134286523\\
	-279	0.0123688587918878\\
	-278	0.0141397779807448\\
	-277	0.0162330642342567\\
	-276	0.0186991505324841\\
	-275	0.0215887669473886\\
	-274	0.0249333549290895\\
	-273	0.0286512728780508\\
	-272	0.0301741305738688\\
	-271	0.0265302248299122\\
	-270	0.0230132304131985\\
	-269	0.0199421495199203\\
	-268	0.0173133332282305\\
	-267	0.0150810945779085\\
	-266	0.0131937526166439\\
	-265	0.0116036338731647\\
	-264	0.0102710174396634\\
	-263	0.00916192680597305\\
	-262	0.00824801251292229\\
	-261	0.00750616053119302\\
	-260	0.00691684987396002\\
	-259	0.00646454328671098\\
	-258	0.00613689795136452\\
	-257	0.00592534616589546\\
	-256	0.00582419987767935\\
	-255	0.00583084626123309\\
	-254	0.0059453472495079\\
	-253	0.00617038691416383\\
	-252	0.00651130080223083\\
	-251	0.00697678234428167\\
	-250	0.00757950358092785\\
	-249	0.00833472609519958\\
	-248	0.00926220417022705\\
	-247	0.0103858932852745\\
	-246	0.0117342593148351\\
	-245	0.0133412191644311\\
	-244	0.0152475237846375\\
	-243	0.0175012052059174\\
	-242	0.0201567187905312\\
	-241	0.0232691559940577\\
	-240	0.026873666793108\\
	-239	0.0308880060911179\\
	-238	0.0327801965177059\\
	-237	0.02887948974967\\
	-236	0.0250553321093321\\
	-235	0.0217106658965349\\
	-234	0.0188461523503065\\
	-233	0.0164130907505751\\
	-232	0.0143554713577032\\
	-231	0.0126214781776071\\
	-230	0.0111677935346961\\
	-229	0.00995732191950083\\
	-228	0.00895916856825352\\
	-227	0.00814812444150448\\
	-226	0.00750283570960164\\
	-225	0.00700629176571965\\
	-224	0.00664503965526819\\
	-223	0.00640958128497005\\
	-222	0.00629358552396297\\
	-221	0.00629409682005644\\
	-220	0.00641105463728309\\
	-219	0.00664715748280287\\
	-218	0.00700800959020853\\
	-217	0.00750285433605313\\
	-216	0.0081451116129756\\
	-215	0.00895109679549932\\
	-214	0.00994188990443945\\
	-213	0.011143134906888\\
	-212	0.0125852050259709\\
	-211	0.0143044060096145\\
	-210	0.0163443963974714\\
	-209	0.0187564883381128\\
	-208	0.0215991344302893\\
	-207	0.0249317977577448\\
	-206	0.0287934299558401\\
	-205	0.0331018790602684\\
	-204	0.0353891141712666\\
	-203	0.0312503501772881\\
	-202	0.0271174162626266\\
	-201	0.023496562615037\\
	-200	0.0203938353806734\\
	-199	0.0177576970309019\\
	-198	0.0155278500169516\\
	-197	0.013648297637701\\
	-196	0.0120720872655511\\
	-195	0.0107589662075043\\
	-194	0.00967547111213207\\
	-193	0.00879425834864378\\
	-192	0.0080921296030283\\
	-191	0.00755057530477643\\
	-190	0.00715500907972455\\
	-189	0.00689498661085963\\
	-188	0.00676351832225919\\
	-187	0.00675728404894471\\
	-186	0.00687609100714326\\
	-185	0.00712263118475676\\
	-184	0.00750276586040854\\
	-183	0.00802626833319664\\
	-182	0.00870728492736816\\
	-181	0.00956317223608494\\
	-180	0.0106163043528795\\
	-179	0.0118939997628331\\
	-178	0.0134285045787692\\
	-177	0.0152584929019213\\
	-176	0.0174304805696011\\
	-175	0.0199990198016167\\
	-174	0.0230265352874994\\
	-173	0.026576854288578\\
	-172	0.0306928642094135\\
	-171	0.0352933146059513\\
	-170	0.0379975959658623\\
	-169	0.0336429290473461\\
	-168	0.0291996486485004\\
	-167	0.0252999775111675\\
	-166	0.0219564884901047\\
	-165	0.0191150102764368\\
	-164	0.0167109612375498\\
	-163	0.0146841546520591\\
	-162	0.0129839479923248\\
	-161	0.0115669006481767\\
	-160	0.0103969508782029\\
	-159	0.00944459158927202\\
	-158	0.00868475157767534\\
	-157	0.00809740461409092\\
	-156	0.0076668169349432\\
	-155	0.0073815705254674\\
	-154	0.007234001532197\\
	-153	0.00722041307017207\\
	-152	0.00734045915305614\\
	-151	0.00759680802002549\\
	-150	0.00799557380378246\\
	-149	0.00854703411459923\\
	-148	0.00926603749394417\\
	-147	0.0101709691807628\\
	-146	0.0112854791805148\\
	-145	0.0126385241746902\\
	-144	0.014264203608036\\
	-143	0.016203535720706\\
	-142	0.0185058433562517\\
	-141	0.0212288908660412\\
	-140	0.0244390331208706\\
	-139	0.028204470872879\\
	-138	0.0325721725821495\\
	-137	0.037462692707777\\
	-136	0.0406021922826767\\
	-135	0.0360574088990688\\
	-134	0.0313021875917912\\
	-133	0.0271210446953773\\
	-132	0.0235342252999544\\
	-131	0.0204851124435663\\
	-130	0.0179048720747232\\
	-129	0.0157290995121002\\
	-128	0.0139034083113074\\
	-127	0.0123811485245824\\
	-126	0.0111236181110144\\
	-125	0.0100991223007441\\
	-124	0.00928069744259119\\
	-123	0.00864677131175995\\
	-122	0.00818045344203711\\
	-121	0.00786931626498699\\
	-120	0.00770502304658294\\
	-119	0.00768346665427089\\
	-118	0.00780414277687669\\
	-117	0.00806967448443174\\
	-116	0.0084864180535078\\
	-115	0.00906513817608356\\
	-114	0.00982135534286499\\
	-113	0.0107744820415974\\
	-112	0.011949410662055\\
	-111	0.0133767127990723\\
	-110	0.0150923226028681\\
	-109	0.017139557749033\\
	-108	0.0195705350488424\\
	-107	0.0224461629986763\\
	-106	0.0258367173373699\\
	-105	0.0298147816210985\\
	-104	0.0344315283000469\\
	-103	0.0396103411912918\\
	-102	0.0431993566453457\\
	-101	0.0384939759969711\\
	-100	0.0334251932799816\\
	-99	0.0289598740637302\\
	-98	0.0251271203160286\\
	-97	0.021868048235774\\
	-96	0.0191096067428589\\
	-95	0.0167831368744373\\
	-94	0.0148304589092731\\
	-93	0.0132016856223345\\
	-92	0.0118554467335343\\
	-91	0.0107578169554472\\
	-90	0.00987991876900196\\
	-89	0.0091986246407032\\
	-88	0.00869585666805506\\
	-87	0.00835816096514463\\
	-86	0.00817650929093361\\
	-85	0.0081463735550642\\
	-84	0.00826706644147635\\
	-83	0.00854115560650826\\
	-82	0.00897522550076246\\
	-81	0.00958050601184368\\
	-80	0.0103731704875827\\
	-79	0.0113736419007182\\
	-78	0.0126080336049199\\
	-77	0.014108506962657\\
	-76	0.0159128028899431\\
	-75	0.0180665254592896\\
	-74	0.0206245202571154\\
	-73	0.0236508268862963\\
	-72	0.0272196009755135\\
	-71	0.0314078144729137\\
	-70	0.0362710319459438\\
	-69	0.0417364574968815\\
	-68	0.0457854382693768\\
	-67	0.0409527830779552\\
	-66	0.035568717867136\\
	-65	0.0308164693415165\\
	-64	0.0267351474612951\\
	-63	0.0232637636363506\\
	-62	0.0203250851482153\\
	-61	0.0178461633622646\\
	-60	0.015764981508255\\
	-59	0.0140283796936274\\
	-58	0.0125922793522477\\
	-57	0.0114205041900277\\
	-56	0.0104822358116508\\
	-55	0.00975277088582516\\
	-54	0.00921282172203064\\
	-53	0.00884788949042559\\
	-52	0.00864824000746012\\
	-51	0.00860890187323093\\
	-50	0.00872898939996958\\
	-49	0.00901099946349859\\
	-48	0.00946173723787069\\
	-47	0.0100928721949458\\
	-46	0.0109212100505829\\
	-45	0.0119681712239981\\
	-44	0.0132610686123371\\
	-43	0.0148336254060268\\
	-42	0.0167253632098436\\
	-41	0.0189841464161873\\
	-40	0.0216675139963627\\
	-39	0.0248425956815481\\
	-38	0.0285874139517546\\
	-37	0.0329833142459393\\
	-36	0.0380904302000999\\
	-35	0.0438408441841602\\
	-34	0.0483564808964729\\
	-33	0.0434336699545383\\
	-32	0.0377324558794498\\
	-31	0.0326904654502869\\
	-30	0.0283578652888536\\
	-29	0.0246717687696218\\
	-28	0.0215507578104734\\
	-27	0.0189175829291344\\
	-26	0.0167063232511282\\
	-25	0.014860525727272\\
	-24	0.0133333653211594\\
	-23	0.0120863718912005\\
	-22	0.01108677405864\\
	-21	0.0103082694113255\\
	-20	0.00973033625632524\\
	-19	0.0093374028801918\\
	-18	0.00911901239305735\\
	-17	0.00906973145902157\\
	-16	0.00918839406222105\\
	-15	0.00947736762464046\\
	-14	0.00994363054633141\\
	-13	0.0105992592871189\\
	-12	0.0114616276696324\\
	-11	0.0125531041994691\\
	-10	0.0139021445065737\\
	-9	0.0155439572408795\\
	-8	0.0175198372453451\\
	-7	0.0198798347264528\\
	-6	0.0226841364055872\\
	-5	0.0260029267519712\\
	-4	0.0299179572612047\\
	-3	0.0345148965716362\\
	-2	0.0398585684597492\\
	-1	0.0458868965506554\\
	0	0.0508660823106766\\
	1	0.0458868965506554\\
	2	0.0398585684597492\\
	3	0.0345148965716362\\
	4	0.0299179572612047\\
	5	0.0260029267519712\\
	6	0.0226841364055872\\
	7	0.0198798347264528\\
	8	0.0175198372453451\\
	9	0.0155439572408795\\
	10	0.0139021445065737\\
	11	0.0125531041994691\\
	12	0.0114616276696324\\
	13	0.0105992592871189\\
	14	0.00994363054633141\\
	15	0.00947736762464046\\
	16	0.00918839406222105\\
	17	0.00906973145902157\\
	18	0.00911901239305735\\
	19	0.0093374028801918\\
	20	0.00973033625632524\\
	21	0.0103082694113255\\
	22	0.01108677405864\\
	23	0.0120863718912005\\
	24	0.0133333653211594\\
	25	0.014860525727272\\
	26	0.0167063232511282\\
	27	0.0189175829291344\\
	28	0.0215507578104734\\
	29	0.0246717687696218\\
	30	0.0283578652888536\\
	31	0.0326904654502869\\
	32	0.0377324558794498\\
	33	0.0434336699545383\\
	34	0.0483564808964729\\
	35	0.0438408441841602\\
	36	0.0380904302000999\\
	37	0.0329833142459393\\
	38	0.0285874139517546\\
	39	0.0248425956815481\\
	40	0.0216675139963627\\
	41	0.0189841464161873\\
	42	0.0167253632098436\\
	43	0.0148336254060268\\
	44	0.0132610686123371\\
	45	0.0119681712239981\\
	46	0.0109212100505829\\
	47	0.0100928721949458\\
	48	0.00946173723787069\\
	49	0.00901099946349859\\
	50	0.00872898939996958\\
	51	0.00860890187323093\\
	52	0.00864824000746012\\
	53	0.00884788949042559\\
	54	0.00921282172203064\\
	55	0.00975277088582516\\
	56	0.0104822358116508\\
	57	0.0114205041900277\\
	58	0.0125922793522477\\
	59	0.0140283796936274\\
	60	0.015764981508255\\
	61	0.0178461633622646\\
	62	0.0203250851482153\\
	63	0.0232637636363506\\
	64	0.0267351474612951\\
	65	0.0308164693415165\\
	66	0.035568717867136\\
	67	0.0409527830779552\\
	68	0.0457854382693768\\
	69	0.0417364574968815\\
	70	0.0362710319459438\\
	71	0.0314078144729137\\
	72	0.0272196009755135\\
	73	0.0236508268862963\\
	74	0.0206245202571154\\
	75	0.0180665254592896\\
	76	0.0159128028899431\\
	77	0.014108506962657\\
	78	0.0126080336049199\\
	79	0.0113736419007182\\
	80	0.0103731704875827\\
	81	0.00958050601184368\\
	82	0.00897522550076246\\
	83	0.00854115560650826\\
	84	0.00826706644147635\\
	85	0.0081463735550642\\
	86	0.00817650929093361\\
	87	0.00835816096514463\\
	88	0.00869585666805506\\
	89	0.0091986246407032\\
	90	0.00987991876900196\\
	91	0.0107578169554472\\
	92	0.0118554467335343\\
	93	0.0132016856223345\\
	94	0.0148304589092731\\
	95	0.0167831368744373\\
	96	0.0191096067428589\\
	97	0.021868048235774\\
	98	0.0251271203160286\\
	99	0.0289598740637302\\
	100	0.0334251932799816\\
	101	0.0384939759969711\\
	102	0.0431993566453457\\
	103	0.0396103411912918\\
	104	0.0344315283000469\\
	105	0.0298147816210985\\
	106	0.0258367173373699\\
	107	0.0224461629986763\\
	108	0.0195705350488424\\
	109	0.017139557749033\\
	110	0.0150923226028681\\
	111	0.0133767127990723\\
	112	0.011949410662055\\
	113	0.0107744820415974\\
	114	0.00982135534286499\\
	115	0.00906513817608356\\
	116	0.0084864180535078\\
	117	0.00806967448443174\\
	118	0.00780414277687669\\
	119	0.00768346665427089\\
	120	0.00770502304658294\\
	121	0.00786931626498699\\
	122	0.00818045344203711\\
	123	0.00864677131175995\\
	124	0.00928069744259119\\
	125	0.0100991223007441\\
	126	0.0111236181110144\\
	127	0.0123811485245824\\
	128	0.0139034083113074\\
	129	0.0157290995121002\\
	130	0.0179048720747232\\
	131	0.0204851124435663\\
	132	0.0235342252999544\\
	133	0.0271210446953773\\
	134	0.0313021875917912\\
	135	0.0360574088990688\\
	136	0.0406021922826767\\
	137	0.037462692707777\\
	138	0.0325721725821495\\
	139	0.028204470872879\\
	140	0.0244390331208706\\
	141	0.0212288908660412\\
	142	0.0185058433562517\\
	143	0.016203535720706\\
	144	0.014264203608036\\
	145	0.0126385241746902\\
	146	0.0112854791805148\\
	147	0.0101709691807628\\
	148	0.00926603749394417\\
	149	0.00854703411459923\\
	150	0.00799557380378246\\
	151	0.00759680802002549\\
	152	0.00734045915305614\\
	153	0.00722041307017207\\
	154	0.007234001532197\\
	155	0.0073815705254674\\
	156	0.0076668169349432\\
	157	0.00809740461409092\\
	158	0.00868475157767534\\
	159	0.00944459158927202\\
	160	0.0103969508782029\\
	161	0.0115669006481767\\
	162	0.0129839479923248\\
	163	0.0146841546520591\\
	164	0.0167109612375498\\
	165	0.0191150102764368\\
	166	0.0219564884901047\\
	167	0.0252999775111675\\
	168	0.0291996486485004\\
	169	0.0336429290473461\\
	170	0.0379975959658623\\
	171	0.0352933146059513\\
	172	0.0306928642094135\\
	173	0.026576854288578\\
	174	0.0230265352874994\\
	175	0.0199990198016167\\
	176	0.0174304805696011\\
	177	0.0152584929019213\\
	178	0.0134285045787692\\
	179	0.0118939997628331\\
	180	0.0106163043528795\\
	181	0.00956317223608494\\
	182	0.00870728492736816\\
	183	0.00802626833319664\\
	184	0.00750276586040854\\
	185	0.00712263118475676\\
	186	0.00687609100714326\\
	187	0.00675728404894471\\
	188	0.00676351832225919\\
	189	0.00689498661085963\\
	190	0.00715500907972455\\
	191	0.00755057530477643\\
	192	0.0080921296030283\\
	193	0.00879425834864378\\
	194	0.00967547111213207\\
	195	0.0107589662075043\\
	196	0.0120720872655511\\
	197	0.013648297637701\\
	198	0.0155278500169516\\
	199	0.0177576970309019\\
	200	0.0203938353806734\\
	201	0.023496562615037\\
	202	0.0271174162626266\\
	203	0.0312503501772881\\
	204	0.0353891141712666\\
	205	0.0331018790602684\\
	206	0.0287934299558401\\
	207	0.0249317977577448\\
	208	0.0215991344302893\\
	209	0.0187564883381128\\
	210	0.0163443963974714\\
	211	0.0143044060096145\\
	212	0.0125852050259709\\
	213	0.011143134906888\\
	214	0.00994188990443945\\
	215	0.00895109679549932\\
	216	0.0081451116129756\\
	217	0.00750285433605313\\
	218	0.00700800959020853\\
	219	0.00664715748280287\\
	220	0.00641105463728309\\
	221	0.00629409682005644\\
	222	0.00629358552396297\\
	223	0.00640958128497005\\
	224	0.00664503965526819\\
	225	0.00700629176571965\\
	226	0.00750283570960164\\
	227	0.00814812444150448\\
	228	0.00895916856825352\\
	229	0.00995732191950083\\
	230	0.0111677935346961\\
	231	0.0126214781776071\\
	232	0.0143554713577032\\
	233	0.0164130907505751\\
	234	0.0188461523503065\\
	235	0.0217106658965349\\
	236	0.0250553321093321\\
	237	0.02887948974967\\
	238	0.0327801965177059\\
	239	0.0308880060911179\\
	240	0.026873666793108\\
	241	0.0232691559940577\\
	242	0.0201567187905312\\
	243	0.0175012052059174\\
	244	0.0152475237846375\\
	245	0.0133412191644311\\
	246	0.0117342593148351\\
	247	0.0103858932852745\\
	248	0.00926220417022705\\
	249	0.00833472609519958\\
	250	0.00757950358092785\\
	251	0.00697678234428167\\
	252	0.00651130080223083\\
	253	0.00617038691416383\\
	254	0.0059453472495079\\
	255	0.00583084626123309\\
	256	0.00582419987767935\\
	257	0.00592534616589546\\
	258	0.00613689795136452\\
	259	0.00646454328671098\\
	260	0.00691684987396002\\
	261	0.00750616053119302\\
	262	0.00824801251292229\\
	263	0.00916192680597305\\
	264	0.0102710174396634\\
	265	0.0116036338731647\\
	266	0.0131937526166439\\
	267	0.0150810945779085\\
	268	0.0173133332282305\\
	269	0.0199421495199203\\
	270	0.0230132304131985\\
	271	0.0265302248299122\\
	272	0.0301741305738688\\
	273	0.0286512728780508\\
	274	0.0249333549290895\\
	275	0.0215887669473886\\
	276	0.0186991505324841\\
	277	0.0162330642342567\\
	278	0.0141397779807448\\
	279	0.0123688587918878\\
	280	0.0108756134286523\\
	281	0.00962223205715418\\
	282	0.00857721082866192\\
	283	0.00771402707323432\\
	284	0.00701043335720897\\
	285	0.00644803186878562\\
	286	0.0060126194730401\\
	287	0.00569230224937201\\
	288	0.00547895394265652\\
	289	0.00536751933395863\\
	290	0.00535534648224711\\
	291	0.0054422658868134\\
	292	0.00563056906685233\\
	293	0.00592530705034733\\
	294	0.00633414601907134\\
	295	0.0068683410063386\\
	296	0.00754196289926767\\
	297	0.00837273616343737\\
	298	0.00938170216977596\\
	299	0.010594698600471\\
	300	0.0120426109060645\\
	301	0.0137616051360965\\
	302	0.01579524949193\\
	303	0.0181908644735813\\
	304	0.0209909565746784\\
	305	0.0242024455219507\\
	306	0.0275740548968315\\
	307	0.0263913050293922\\
	308	0.0229722838848829\\
	309	0.0198904555290937\\
	310	0.0172262992709875\\
	311	0.014951953664422\\
	312	0.013021063990891\\
	313	0.0113872494548559\\
	314	0.0100092049688101\\
	315	0.00885209534317255\\
	316	0.00788686610758305\\
	317	0.00708896247670054\\
	318	0.00643786927685142\\
	319	0.00591657543554902\\
	320	0.00551194278523326\\
	321	0.00521288253366947\\
	322	0.00501185469329357\\
	323	0.00490409415215254\\
	324	0.00488700531423092\\
	325	0.00496032135561109\\
	326	0.00512602692469954\\
	327	0.00538855418562889\\
	328	0.00575469573959708\\
	329	0.00623462721705437\\
	330	0.00684097781777382\\
	331	0.00758969876915216\\
	332	0.00849978998303413\\
	333	0.00959460064768791\\
	334	0.010901958681643\\
	335	0.0124545292928815\\
	336	0.0142917847260833\\
	337	0.0164566785097122\\
	338	0.0189883783459663\\
	339	0.0218961164355278\\
	340	0.024982875213027\\
	341	0.0241077393293381\\
	342	0.0209902692586184\\
	343	0.0181740783154964\\
	344	0.0157380271703005\\
	345	0.0136577626690269\\
	346	0.0118912905454636\\
	347	0.0103963129222393\\
	348	0.00913496688008308\\
	349	0.00807543005794287\\
	350	0.00719112064689398\\
	351	0.00645949179306626\\
	352	0.00586177920922637\\
	353	0.0053823827765882\\
	354	0.00500924373045564\\
	355	0.00473210355266929\\
	356	0.00454402808099985\\
	357	0.00444055069237947\\
	358	0.00441915402188897\\
	359	0.00447948789224029\\
	360	0.00462324824184179\\
	361	0.00485425908118486\\
	362	0.00517846597358584\\
	363	0.00560498191043735\\
	364	0.00614501256495714\\
	365	0.0068127647973597\\
	366	0.00762521848082542\\
	367	0.00860326644033194\\
	368	0.00977171119302511\\
	369	0.0111597618088126\\
	370	0.0128028225153685\\
	371	0.0147394696250558\\
	372	0.0170053597539663\\
	373	0.0196112189441919\\
	374	0.0224032625555992\\
	375	0.021800335496664\\
	376	0.0189871285110712\\
	377	0.0164394751191139\\
	378	0.0142342066392303\\
	379	0.0123503813520074\\
	380	0.0107503654435277\\
	381	0.00939597375690937\\
	382	0.00825283396989107\\
	383	0.00729218078777194\\
	384	0.00648992834612727\\
	385	0.00582557497546077\\
	386	0.00528212822973728\\
	387	0.00484542595222592\\
	388	0.00450449576601386\\
	389	0.00424994109198451\\
	390	0.0040754503570497\\
	391	0.00397686520591378\\
	392	0.00395177071914077\\
	393	0.00399974128231406\\
	394	0.0041222064755857\\
	395	0.00432239100337029\\
	396	0.00460542412474751\\
	397	0.00497936643660069\\
	398	0.00545402336865664\\
	399	0.00604188116267323\\
	400	0.00675792712718248\\
	401	0.00762062845751643\\
	402	0.00865179020911455\\
	403	0.00987720862030983\\
	404	0.0113282529637218\\
	405	0.0130391102284193\\
	406	0.0150418011471629\\
	407	0.0173477698117495\\
	408	0.0198376122862101\\
	409	0.0194689407944679\\
	410	0.0169627293944359\\
	411	0.0146865090355277\\
	412	0.012714714743197\\
	413	0.0110297054052353\\
	414	0.00959819927811623\\
	415	0.00838615000247955\\
	416	0.00736274011433125\\
	417	0.00650229025632143\\
	418	0.00578324077650905\\
	419	0.00518717104569077\\
	420	0.0046988814137876\\
	421	0.00430567050352693\\
	422	0.00399767188355327\\
	423	0.00376637117005885\\
	424	0.00360609870404005\\
	425	0.00351301464252174\\
	426	0.00348483095876873\\
	427	0.0035210601054132\\
	428	0.00362287508323789\\
	429	0.00379292271099985\\
	430	0.00403553899377584\\
	431	0.00435774680227041\\
	432	0.00476796738803387\\
	433	0.00527700036764145\\
	434	0.00589786237105727\\
	435	0.00664661638438702\\
	436	0.00754211377352476\\
	437	0.00860677938908339\\
	438	0.00986797269433737\\
	439	0.0113554894924164\\
	440	0.0130976038053632\\
	441	0.0151057997718453\\
	442	0.0172880459576845\\
	443	0.0171135794371367\\
	444	0.0149169601500034\\
	445	0.0129150543361902\\
	446	0.0111794332042336\\
	447	0.00969562865793705\\
	448	0.00843469984829426\\
	449	0.00736677134409547\\
	450	0.00646462384611368\\
	451	0.0057057049125433\\
	452	0.00507101183757186\\
	453	0.00454424228519201\\
	454	0.00411200569942594\\
	455	0.00376309151761234\\
	456	0.00348874577321112\\
	457	0.00328137027099729\\
	458	0.00313595007173717\\
	459	0.00304897804744542\\
	460	0.00301831471733749\\
	461	0.00304342177696526\\
	462	0.00312523171305656\\
	463	0.00326582766138017\\
	464	0.00346877984702587\\
	465	0.00374008575454354\\
	466	0.00408680364489555\\
	467	0.00451807538047433\\
	468	0.00504496740177274\\
	469	0.00568116782233119\\
	470	0.0064426101744175\\
	471	0.00734838517382741\\
	472	0.00842188019305468\\
	473	0.00968850217759609\\
	474	0.0111726708710194\\
	475	0.0128853535279632\\
	476	0.0147563917562366\\
	477	0.0147344535216689\\
	478	0.0128497527912259\\
	479	0.0111249983310699\\
	480	0.00962825119495392\\
	481	0.00834805611521006\\
	482	0.00725978752598166\\
	483	0.006337761413306\\
	484	0.00555842323228717\\
	485	0.00490237399935722\\
	486	0.00435319729149342\\
	487	0.00389675004407763\\
	488	0.00352146942168474\\
	489	0.00321765895932913\\
	490	0.00297769368626177\\
	491	0.00279491883702576\\
	492	0.00266498583368957\\
	493	0.0025847356300801\\
	494	0.00255220266990364\\
	495	0.00256680650636554\\
	496	0.00262925447896123\\
	497	0.00274108187295496\\
	498	0.00290512177161872\\
	499	0.00312635418958962\\
	500	0.00341049744747579\\
	501	0.00376506336033344\\
	502	0.00419919099658728\\
	503	0.00472422176972032\\
	504	0.00535320583730936\\
	505	0.00610194448381662\\
	506	0.00698988046497107\\
	507	0.0080380467697978\\
	508	0.0092669241130352\\
	509	0.0106864739209414\\
	510	0.0122441807761788\\
	511	0.0123319923877716\\
	512	0.0107610635459423\\
	513	0.00931624229997396\\
	514	0.00806106720119715\\
	515	0.00698689324781299\\
	516	0.00607338082045317\\
	517	0.00529905548319221\\
	518	0.00464408006519079\\
	519	0.00409224862232804\\
	520	0.00362975895404816\\
	521	0.00324466335587204\\
	522	0.00292724696919322\\
	523	0.00266935187391937\\
	524	0.00246449816040695\\
	525	0.00230700033716857\\
	526	0.00219319248571992\\
	527	0.00212027505040169\\
	528	0.00208648317493498\\
	529	0.0020912024192512\\
	530	0.00213492941111326\\
	531	0.00221866881474853\\
	532	0.00234454381279647\\
	533	0.00251652672886848\\
	534	0.00273901782929897\\
	535	0.00301792845129967\\
	536	0.00336049124598503\\
	537	0.00377572607249022\\
	538	0.00427383929491043\\
	539	0.00486738281324506\\
	540	0.00557188922539353\\
	541	0.00640403153374791\\
	542	0.00738028716295958\\
	543	0.00850920099765062\\
	544	0.0097526703029871\\
	545	0.00990687310695648\\
	546	0.0086508933454752\\
	547	0.0074887010268867\\
	548	0.00647778948768973\\
	549	0.00561205949634314\\
	550	0.00487540755420923\\
	551	0.00425059255212545\\
	552	0.00372154894284904\\
	553	0.00327529292553663\\
	554	0.00290066539309919\\
	555	0.00258795823901892\\
	556	0.0023293208796531\\
	557	0.0021181576885283\\
	558	0.0019491498824209\\
	559	0.00181760941632092\\
	560	0.00172056606970727\\
	561	0.00165559502784163\\
	562	0.00162115471903235\\
	563	0.00161660660523921\\
	564	0.00164225266780704\\
	565	0.00169858429580927\\
	566	0.00178703828714788\\
	567	0.00191059114877135\\
	568	0.00207234779372811\\
	569	0.00227664806880057\\
	570	0.0025288371834904\\
	571	0.00283564045093954\\
	572	0.00320446211844683\\
	573	0.00364464009180665\\
	574	0.00416783522814512\\
	575	0.00478638336062431\\
	576	0.00551269762217999\\
	577	0.0063535706140101\\
	578	0.00728286057710648\\
	579	0.00746005307883024\\
	580	0.00651927758008242\\
	581	0.00564231676980853\\
	582	0.00487834867089987\\
	583	0.00422349059954286\\
	584	0.00366581743583083\\
	585	0.00319233653135598\\
	586	0.00279080285690725\\
	587	0.00245148851536214\\
	588	0.00216590892523527\\
	589	0.00192663527559489\\
	590	0.00172769709024578\\
	591	0.0015640874626115\\
	592	0.00143166549969465\\
	593	0.00132676621433347\\
	594	0.00124712858814746\\
	595	0.00119071849621832\\
	596	0.00115624140016735\\
	597	0.00114304583985358\\
	598	0.00115125020965934\\
	599	0.00118085159920156\\
	600	0.00123262696433812\\
	601	0.00130856549367309\\
	602	0.00141050084494054\\
	603	0.00154123175889254\\
	604	0.00170423300005496\\
	605	0.00190396141260862\\
	606	0.00214506033807993\\
	607	0.00243369396775961\\
	608	0.00277768401429057\\
	609	0.00318505940958858\\
	610	0.00366412568837404\\
	611	0.00421963864937425\\
	612	0.00483553949743509\\
	613	0.00499281473457813\\
	614	0.00436631450429559\\
	615	0.00377707602456212\\
	616	0.00326271913945675\\
	617	0.00282117375172675\\
	618	0.00244461093097925\\
	619	0.00212429999373853\\
	620	0.00185186963062733\\
	621	0.00162087543867528\\
	622	0.00142554112244397\\
	623	0.00126075488515198\\
	624	0.00112244649790227\\
	625	0.00100721826311201\\
	626	0.000912129878997803\\
	627	0.000834561884403229\\
	628	0.000772975559812039\\
	629	0.000725747493561357\\
	630	0.000691850145813078\\
	631	0.00067062972811982\\
	632	0.00066203431924805\\
	633	0.000665587140247226\\
	634	0.000681427656672895\\
	635	0.000710568856447935\\
	636	0.000753597298171371\\
	637	0.000811799021903425\\
	638	0.000886795751284808\\
	639	0.000980802578851581\\
	640	0.00109574617817998\\
	641	0.00123464863281697\\
	642	0.00140153628308326\\
	643	0.00160015909932554\\
	644	0.00183468253817409\\
	645	0.00210758438333869\\
	646	0.00241142883896828\\
	647	0.00250689755193889\\
	648	0.00219229166395962\\
	649	0.00189315830357373\\
	650	0.0016310797072947\\
	651	0.00140530534554273\\
	652	0.0012120115570724\\
	653	0.00104673707392067\\
	654	0.000905031221918762\\
	655	0.00078376242890954\\
	656	0.000679899763781577\\
	657	0.000590685405768454\\
	658	0.000513967417646199\\
	659	0.00044798239832744\\
	660	0.000391010195016861\\
	661	0.000341504579409957\\
	662	0.000298659637337551\\
	663	0.000261288689216599\\
	664	0.000228651988436468\\
	665	0.000200146037968807\\
	666	0.000175573426531628\\
	667	0.000154024412040599\\
	668	0.000135027745272964\\
	669	0.000118657866551075\\
	670	0.000104289974842686\\
	671	9.17469005798921e-05\\
	672	8.08331533335149e-05\\
	673	7.15477799531072e-05\\
	674	6.31630537100136e-05\\
	675	5.55959304620046e-05\\
	676	4.91262544528581e-05\\
	677	4.33157765655778e-05\\
	678	3.81934842152987e-05\\
	679	3.37671845045406e-05\\
	680	3.00820684060454e-05\\
	681	2.65820235654246e-05\\
	682	2.33966384257656e-05\\
	683	2.07694229175104e-05\\
	684	1.83256979653379e-05\\
	685	1.61561893037288e-05\\
	686	1.44140485645039e-05\\
	687	1.29630961964722e-05\\
	688	1.14170488814125e-05\\
	689	1.01609803095926e-05\\
	690	9.1520505520748e-06\\
	691	8.25861661724048e-06\\
	692	7.50949266148382e-06\\
	693	7.03386012901319e-06\\
	694	6.63018727209419e-06\\
	695	6.15508542978205e-06\\
	696	5.93142931393231e-06\\
	697	5.69109988646233e-06\\
	698	5.55382939637639e-06\\
	699	5.36878496859572e-06\\
	700	5.4684242059011e-06\\
	701	5.42286670679459e-06\\
	702	5.22327900398523e-06\\
	703	5.24739380125538e-06\\
	704	5.14881639901432e-06\\
	705	5.03061755807721e-06\\
	706	4.9402246986574e-06\\
	707	5.09091933054151e-06\\
	708	4.97152996103978e-06\\
	709	4.73506861453643e-06\\
	710	4.74912485515233e-06\\
	711	4.63849301013397e-06\\
	712	4.52521817351226e-06\\
	713	4.51905361842364e-06\\
	714	4.71336852569948e-06\\
	715	4.65359016743605e-06\\
	716	4.52430504083168e-06\\
	717	4.54608380096033e-06\\
	718	4.43781755166128e-06\\
	719	4.33183322456898e-06\\
	720	4.3889904191019e-06\\
	721	4.48831815447193e-06\\
	722	4.3208906390646e-06\\
	723	4.26711449108552e-06\\
	724	4.25359030487016e-06\\
	725	4.20212063545478e-06\\
	726	4.13652651332086e-06\\
	727	4.22670291300165e-06\\
	728	4.23011169914389e-06\\
	729	4.08625282943831e-06\\
	730	4.11411338063772e-06\\
	731	4.01841680286452e-06\\
	732	3.97751273339964e-06\\
	733	3.87437148674508e-06\\
	734	4.04162210543291e-06\\
	735	4.03949525207281e-06\\
	736	3.90345667256042e-06\\
	737	3.97444591726526e-06\\
	738	3.90250352211297e-06\\
	739	3.82110465579899e-06\\
	740	3.78139566237223e-06\\
	741	3.96346376874135e-06\\
	742	3.86479132430395e-06\\
	743	3.67531310985214e-06\\
	744	3.7134720969334e-06\\
	745	3.61408001481323e-06\\
	746	3.52713300344476e-06\\
	747	3.56246187038778e-06\\
	748	3.76496655007941e-06\\
	749	3.72484259969497e-06\\
	750	3.64172274203156e-06\\
	751	3.66939252671727e-06\\
	752	3.57133717443503e-06\\
	753	3.49119750353566e-06\\
	754	3.57873341272352e-06\\
	755	3.67819916391454e-06\\
	756	3.53096174876555e-06\\
	757	3.50834147866408e-06\\
	758	3.49247193298652e-06\\
	759	3.45409534929786e-06\\
	760	3.40583687830076e-06\\
	761	3.52489792021515e-06\\
	762	3.52540018866421e-06\\
	763	3.40335532200697e-06\\
	764	3.45693979397765e-06\\
	765	3.35514414473437e-06\\
	766	3.32345621245622e-06\\
	767	3.24032180287759e-06\\
	768	3.41987174579117e-06\\
	769	3.41548025062366e-06\\
	770	3.30576881424349e-06\\
	771	3.38463360094465e-06\\
	772	3.30867965203652e-06\\
	773	3.23606309393654e-06\\
	774	3.22131313623686e-06\\
	775	3.40817200594756e-06\\
	776	3.30868647324678e-06\\
	777	3.14645603793906e-06\\
	778	3.18580646307964e-06\\
	779	3.08017274619488e-06\\
	780	3.00466604130634e-06\\
	781	3.06468132293958e-06\\
	782	3.25745304508018e-06\\
	783	3.22441746902769e-06\\
	784	3.17372132485616e-06\\
	785	3.19142304761044e-06\\
	786	3.09293181999237e-06\\
	787	3.02841181110125e-06\\
	788	3.13328837364679e-06\\
	789	3.22101527672203e-06\\
	790	3.08616654365323e-06\\
	791	3.08344829136331e-06\\
	792	3.05477442452684e-06\\
	793	3.02214380099031e-06\\
	794	2.98414033750305e-06\\
	795	3.12197357743571e-06\\
	796	3.11171993416792e-06\\
	797	3.00626629723411e-06\\
	798	3.07528625853593e-06\\
	799	2.96146254186169e-06\\
	800	2.93296875497617e-06\\
	801	2.86434692498005e-06\\
	802	3.04740819956351e-06\\
	803	3.03522665490163e-06\\
	804	2.94805090561567e-06\\
	805	3.02696548715176e-06\\
	806	2.94191863758897e-06\\
	807	2.87524767372815e-06\\
	808	2.88044861918024e-06\\
	809	3.064346856263e-06\\
	810	2.96213238470955e-06\\
	811	2.82320024780347e-06\\
	812	2.8560077680595e-06\\
	813	2.74134049504937e-06\\
	814	2.67571704171132e-06\\
	815	2.75503066404781e-06\\
	816	2.9319444365683e-06\\
	817	2.90476441477949e-06\\
	818	2.88220985567023e-06\\
	819	2.88439355244918e-06\\
	820	2.78423613053747e-06\\
	821	2.73355726676527e-06\\
	822	2.85090254692477e-06\\
	823	2.92290633296943e-06\\
	824	2.79990376839123e-06\\
	825	2.81239613286743e-06\\
	826	2.76780292551848e-06\\
	827	2.7392920856073e-06\\
	828	2.70965483650798e-06\\
	829	2.86098747892538e-06\\
	830	2.83769577436033e-06\\
	831	2.74844273917552e-06\\
	832	2.82777614302177e-06\\
	833	2.70088571596716e-06\\
	834	2.67446671387006e-06\\
	835	2.61856780525704e-06\\
	836	2.80024096355191e-06\\
	837	2.77945468951657e-06\\
	838	2.71432691079099e-06\\
	839	2.78920856544573e-06\\
	840	2.69362453764188e-06\\
	841	2.632780933709e-06\\
	842	2.6559546313365e-06\\
	843	2.83259305433603e-06\\
	844	2.72802913059422e-06\\
	845	2.61132595369418e-06\\
	846	2.63305173575645e-06\\
	847	2.50985453931207e-06\\
	848	2.4542866867705e-06\\
	849	2.54994256465579e-06\\
	850	2.70790974354895e-06\\
	851	2.68699614025536e-06\\
	852	2.68969552053022e-06\\
	853	2.67396990238922e-06\\
	854	2.57266378866916e-06\\
	855	2.53513599091093e-06\\
	856	2.66175629803911e-06\\
	857	2.71673980023479e-06\\
	858	2.60717342825956e-06\\
	859	2.63136917055817e-06\\
	860	2.56904490925081e-06\\
	861	2.54453561865375e-06\\
	862	2.5227179776266e-06\\
	863	2.68375356426986e-06\\
	864	2.64693835561047e-06\\
	865	2.57420492744131e-06\\
	866	2.66007623395126e-06\\
	867	2.52100880970829e-06\\
	868	2.49696040555136e-06\\
	869	2.45337628257403e-06\\
	870	2.63023821389652e-06\\
	871	2.60114211414475e-06\\
	872	2.55837312579388e-06\\
	873	2.62563298747409e-06\\
	874	2.51965775532881e-06\\
	875	2.46543390858278e-06\\
	876	2.50479774877022e-06\\
	877	2.67035375145497e-06\\
	878	2.5657579953986e-06\\
	879	2.47021876020881e-06\\
	880	2.47731418312469e-06\\
	881	2.34718095271091e-06\\
	882	2.30278965318576e-06\\
	883	2.41226234720671e-06\\
	884	2.54952919931384e-06\\
	885	2.53661687565909e-06\\
	886	2.56195676229254e-06\\
	887	2.52686868407181e-06\\
	888	2.42582291321014e-06\\
	889	2.40127133110946e-06\\
	890	2.53349026024807e-06\\
	891	2.57069950748701e-06\\
	892	2.47582556767156e-06\\
	893	2.50948619395785e-06\\
	894	2.42932333094359e-06\\
	895	2.40947429119842e-06\\
	896	2.39532187151781e-06\\
	897	2.56303019341431e-06\\
	898	2.51340043178061e-06\\
	899	2.45781006924517e-06\\
	900	2.54638825936127e-06\\
	901	2.3965108084667e-06\\
	902	2.37571998695785e-06\\
	903	2.3440338736691e-06\\
	904	2.51285291597014e-06\\
	905	2.47675143327797e-06\\
	906	2.45584715230507e-06\\
	907	2.51310802923399e-06\\
	908	2.39758696807257e-06\\
	909	2.35152378991188e-06\\
	910	2.40572899201652e-06\\
	911	2.55740474131017e-06\\
	912	2.45544151766808e-06\\
	913	2.38034658650577e-06\\
	914	2.37001654568303e-06\\
	915	2.23455754166935e-06\\
	916	2.20206197809603e-06\\
	917	2.32287675316911e-06\\
	918	2.43837689595239e-06\\
	919	2.4355231289519e-06\\
	920	2.48112064582529e-06\\
	921	2.42594910560001e-06\\
	922	2.32691422752396e-06\\
	923	2.31526928473613e-06\\
	924	2.45011756305757e-06\\
	925	2.46915692514449e-06\\
	926	2.39048767980421e-06\\
	927	2.43078261519258e-06\\
	928	2.33311448027962e-06\\
	929	2.31894296121027e-06\\
	930	2.3124584913603e-06\\
	931	2.48382957579452e-06\\
	932	2.42264036387496e-06\\
	933	2.38495385929127e-06\\
	934	2.47343905357411e-06\\
	935	2.31446256293566e-06\\
	936	2.29746274271747e-06\\
	937	2.2767887912778e-06\\
	938	2.43504928221228e-06\\
	939	2.39381506617065e-06\\
	940	2.39443784266768e-06\\
	941	2.4395619675488e-06\\
	942	2.31622448154667e-06\\
	943	2.28010753744456e-06\\
	944	2.34730396186933e-06\\
	945	2.48249193646188e-06\\
	946	2.38550296671747e-06\\
	947	2.3293221147469e-06\\
	948	2.29992974709603e-06\\
	949	2.16185753743048e-06\\
	950	2.1418641154014e-06\\
	951	2.27107011596672e-06\\
	952	2.36442110690405e-06\\
	953	2.37352492149512e-06\\
	954	2.43688009504694e-06\\
	955	2.36095661421132e-06\\
	956	2.26638007916335e-06\\
	957	2.2673407329421e-06\\
	958	2.40252256844542e-06\\
	959	2.40368876802677e-06\\
	960	2.34262438425503e-06\\
	961	2.38743359659566e-06\\
	962	2.27280293074728e-06\\
	963	2.26562019634002e-06\\
	964	2.26605720854423e-06\\
	965	2.4381888579228e-06\\
	966	2.36668483921676e-06\\
	967	2.34746357818949e-06\\
	968	2.4328323888767e-06\\
	969	2.26708993977809e-06\\
	970	2.25489202421159e-06\\
	971	2.24450741370674e-06\\
	972	2.38991992773663e-06\\
	973	2.34536764764925e-06\\
	974	2.36694313571206e-06\\
	975	2.39814676206151e-06\\
	976	2.26857355301036e-06\\
	977	2.24353493649687e-06\\
	978	2.32202728511766e-06\\
	979	2.43895851781417e-06\\
	980	2.34995809478278e-06\\
	981	2.31122680816043e-06\\
	982	2.26119232138444e-06\\
	983	2.12305576496874e-06\\
	984	2.11640076486219e-06\\
	985	2.25139183385181e-06\\
	986	2.32288311963202e-06\\
	987	2.34587992054003e-06\\
	988	2.4236983335868e-06\\
	989	2.32683532885858e-06\\
	990	2.23930760512303e-06\\
	991	2.25231838157924e-06\\
	992	2.38583015743643e-06\\
	993	2.37024823945831e-06\\
	994	2.32830393542827e-06\\
	995	2.37418976212211e-06\\
	996	2.24338418775005e-06\\
	997	2.24448876906536e-06\\
	998	2.25116446017637e-06\\
	999	2.42153328144923e-06\\
	1000	2.34215417549422e-06\\
};
\addlegendentry{\footnotesize CDM link};

\end{axis}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{axis}[%
at={(0cm,-6.25cm)},
enlargelimits=false,
axis on top,% ----
width=9*.8cm,
height=6*.8cm,
scale only axis,
xmin=-25,
xmax=25,
ymin=0.008,
ymax=1.1,
ymode=log,
yminorticks=true,
ytick={0.01,.1,1},
yticklabels={$10^{-2}$, ,$10^0$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(.97,0.8)}}
]
\addplot [color=mycolor1,solid,line width=1.5pt]
table[row sep=crcr]{%
	-25	0.0140051040798426\\
	-24	0.0157063622027636\\
	-23	0.0164262037724257\\
	-22	0.0170214306563139\\
	-21	0.0175269283354282\\
	-20	0.0180143564939499\\
	-19	0.0184569451957941\\
	-18	0.0188373066484928\\
	-17	0.0192169696092606\\
	-16	0.0195608548820019\\
	-15	0.0199079271405935\\
	-14	0.0201767962425947\\
	-13	0.0205065980553627\\
	-12	0.0207090750336647\\
	-11	0.0210144557058811\\
	-10	0.0212489124387503\\
	-9	0.0215809885412455\\
	-8	0.0218909066170454\\
	-7	0.022041043266654\\
	-6	0.0221221372485161\\
	-5	0.022585554048419\\
	-4	0.0232105888426304\\
	-3	0.0228338316082954\\
	-2	0.0224942900240421\\
	-1	0.0255947355180979\\
	0	0.050324335694313\\
	1	0.0255947355180979\\
	2	0.0224942900240421\\
	3	0.0228338316082954\\
	4	0.0232105888426304\\
	5	0.022585554048419\\
	6	0.0221221372485161\\
	7	0.022041043266654\\
	8	0.0218909066170454\\
	9	0.0215809885412455\\
	10	0.0212489124387503\\
	11	0.0210144557058811\\
	12	0.0207090750336647\\
	13	0.0205065980553627\\
	14	0.0201767962425947\\
	15	0.0199079271405935\\
	16	0.0195608548820019\\
	17	0.0192169696092606\\
	18	0.0188373066484928\\
	19	0.0184569451957941\\
	20	0.0180143564939499\\
	21	0.0175269283354282\\
	22	0.0170214306563139\\
	23	0.0164262037724257\\
	24	0.0157063622027636\\
	25	0.0140051040798426\\
};
\addlegendentry{\footnotesize NDM link};

\addplot [color=mycolor2,dashed,line width=1.5pt]
table[row sep=crcr]{%
	-25	0.803126096725464\\
	-24	0.838194191455841\\
	-23	0.865651786327362\\
	-22	0.886644899845123\\
	-21	0.903380334377289\\
	-20	0.917177081108093\\
	-19	0.928813993930817\\
	-18	0.938785791397095\\
	-17	0.947427690029144\\
	-16	0.954975962638855\\
	-15	0.961604714393616\\
	-14	0.967445850372314\\
	-13	0.972602367401123\\
	-12	0.97715550661087\\
	-11	0.981170773506165\\
	-10	0.984701752662659\\
	-9	0.987791836261749\\
	-8	0.990477204322815\\
	-7	0.992787420749664\\
	-6	0.994746923446655\\
	-5	0.996375620365143\\
	-4	0.997689783573151\\
	-3	0.998701512813568\\
	-2	0.999420642852783\\
	-1	0.999853193759918\\
	0	1\\
	1	0.999853193759918\\
	2	0.999420642852783\\
	3	0.998701512813568\\
	4	0.997689783573151\\
	5	0.996375620365143\\
	6	0.994746923446655\\
	7	0.992787420749664\\
	8	0.990477204322815\\
	9	0.987791836261749\\
	10	0.984701752662659\\
	11	0.981170773506165\\
	12	0.97715550661087\\
	13	0.972602367401123\\
	14	0.967445850372314\\
	15	0.961604714393616\\
	16	0.954975962638855\\
	17	0.947427690029144\\
	18	0.938785791397095\\
	19	0.928813993930817\\
	20	0.917177081108093\\
	21	0.903380334377289\\
	22	0.886644899845123\\
	23	0.865651786327362\\
	24	0.838194191455841\\
	25	0.803126096725464\\
};
\addlegendentry{\footnotesize DM link};

\addplot [color=mycolor3,dotted,line width=1.5pt]
table[row sep=crcr]{%
	-25	0.0411860682070255\\
	-24	0.042933713644743\\
	-23	0.0442983731627464\\
	-22	0.04533876106143\\
	-21	0.0461647696793079\\
	-20	0.0468434952199459\\
	-19	0.047414518892765\\
	-18	0.0479021444916725\\
	-17	0.0483238324522972\\
	-16	0.0486912652850151\\
	-15	0.0490133166313171\\
	-14	0.0492966398596764\\
	-13	0.0495463088154793\\
	-12	0.0497665591537952\\
	-11	0.0499605238437653\\
	-10	0.050130806863308\\
	-9	0.0502796806395054\\
	-8	0.0504089072346687\\
	-7	0.0505199544131756\\
	-6	0.0506140515208244\\
	-5	0.0506921969354153\\
	-4	0.050755251199007\\
	-3	0.0508038066327572\\
	-2	0.0508382841944695\\
	-1	0.0508590340614319\\
	0	0.0508660823106766\\
	1	0.0508590340614319\\
	2	0.0508382841944695\\
	3	0.0508038066327572\\
	4	0.050755251199007\\
	5	0.0506921969354153\\
	6	0.0506140515208244\\
	7	0.0505199544131756\\
	8	0.0504089072346687\\
	9	0.0502796806395054\\
	10	0.050130806863308\\
	11	0.0499605238437653\\
	12	0.0497665591537952\\
	13	0.0495463088154793\\
	14	0.0492966398596764\\
	15	0.0490133166313171\\
	16	0.0486912652850151\\
	17	0.0483238324522972\\
	18	0.0479021444916725\\
	19	0.047414518892765\\
	20	0.0468434952199459\\
	21	0.0461647696793079\\
	22	0.04533876106143\\
	23	0.0442983731627464\\
	24	0.042933713644743\\
	25	0.0411860682070255\\
};
\addlegendentry{\footnotesize CDM link};

\end{axis}

	\begin{axis}[
	at={(15.3cm,0cm)},
	axis on top,% ----
	width=.5*.8cm,
	height=6*.8cm,
	scale only axis,
	xmin=0,
	xmax=1,
	ymin=0,
	ymax=1,
	xtick=\empty,
	ytick={0,.25,.5,.75,1},
	enlargelimits=false, 
	axis on top, 
	ytick pos=right,
	]
	\addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {contourcbar.eps};
	\end{axis}
	
	\node[rotate=90] at (-.7cm ,2.5cm){ \footnotesize  Freq. separation (GHz)};
	\node at (2.5cm ,-.65cm){\footnotesize Time separation $\tau$ (symbols)};
	\node at (7.7cm ,-.65cm){\footnotesize Time separation $\tau$ (symbols)};
	\node at (12.9cm ,-.65cm){\footnotesize Time separation $\tau$ (symbols)};
	\node at (12.2cm ,-6.8cm){\footnotesize Time separation $\tau$ (symbols)};
	\node at (3.7cm ,-6.8cm){\footnotesize Frequency separation $\Delta f$ (GHz)};
	\node[rotate=90] at (8cm ,-3.5cm){\footnotesize   Correlation};
	\node[rotate=90] at (-0.7cm ,-3.5cm){\footnotesize  Correlation};
	\node at (12cm ,-1.2cm){\footnotesize (e) Cross-sections  at $\Delta_f=0$ };
	\node at (3.5cm ,-1.2cm){\footnotesize (d) Cross-sections  at $\tau=0$ };
	%\node[rectangle, draw] at (1.6cm ,-2.8cm){\footnotesize (d) Cross-sections \\ at $\tau=0$ };
	\node at (12.7cm ,5cm){\footnotesize (c) CDM link };
	\node at (2.5cm ,5cm){\footnotesize (a) NDM link};
	\node at (7.5cm ,5cm){\footnotesize (b) DM link};
	
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[every text node part/.style={align=center}]

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[%
at={(0cm,0cm)},
enlargelimits=false,
axis on top,% ----
width=9*.8cm,
height=6*.8cm,
scale only axis,
xmin=-9,
xmax=6,
ymin=2.5,
ymax=5.2,
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.047,.5)},font=\footnotesize,anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashdotted,line width=1.5pt,mark=x,mark options={solid}]
table[row sep=crcr]{%
	-10	2.29426014704093\\
	-9.5	2.4273169571102\\
	-9	2.56281331446137\\
	-8.5	2.70084402585807\\
	-8	2.84090704125114\\
	-7.5	2.98285496549916\\
	-7	3.12623096472254\\
	-6.5	3.27074934526233\\
	-6	3.41602512435518\\
	-5.5	3.56167091796121\\
	-5	3.70728165256342\\
	-4.5	3.85224046171389\\
	-4	3.99625735372636\\
	-3.5	4.13839134072069\\
	-3	4.27757912021563\\
	-2.5	4.41296287434627\\
	-2	4.54409038565513\\
	-1.5	4.66865345579977\\
	-1	4.78429336575114\\
	-0.5	4.88846681531216\\
	0	4.97896161243122\\
	0.5	5.05450512370952\\
	1	5.10881691411921\\
	1.5	5.1368300686765\\
	2	5.13247655690419\\
	2.5	5.0897368981752\\
	3	5.0049429447147\\
	3.5	4.87599142438064\\
	4	4.70531502554317\\
	4.5	4.49417073265679\\
	5	4.23726000372282\\
	5.5	3.93037303201991\\
	6	3.58955993817392\\
	6.5	3.20788374407146\\
	7	2.81363627020967\\
	7.5	2.4100946426071\\
	8	1.99155987270094\\
	8.5	1.56706111182342\\
	9	1.18563331450299\\
	9.5	0.835653735278869\\
	10	0.539842064596822\\
};
\label{FBGAR32};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=x,mark options={solid}]
table[row sep=crcr]{%
	-10	2.29416868196385\\
	-9.5	2.42713752745167\\
	-9	2.56277664251427\\
	-8.5	2.70077893020103\\
	-8	2.84088910251979\\
	-7.5	2.98279147909939\\
	-7	3.12612069111715\\
	-6.5	3.27050283579336\\
	-6	3.4154763117876\\
	-5.5	3.5605210025983\\
	-5	3.70551993647243\\
	-4.5	3.84891599695472\\
	-4	3.99029925485638\\
	-3.5	4.12862552924056\\
	-3	4.26198453671093\\
	-2.5	4.38815717471629\\
	-2	4.50512417321751\\
	-1.5	4.61582105600579\\
	-1	4.72112577391776\\
	-0.5	4.81587784191036\\
	0	4.89736244134712\\
	0.5	4.96188633917727\\
	1	5.00505266904264\\
	1.5	5.02280813751737\\
	2	5.00877169106998\\
	2.5	4.95920278118929\\
	3	4.86968654396066\\
	3.5	4.73898786268978\\
	4	4.56761933919451\\
	4.5	4.35440291696201\\
	5	4.0981417018279\\
	5.5	3.79859465764475\\
	6	3.46813396183166\\
	6.5	3.10131089319186\\
	7	2.71688999780849\\
	7.5	2.31995246188316\\
	8	1.91726897230993\\
	8.5	1.51216909436687\\
	9	1.14254990506548\\
	9.5	0.806801758229633\\
	10	0.524177362154295\\
};
\label{FBGAR1};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	-10	2.2972104970363\\
	-9.5	2.4306304824347\\
	-9	2.56682035114151\\
	-8.5	2.70554206740918\\
	-8	2.8465310338648\\
	-7.5	2.98952589426999\\
	-7	3.134235250365\\
	-6.5	3.28031623015801\\
	-6	3.42739634035147\\
	-5.5	3.57513529091286\\
	-5	3.72303207502872\\
	-4.5	3.87071740001723\\
	-4	4.01700446187584\\
	-3.5	4.16126485212179\\
	-3	4.30171462330552\\
	-2.5	4.4368931102286\\
	-2	4.5642392190702\\
	-1.5	4.68106944333138\\
	-1	4.78363888089699\\
	-0.5	4.86750415877887\\
	0	4.92793033234991\\
	0.5	4.95984304918591\\
	1	4.9580685834439\\
	1.5	4.91881187957101\\
	2	4.83811893731961\\
	2.5	4.71562373425947\\
	3	4.55190942988222\\
	3.5	4.34943541397956\\
	4	4.11198375891728\\
	4.5	3.84665794603409\\
	5	3.56302442797156\\
	5.5	3.26809615671465\\
	6	2.96154160533366\\
	6.5	2.64287905830263\\
	7	2.31445171105146\\
	7.5	1.9836202872229\\
	8	1.65532510014203\\
	8.5	1.32529391450108\\
	9	1.00759377713284\\
	9.5	0.710615708463237\\
	10	0.457515367770356\\
};
\label{WDCAR1};

\addplot [color=mycolor4,dashed,line width=1.5pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	-10	2.29756312671266\\
	-9.5	2.43097073382333\\
	-9	2.56714565307106\\
	-8.5	2.70583528666604\\
	-8	2.84677436189074\\
	-7.5	2.98967930179096\\
	-7	3.13423929291948\\
	-6.5	3.28010293031488\\
	-6	3.42685891832628\\
	-5.5	3.57400880515285\\
	-5	3.72092916662976\\
	-4.5	3.86682015550089\\
	-4	4.01063719769156\\
	-3.5	4.15100346927388\\
	-3	4.2861037493154\\
	-2.5	4.41356702007139\\
	-2	4.53035765187155\\
	-1.5	4.63271347710845\\
	-1	4.71618830869139\\
	-0.5	4.77586053167317\\
	0	4.80673241498728\\
	0.5	4.80425300116287\\
	1	4.76479662743333\\
	1.5	4.68594237386117\\
	2	4.56659697635199\\
	2.5	4.40715180447594\\
	3	4.2095824179985\\
	3.5	3.97718836904575\\
	4	3.71491196307834\\
	4.5	3.43186751242302\\
	5	3.14147981315016\\
	5.5	2.850554795237\\
	6	2.55174709966533\\
	6.5	2.24067352813369\\
	7	1.92621648297029\\
	7.5	1.62325065971083\\
	8	1.32491927456571\\
	8.5	1.02702335174234\\
	9	0.755223111730176\\
	9.5	0.51211654033679\\
	10	0.312887592109597\\
};
\label{Uncomp_AWGN};

\addplot [color=mycolor5,dashed,line width=1.5pt,mark=x,mark options={solid}]
table[row sep=crcr]{%
	-10	2.29428851931848\\
	-9.5	2.42724220498985\\
	-9	2.56284537162429\\
	-8.5	2.70081752572588\\
	-8	2.84085920933592\\
	-7.5	2.98264516058634\\
	-7	3.12581413696327\\
	-6.5	3.26995443390919\\
	-6	3.4145838309921\\
	-5.5	3.55912230868789\\
	-5	3.70285537705462\\
	-4.5	3.84488522522131\\
	-4	3.98406619263111\\
	-3.5	4.11892064787669\\
	-3	4.24753255792987\\
	-2.5	4.36742232085963\\
	-2	4.47542452538884\\
	-1.5	4.56762728377039\\
	-1	4.63947965059094\\
	-0.5	4.68617443149385\\
	0	4.70324072716313\\
	0.5	4.68689606278186\\
	1	4.63364074995102\\
	1.5	4.53983029108645\\
	2	4.40335579537296\\
	2.5	4.22647911286479\\
	3	4.01485118777337\\
	3.5	3.77544774297602\\
	4	3.51687172841995\\
	4.5	3.24516960905468\\
	5	2.95676270227418\\
	5.5	2.63946595340626\\
	6	2.30823589898681\\
	6.5	1.97287835845131\\
	7	1.6413871477209\\
	7.5	1.32154432482323\\
	8	1.00998169355958\\
	8.5	0.726267146138985\\
	9	0.484838801189912\\
	9.5	0.290172753681681\\
	10	0.151519474063148\\
};
\label{FBG_AWGN};

\addplot [color=mycolor6,solid,line width=1.5pt,mark=square,mark options={solid}]
table[row sep=crcr]{%
	-10	2.28067134339604\\
	-9.5	2.40834817684003\\
	-9	2.53660334058507\\
	-8.5	2.66429847947744\\
	-8	2.7893315945479\\
	-7.5	2.91259186380558\\
	-7	3.03314813221087\\
	-6.5	3.14976449113514\\
	-6	3.2606835493041\\
	-5.5	3.3664900061668\\
	-5	3.46274389739521\\
	-4.5	3.54780946508029\\
	-4	3.61925769620773\\
	-3.5	3.67319288721709\\
	-3	3.70531819653398\\
	-2.5	3.71346343740216\\
	-2	3.69190573827664\\
	-1.5	3.63785166715712\\
	-1	3.55026590546481\\
	-0.5	3.42759381706287\\
	0	3.27090244668331\\
	0.5	3.08593898816377\\
	1	2.8779256662509\\
	1.5	2.64740669102027\\
	2	2.40780354491092\\
	2.5	2.16176743282714\\
	3	1.91716706212132\\
	3.5	1.67665073793637\\
	4	1.44552623760274\\
	4.5	1.2224975531733\\
	5	1.01945935885435\\
	5.5	0.832225028215257\\
	6	0.665037352757881\\
	6.5	0.516860575632444\\
	7	0.388899216627038\\
	7.5	0.283812528819198\\
	8	0.199443450452329\\
	8.5	0.132788899711792\\
	9	0.084434311745528\\
	9.5	0.0513783447792355\\
	10	0.0307404760083005\\
};
\label{DCF_AR1};

\addplot [color=mycolor7,dashed,line width=1.5pt,mark=square,mark options={solid}]
table[row sep=crcr]{%
	-10	2.28084585829672\\
	-9.5	2.40855468481145\\
	-9	2.5368627698423\\
	-8.5	2.66470209700931\\
	-8	2.79070075393622\\
	-7.5	2.91309008469996\\
	-7	3.029597975948\\
	-6.5	3.13734054292212\\
	-6	3.23273831593665\\
	-5.5	3.31150174188501\\
	-5	3.36874875567997\\
	-4.5	3.39932004827126\\
	-4	3.39832394614112\\
	-3.5	3.36185853847733\\
	-3	3.28774523323663\\
	-2.5	3.17603567454929\\
	-2	3.0291001797327\\
	-1.5	2.85127050522384\\
	-1	2.64818792811676\\
	-0.5	2.42608028408625\\
	0	2.19114366579794\\
	0.5	1.94913377831768\\
	1	1.70524827354797\\
	1.5	1.46429445311912\\
	2	1.23090413115964\\
	2.5	1.00957083732966\\
	3	0.804778606326689\\
	3.5	0.620769085646907\\
	4	0.460651151082901\\
	4.5	0.326567971897005\\
	5	0.218881559250684\\
	5.5	0.136357184034412\\
	6	0.0779622866137628\\
	6.5	0.0404935870541494\\
	7	0.0186234963328989\\
	7.5	0.00815933345826903\\
	8	0.00298936613359441\\
	8.5	0.000849856803050351\\
	9	0.000279755983154968\\
	9.5	2.45398552100893e-05\\
	10	7.76564573334606e-07\\
};
\label{DCF_AWGN};

\addplot [color=mycolor1,dotted,line width=1.5pt]
table[row sep=crcr]{%
	-10	2.29756569921734\\
	-9.5	2.4313911296867\\
	-9	2.56810471639038\\
	-8.5	2.70749958236033\\
	-8	2.84937442894223\\
	-7.5	2.99353519187616\\
	-7	3.13979632014491\\
	-6.5	3.28798170676999\\
	-6	3.43792530801107\\
	-5.5	3.58947149129585\\
	-5	3.74247515330094\\
	-4.5	3.89680164857449\\
	-4	4.05232656655341\\
	-3.5	4.2089353913213\\
	-3	4.36652307442155\\
	-2.5	4.52499354682936\\
	-2	4.68425919204804\\
	-1.5	4.84424029840277\\
	-1	5.00486450506397\\
	-0.5	5.16606625319839\\
	0	5.3277862509359\\
	0.5	5.48997095854354\\
	1	5.65257209829042\\
	1.5	5.81554619192926\\
	2	5.97885412747266\\
	2.5	6.14246075596165\\
	3	6.30633451816985\\
	3.5	6.47044710062143\\
	4	6.63477311989082\\
	4.5	6.79928983386718\\
	5	6.96397687848127\\
	5.5	7.12881602828609\\
	6	7.29379097923602\\
	6.5	7.45888715200838\\
	7	7.62409151424498\\
	7.5	7.7893924201476\\
	8	7.95477946593571\\
	8.5	8.12024335975851\\
	9	8.28577580474375\\
	9.5	8.45136939395841\\
	10	8.61701751614875\\
};
\end{axis}
\node (Boxt) [draw,fill=white] at (5.9cm,.7cm) {\shortstack[l]{\footnotesize \ref{Uncomp_AWGN} NDM \\ \footnotesize \ref{FBG_AWGN}  CDM\\
		\footnotesize	\ref{DCF_AWGN}  DM
	}};
	\node [above=0cm of Boxt,fill=white]{\footnotesize AWGN Aux. Ch.  };
	\node (Boxt) [draw,fill=white] at (1.7cm,3.2cm) {\shortstack[l]{\footnotesize \ref{FBGAR32}  CDM-HOAR \\ \footnotesize \ref{FBGAR1}  CDM-AR(1) \\
			\footnotesize	\ref{WDCAR1} NDM-AR(1) \\
			\footnotesize	\ref{DCF_AR1} DM-AR(1)
		}};
		\node [above=0cm of Boxt,fill=white]{\footnotesize AR Aux. Ch.  };
		%for AR1 three
		\draw[thick] (4.9,4.6) ellipse (.1cm and .4cm);
		\draw[thick] (2,4.35)--(4.9,5);
		%for Awgn 2
		\draw[thick] (5.5,3.25) ellipse (.1cm and .35cm);
		\draw[thick] (5.5,2.925)--(5.7,1.6);
		%for Awgn 1
		\draw[thick] (3.5,.7) ellipse (.2cm and .1cm);
		\draw[thick] (3.7,.7)--(5,.7);
		%for Awgn 1
		\draw[thick] (3.5,2) ellipse (.1cm and .2cm);
		\draw[thick] (3.5,2.2)--(3.1,3);
		\node at (3.8cm,5.15cm){(a) };
		\node at (4cm,-.7cm){Input power (dBm)  };
		\node[rotate=90] at (-.5cm,2.6cm){AIR(bits)};
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[%
at={(8.5cm,0cm)},
enlargelimits=false,
axis on top,% ----
width=9*.8cm,
height=6*.8cm,
scale only axis,
xmin=-9,
xmax=6,
ymin=2.5,
ymax=5.3,
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.151,0.521)},font=\footnotesize,anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashdotted,line width=1.5pt,mark=x,mark options={solid}]
table[row sep=crcr]{%
	-10	2.29635209651912\\
	-9.5	2.42996292826949\\
	-9	2.56621666038348\\
	-8.5	2.70404864261749\\
	-8	2.84556856469951\\
	-7.5	2.98916919858808\\
	-7	3.13377825346819\\
	-6.5	3.27951406962583\\
	-6	3.42710474740143\\
	-5.5	3.57619847850912\\
	-5	3.72299882421352\\
	-4.5	3.87423992197742\\
	-4	4.01976263683474\\
	-3.5	4.1696432742671\\
	-3	4.31619130633539\\
	-2.5	4.45832005720275\\
	-2	4.59722920474551\\
	-1.5	4.73069486102157\\
	-1	4.84013707591654\\
	-0.5	4.96941396333483\\
	0	5.06926320559046\\
	0.5	5.13977031732574\\
	1	5.21646404309126\\
	1.5	5.22299746191115\\
	2	5.25019883462839\\
	2.5	5.14458782368706\\
	3	5.12807737379331\\
	3.5	4.99584728332977\\
	4	4.8139926679274\\
	4.5	4.56509476178583\\
	5	4.2806824872303\\
	5.5	3.98672686769301\\
	6	3.64677047069261\\
	6.5	3.27850987528948\\
	7	2.85061216900608\\
	7.5	2.38718088615958\\
	8	2.01161056735611\\
	8.5	1.60039421035414\\
	9	1.1884190172405\\
	9.5	0.829826769663652\\
	10	0.54227526767782\\
};
\label{FBGAR32};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=x,mark options={solid}]
table[row sep=crcr]{%
	-10	2.29615491078934\\
	-9.5	2.42970324789677\\
	-9	2.56601832572993\\
	-8.5	2.70485406755658\\
	-8	2.84596170469238\\
	-7.5	2.98905160943666\\
	-7	3.1338361028628\\
	-6.5	3.27998606601977\\
	-6	3.42708280086595\\
	-5.5	3.57499102271684\\
	-5	3.72282727927523\\
	-4.5	3.86999801943725\\
	-4	4.01558348550257\\
	-3.5	4.15929642886507\\
	-3	4.29832952823212\\
	-2.5	4.43161815793936\\
	-2	4.55590478631108\\
	-1.5	4.66785285880186\\
	-1	4.76634396123209\\
	-0.5	4.86599805091473\\
	0	4.95221777255539\\
	0.5	5.02031023771478\\
	1	5.06805775911484\\
	1.5	5.08839184767898\\
	2	5.07901239752601\\
	2.5	5.03287311060012\\
	3	4.94489902402363\\
	3.5	4.81168590216671\\
	4	4.63396990065648\\
	4.5	4.41150460206927\\
	5	4.14713132542776\\
	5.5	3.84494951345868\\
	6	3.50722083736459\\
	6.5	3.14168914759776\\
	7	2.74541467042895\\
	7.5	2.32630525832477\\
	8	1.91976595312462\\
	8.5	1.51440312754184\\
	9	1.11994110189614\\
	9.5	0.783508414838919\\
	10	0.509933536724002\\
};
\label{FBGAR1};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	-10	2.29601849719806\\
	-9.5	2.42955649752572\\
	-9	2.56586632142449\\
	-8.5	2.70470490586946\\
	-8	2.84582008020085\\
	-7.5	2.98894969234774\\
	-7	3.13377379557021\\
	-6.5	3.27990996244991\\
	-6	3.42728624643465\\
	-5.5	3.57529314865026\\
	-5	3.72341073287022\\
	-4.5	3.87118942978631\\
	-4	4.01774865772582\\
	-3.5	4.16200716918969\\
	-3	4.3028716266738\\
	-2.5	4.43824367593879\\
	-2	4.5662782137003\\
	-1.5	4.68365678927541\\
	-1	4.78670641380072\\
	-0.5	4.87132495228896\\
	0	4.93158748144881\\
	0.5	4.96284843002705\\
	1	4.95950535034042\\
	1.5	4.91681699619709\\
	2	4.83244189582945\\
	2.5	4.70568920591841\\
	3	4.5392331157474\\
	3.5	4.33612318360879\\
	4	4.10196391327334\\
	4.5	3.84166514547405\\
	5	3.56071671733743\\
	5.5	3.26351611362732\\
	6	2.95383552940233\\
	6.5	2.63523716444342\\
	7	2.31016296718439\\
	7.5	1.98177437154177\\
	8	1.65197208683032\\
	8.5	1.32501714451567\\
	9	1.00991700373996\\
	9.5	0.716507532594223\\
	10	0.456862305898921\\
};
\label{WDCAR1};

\addplot [color=mycolor4,dashed,line width=1.5pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	-10	2.2964343182143\\
	-9.5	2.42995825454188\\
	-9	2.56624592987388\\
	-8.5	2.70504359312957\\
	-8	2.84608492086712\\
	-7.5	2.9890854941064\\
	-7	3.13373407695664\\
	-6.5	3.2796796539176\\
	-6	3.42651282221713\\
	-5.5	3.5737396865512\\
	-5	3.72074589089137\\
	-4.5	3.86674793000133\\
	-4	4.01072861589382\\
	-3.5	4.1513539540912\\
	-3	4.28687049229871\\
	-2.5	4.41498671871884\\
	-2	4.53275105796452\\
	-1.5	4.63645405899172\\
	-1	4.72160310094941\\
	-0.5	4.78303824725491\\
	0	4.81526170387934\\
	0.5	4.81301604170645\\
	1	4.77205167198463\\
	1.5	4.6898967936961\\
	2	4.56636467568586\\
	2.5	4.40359149468832\\
	3	4.20558921761612\\
	3.5	3.97750015530086\\
	4	3.72482058417896\\
	4.5	3.45279845177403\\
	5	3.16608566535548\\
	5.5	2.86862598850898\\
	6	2.56371757982539\\
	6.5	2.25419327257838\\
	7	1.94268376430691\\
	7.5	1.6319820576099\\
	8	1.32589761773328\\
	8.5	1.03120846692052\\
	9	0.759738501926127\\
	9.5	0.519389750351959\\
	10	0.316771264924888\\
};
\label{Uncomp_AWGN};

\addplot [color=mycolor5,dashed,line width=1.5pt,mark=x,mark options={solid}]
table[row sep=crcr]{%
	-10	2.29656620487516\\
	-9.5	2.43009357070549\\
	-9	2.56638052489383\\
	-8.5	2.70517101864335\\
	-8	2.84619542103385\\
	-7.5	2.98916457055309\\
	-7	3.13376045163054\\
	-6.5	3.27962238153652\\
	-6	3.42632720629177\\
	-5.5	3.57336152268613\\
	-5	3.72008339445576\\
	-4.5	3.86567050735503\\
	-4	4.00905143601634\\
	-3.5	4.14881714480777\\
	-3	4.28311188654729\\
	-2.5	4.40950772555748\\
	-2	4.52487693917135\\
	-1.5	4.6252932685638\\
	-1	4.70601561522506\\
	-0.5	4.76162866272517\\
	0	4.78641538369284\\
	0.5	4.77499067315864\\
	1	4.72311824942753\\
	1.5	4.62848204025474\\
	2	4.4910792350831\\
	2.5	4.31305256494154\\
	3	4.0982028772179\\
	3.5	3.8516498753546\\
	4	3.57956005172718\\
	4.5	3.2875717633499\\
	5	2.97954085468079\\
	5.5	2.65776849736924\\
	6	2.32473692880824\\
	6.5	1.98692993862731\\
	7	1.6468941615651\\
	7.5	1.31355699378058\\
	8	1.00426818342365\\
	8.5	0.71613812663328\\
	9	0.459509178227079\\
	9.5	0.264522214541637\\
	10	0.131621803316805\\
};
\label{FBG_AWGN};

\addplot [color=mycolor6,solid,line width=1.5pt,mark=square,mark options={solid}]
table[row sep=crcr]{%
	-10	2.27611051385055\\
	-9.5	2.40313177196776\\
	-9	2.53058970898892\\
	-8.5	2.65738168540517\\
	-8	2.78219259030256\\
	-7.5	2.90505185029349\\
	-7	3.02503257907588\\
	-6.5	3.14159316525586\\
	-6	3.25280658870023\\
	-5.5	3.35701337360288\\
	-5	3.45247853322287\\
	-4.5	3.53677601758476\\
	-4	3.60656750098839\\
	-3.5	3.65895085800267\\
	-3	3.68999272429255\\
	-2.5	3.6960613146177\\
	-2	3.67252007095986\\
	-1.5	3.61680894956236\\
	-1	3.52678306321976\\
	-0.5	3.40290805877717\\
	0	3.24941217905482\\
	0.5	3.06501185642091\\
	1	2.8562550477124\\
	1.5	2.63589832900506\\
	2	2.39913461281065\\
	2.5	2.15771394018909\\
	3	1.9190029408987\\
	3.5	1.68266206162967\\
	4	1.45540017220719\\
	4.5	1.23917077013398\\
	5	1.03427158496528\\
	5.5	0.844131166750818\\
	6	0.669920981072764\\
	6.5	0.514579345372056\\
	7	0.392162967843289\\
	7.5	0.288220315027043\\
	8	0.203372526089975\\
	8.5	0.136364404988119\\
	9	0.0860759397287851\\
	9.5	0.0534268722682554\\
	10	0.0328673564414697\\
};
\label{DCF_AR1};

\addplot [color=mycolor7,dashed,line width=1.5pt,mark=square,mark options={solid}]
table[row sep=crcr]{%
	-10	2.27656376194857\\
	-9.5	2.40362321130937\\
	-9	2.53116567725753\\
	-8.5	2.65811489676231\\
	-8	2.78309731462508\\
	-7.5	2.90435405652289\\
	-7	3.01964077897976\\
	-6.5	3.12612739576668\\
	-6	3.22032248204277\\
	-5.5	3.29806415711479\\
	-5	3.354635156038\\
	-4.5	3.38506173688124\\
	-4	3.38462502404793\\
	-3.5	3.34953717683444\\
	-3	3.27763207885416\\
	-2.5	3.16885264906678\\
	-2	3.02535375883789\\
	-1.5	2.85118600772218\\
	-1	2.6516941457874\\
	-0.5	2.43284718728293\\
	0	2.20068310838317\\
	0.5	1.96095331631539\\
	1	1.7189645283021\\
	1.5	1.47957670878066\\
	2	1.24731920733265\\
	2.5	1.02656630918386\\
	3	0.821554956121251\\
	3.5	0.636079093712761\\
	4	0.473413967641884\\
	4.5	0.336364624509964\\
	5	0.226229159280514\\
	5.5	0.142335701868518\\
	6	0.0825415281010925\\
	6.5	0.0430795260660505\\
	7	0.0199770854206317\\
	7.5	0.00788070894966773\\
	8	0.00232271329168192\\
	8.5	0.000687343186995542\\
	9	0.000120939652893363\\
	9.5	3.21125682771405e-06\\
	10	1.97030216280404e-05\\
};
\label{DCF_AWGN};

\addplot [color=mycolor1,dotted,line width=1.5pt]
table[row sep=crcr]{%
	-10	2.29756569921734\\
	-9.5	2.4313911296867\\
	-9	2.56810471639038\\
	-8.5	2.70749958236033\\
	-8	2.84937442894223\\
	-7.5	2.99353519187616\\
	-7	3.13979632014491\\
	-6.5	3.28798170676999\\
	-6	3.43792530801107\\
	-5.5	3.58947149129585\\
	-5	3.74247515330094\\
	-4.5	3.89680164857449\\
	-4	4.05232656655341\\
	-3.5	4.2089353913213\\
	-3	4.36652307442155\\
	-2.5	4.52499354682936\\
	-2	4.68425919204804\\
	-1.5	4.84424029840277\\
	-1	5.00486450506397\\
	-0.5	5.16606625319839\\
	0	5.3277862509359\\
	0.5	5.48997095854354\\
	1	5.65257209829042\\
	1.5	5.81554619192926\\
	2	5.97885412747266\\
	2.5	6.14246075596165\\
	3	6.30633451816985\\
	3.5	6.47044710062143\\
	4	6.63477311989082\\
	4.5	6.79928983386718\\
	5	6.96397687848127\\
	5.5	7.12881602828609\\
	6	7.29379097923602\\
	6.5	7.45888715200838\\
	7	7.62409151424498\\
	7.5	7.7893924201476\\
	8	7.95477946593571\\
	8.5	8.12024335975851\\
	9	8.28577580474375\\
	9.5	8.45136939395841\\
	10	8.61701751614875\\
};
\end{axis}
\node (Boxt) [draw,fill=white] at (14.4cm,.7cm) {\shortstack[l]{\footnotesize \ref{Uncomp_AWGN} NDM \\ \footnotesize \ref{FBG_AWGN}  CDM\\
		\footnotesize	\ref{DCF_AWGN}  DM
	}};
	\node [above=0cm of Boxt,fill=white]{\footnotesize AWGN Aux. Ch.  };
	\node (Boxt) [draw,fill=white] at (10.2cm,3.2cm) {\shortstack[l]{\footnotesize \ref{FBGAR32}  CDM-HOAR \\ \footnotesize \ref{FBGAR1}  CDM-AR(1) \\
			\footnotesize	\ref{WDCAR1} NDM-AR(1) \\
			\footnotesize	\ref{DCF_AR1} DM-AR(1)
		}};
		\node [above=0cm of Boxt,fill=white]{\footnotesize AR Aux. Ch.  };
		%for AR1 three
		\draw[thick] (13.4,4.5) ellipse (.1cm and .4cm);
		\draw[thick] (10.5,4.35)--(13.4,4.9);
		%for Awgn 2
		\draw[thick] (14,3.25) ellipse (.1cm and .35cm);
		\draw[thick] (14,2.925)--(14.2,1.6);
		%for Awgn 1
		\draw[thick] (12,.7) ellipse (.2cm and .1cm);
		\draw[thick] (12.2,.7)--(13.5,.7);
		%for Awgn 1
		\draw[thick] (12,2) ellipse (.1cm and .2cm);
		\draw[thick] (12,2.2)--(11.6,3);
		\node at (12cm,5.2cm){(b)};
		\node at (12.5cm,-.7cm){Input power (dBm)  };
		\node[rotate=90] at (8cm,2.6cm){AIR(bits)};

	\end{tikzpicture}
\begin{tikzpicture}[every text node part/.style={align=center}]

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[%
at={(0cm,0cm)},
enlargelimits=false,
axis on top,% ----
width=9*.8cm,
height=6*.8cm,
scale only axis,
xmin=-10,
xmax=4,
ymin=2,
ymax=5.5,
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.047,.5)},font=\footnotesize,anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashdotted,line width=1.5pt,mark=x,mark options={solid}]
table[row sep=crcr]{%
	-10	2.99174044339211\\
	-9.5	3.13532254853477\\
	-9	3.28025280068339\\
	-8.5	3.42620701978808\\
	-8	3.57254705767476\\
	-7.5	3.71847895595619\\
	-7	3.86467585741628\\
	-6.5	4.01020019848989\\
	-6	4.15009867325828\\
	-5.5	4.28813630184264\\
	-5	4.42991759557198\\
	-4.5	4.56128753094561\\
	-4	4.68519285425742\\
	-3.5	4.79900365785285\\
	-3	4.90179828645619\\
	-2.5	4.98679959153923\\
	-2	5.05601219729628\\
	-1.5	5.09844089271879\\
	-1	5.10791528655491\\
	-0.5	5.08314771366501\\
	0	5.03348900439575\\
	0.5	4.93316800994716\\
	1	4.78714972609373\\
	1.5	4.59816811735374\\
	2	4.35651555431016\\
	2.5	4.02960706519566\\
	3	3.78047476634743\\
	3.5	3.41809240391854\\
	4	3.04015923367498\\
	4.5	2.6704949157653\\
	5	2.2943242378627\\
	5.5	1.92372960707099\\
	6	1.55284614573008\\
	6.5	1.17682838859103\\
	7	0.852000462742162\\
	7.5	0.532128904969345\\
	8	0.34048946949997\\
	8.5	0.186399086662062\\
	9	0.086718449925006\\
	9.5	0.0352442825661101\\
	10	0.0151088553451646\\
};
\label{FBGAR32};
\addplot [color=mycolor2,solid,line width=1.5pt,mark=x,mark options={solid}]
table[row sep=crcr]{%
	-10	2.99155697050374\\
	-9.5	3.13563327445138\\
	-9	3.28088265816989\\
	-8.5	3.42688192037361\\
	-8	3.57304298846508\\
	-7.5	3.71927567932257\\
	-7	3.86478511026113\\
	-6.5	4.00865432506142\\
	-6	4.14975714151086\\
	-5.5	4.28733883241305\\
	-5	4.4189252720074\\
	-4.5	4.54239306697712\\
	-4	4.65500044976378\\
	-3.5	4.75284089747376\\
	-3	4.83247717936623\\
	-2.5	4.88994717087691\\
	-2	4.92686003321375\\
	-1.5	4.94485708108227\\
	-1	4.93737772157427\\
	-0.5	4.89910793817415\\
	0	4.82554510233438\\
	0.5	4.71284717801071\\
	1	4.55822862711656\\
	1.5	4.36175908715566\\
	2	4.12904828438638\\
	2.5	3.8594202840231\\
	3	3.55807876350297\\
	3.5	3.23441145952048\\
	4	2.8849752477953\\
	4.5	2.50632504683784\\
	5	2.14827638396544\\
	5.5	1.77432327139319\\
	6	1.41414208972172\\
	6.5	1.06844612478096\\
	7	0.748780756198271\\
	7.5	0.488205861417561\\
	8	0.296343311445356\\
	8.5	0.163330867229215\\
	9	0.0794565963097384\\
	9.5	0.0335253220328444\\
	10	0.0148469191633769\\
};
\label{FBGAR1};
\addplot [color=mycolor3,solid,line width=1.5pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	-10	2.99216857990594\\
	-9.5	3.13724428064184\\
	-9	3.28373400496525\\
	-8.5	3.43124344654825\\
	-8	3.57936683218441\\
	-7.5	3.72771304635913\\
	-7	3.87585459960359\\
	-6.5	4.02300389152387\\
	-6	4.1681980261556\\
	-5.5	4.31044696478627\\
	-5	4.44811568166336\\
	-4.5	4.57913720950611\\
	-4	4.7007792840631\\
	-3.5	4.80987658415525\\
	-3	4.90140002831106\\
	-2.5	4.97241463496133\\
	-2	5.01513794675164\\
	-1.5	5.02485875240776\\
	-1	4.99644294174307\\
	-0.5	4.92663031031838\\
	0	4.81414520777007\\
	0.5	4.66016392218326\\
	1	4.46867896225033\\
	1.5	4.24294476804355\\
	2	3.99066051211469\\
	2.5	3.71584955434817\\
	3	3.42617240668873\\
	3.5	3.12334664194262\\
	4	2.81090575896584\\
	4.5	2.48975902172161\\
	5	2.16570413815362\\
	5.5	1.83895466476108\\
	6	1.5152441758533\\
	6.5	1.200415251233\\
	7	0.897573747020166\\
	7.5	0.625684132316939\\
	8	0.393648169364974\\
	8.5	0.212394345160145\\
	9	0.0904805240474866\\
	9.5	0.0285687677056878\\
	10	0.00590146122365409\\
};
\label{WDCAR1};
\addplot [color=mycolor4,dashed,line width=1.5pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	-10	2.99223564238416\\
	-9.5	3.13728203339602\\
	-9	3.28368252798945\\
	-8.5	3.4310482557499\\
	-8	3.57891245183162\\
	-7.5	3.72669630712635\\
	-7	3.87366240867977\\
	-6.5	4.01885250693608\\
	-6	4.1610065116167\\
	-5.5	4.29846105670097\\
	-5	4.42902992137411\\
	-4.5	4.5498768248745\\
	-4	4.65740548479333\\
	-3.5	4.74721260072573\\
	-3	4.81417165531626\\
	-2.5	4.85272426513159\\
	-2	4.85742617786918\\
	-1.5	4.82370627258216\\
	-1	4.7486661485466\\
	-0.5	4.63165284748047\\
	0	4.4743747246876\\
	0.5	4.28051465594057\\
	1	4.05501440531628\\
	1.5	3.8033212881941\\
	2	3.53085830293196\\
	2.5	3.24283789739261\\
	3	2.94435517748267\\
	3.5	2.64045175527198\\
	4	2.3352024484031\\
	4.5	2.03040743774207\\
	5	1.72677276643297\\
	5.5	1.42751930899443\\
	6	1.14069838061195\\
	6.5	0.872041537395291\\
	7	0.626300156750627\\
	7.5	0.418138085787488\\
	8	0.252140451752843\\
	8.5	0.130279244761511\\
	9	0.0535511867461208\\
	9.5	0.0177917883470208\\
	10	0.0048450056173855\\
};
\label{Uncomp_AWGN};
\addplot [color=mycolor5,dashed,line width=1.5pt,mark=x,mark options={solid}]
table[row sep=crcr]{%
	-10	2.99169129598329\\
	-9.5	3.13571040865226\\
	-9	3.28086904926027\\
	-8.5	3.42672353552599\\
	-8	3.57273905397679\\
	-7.5	3.71825341973267\\
	-7	3.86242890694514\\
	-6.5	4.00418965004284\\
	-6	4.14214273235896\\
	-5.5	4.27448300609678\\
	-5	4.39888587672155\\
	-4.5	4.51239987074395\\
	-4	4.61136259988466\\
	-3.5	4.69137912580407\\
	-3	4.74741717071529\\
	-2.5	4.77408152376875\\
	-2	4.76611828098375\\
	-1.5	4.71914986417856\\
	-1	4.63053197109684\\
	-0.5	4.50006469157076\\
	0	4.33018767682394\\
	0.5	4.12537295210216\\
	1	3.89069528226647\\
	1.5	3.6303335512688\\
	2	3.34717669547582\\
	2.5	3.04295240774633\\
	3	2.72178005530746\\
	3.5	2.39418627117523\\
	4	2.06464897033292\\
	4.5	1.73488501927678\\
	5	1.41683398909425\\
	5.5	1.10550465359872\\
	6	0.820126671466761\\
	6.5	0.56889414855019\\
	7	0.362850256156555\\
	7.5	0.203465746724555\\
	8	0.0992835155132831\\
	8.5	0.0426957513557406\\
	9	0.0142621544675178\\
	9.5	0.00313221940055011\\
	10	0.000521113908835652\\
};
\label{FBG_AWGN};
\addplot [color=mycolor6,solid,line width=1.5pt,mark=square,mark options={solid}]
table[row sep=crcr]{%
	-10	2.92777745162188\\
	-9.5	3.04683607801036\\
	-9	3.15641317084005\\
	-8.5	3.25704931865955\\
	-8	3.34789492223321\\
	-7.5	3.4284213904466\\
	-7	3.49530396736529\\
	-6.5	3.54563124486676\\
	-6	3.57658871540408\\
	-5.5	3.58291346735519\\
	-5	3.56256630700488\\
	-4.5	3.51264253179923\\
	-4	3.42884840990576\\
	-3.5	3.31142708372955\\
	-3	3.1610637991383\\
	-2.5	2.98128416186661\\
	-2	2.77947895804014\\
	-1.5	2.55035936558318\\
	-1	2.31993464427686\\
	-0.5	2.07621813394921\\
	0	1.82946293857422\\
	0.5	1.59308562192483\\
	1	1.36306047439192\\
	1.5	1.14353948466965\\
	2	0.942804006140285\\
	2.5	0.759869668147808\\
	3	0.605187387305722\\
	3.5	0.470668033126308\\
	4	0.358722261277268\\
	4.5	0.266395285197957\\
	5	0.193793499479936\\
	5.5	0.13752572910058\\
	6	0.0924953297829041\\
	6.5	0.0604466899654117\\
	7	0.0372036813075241\\
	7.5	0.0232955397899333\\
	8	0.012308963949927\\
	8.5	0.00632847922767255\\
	9	0.00424316310829065\\
	9.5	0.00189861828577742\\
	10	-0.000191177392569575\\
};
\label{DCF_AR1};
\addplot [color=mycolor7,dashed,line width=1.5pt,mark=square,mark options={solid}]
table[row sep=crcr]{%
	-10	2.9287627668139\\
	-9.5	3.04856142417573\\
	-9	3.16057471041253\\
	-8.5	3.26144834854417\\
	-8	3.34710398430579\\
	-7.5	3.41280534642614\\
	-7	3.45340458359551\\
	-6.5	3.46381835507206\\
	-6	3.43971421385557\\
	-5.5	3.37827561014987\\
	-5	3.27881536304641\\
	-4.5	3.14300910033047\\
	-4	2.97465785096429\\
	-3.5	2.77908780533164\\
	-3	2.56242376376407\\
	-2.5	2.33096358807159\\
	-2	2.09077276015559\\
	-1.5	1.8474894747763\\
	-1	1.60623585227428\\
	-0.5	1.37152228122852\\
	0	1.14720592123545\\
	0.5	0.936790525871165\\
	1	0.743917432123673\\
	1.5	0.572082175862332\\
	2	0.423607162760824\\
	2.5	0.299492424601965\\
	3	0.200350609535561\\
	3.5	0.126254352816417\\
	4	0.0749538038653756\\
	4.5	0.0421297988594159\\
	5	0.022083199581358\\
	5.5	0.0108212810101338\\
	6	0.00482589296871638\\
	6.5	0.0022187152951054\\
	7	0.000476173715904809\\
	7.5	0.000128289034556961\\
	8	0.000188891522271707\\
	8.5	1.93592694808288e-05\\
	9	1.75703876141844e-05\\
	9.5	8.27196230285327e-06\\
	10	4.68624030121827e-06\\
};
\label{DCF_AWGN};
\addplot [color=mycolor1,dotted,line width=1.5pt]
table[row sep=crcr]{%
	-10	2.99880002847877\\
	-9.5	3.14513390698205\\
	-9	3.29338584791896\\
	-8.5	3.44339018027731\\
	-8	3.59499165225716\\
	-7.5	3.74804554179196\\
	-7	3.90241757903507\\
	-6.5	4.05798371855088\\
	-6	4.21462979541783\\
	-5.5	4.37225109540622\\
	-5	4.53075186518214\\
	-4.5	4.69004478435687\\
	-4	4.85005041731967\\
	-3.5	5.01069665926562\\
	-3	5.17191818771067\\
	-2.5	5.33365592809173\\
	-2	5.49585653976765\\
	-1.5	5.65847192684214\\
	-1	5.82145877668437\\
	-0.5	5.9847781277851\\
	0	6.14839496761498\\
	0.5	6.31227786040479\\
	1	6.47639860420841\\
	1.5	6.64073191620412\\
	2	6.80525514490881\\
	2.5	6.96994800779795\\
	3	7.13479235271964\\
	3.5	7.299771941447\\
	4	7.46487225371353\\
	4.5	7.63008031011034\\
	5	7.79538451228218\\
	5.5	7.96077449893295\\
	6	8.12624101623629\\
	6.5	8.29177580133693\\
	7	8.45737147772119\\
	7.5	8.62302146132759\\
	8	8.78871987635876\\
	8.5	8.95446147984297\\
	9	9.12024159407607\\
	9.5	9.28605604615275\\
	10	9.45190111386859\\
};
\end{axis}
\node (Boxt) [draw,fill=white] at (5.9cm,.7cm) {\shortstack[l]{\footnotesize \ref{Uncomp_AWGN} NDM \\ \footnotesize \ref{FBG_AWGN}  CDM\\
		\footnotesize	\ref{DCF_AWGN}  DM
	}};
	\node [above=0cm of Boxt,fill=white]{\footnotesize AWGN Aux. Ch.  };
	\node (Boxt) [draw,fill=white] at (1.7cm,3.2cm) {\shortstack[l]{\footnotesize \ref{FBGAR32}  CDM-HOAR \\ \footnotesize \ref{FBGAR1}  CDM-AR(1) \\
			\footnotesize	\ref{WDCAR1} NDM-AR(1) \\
			\footnotesize	\ref{DCF_AR1} DM-AR(1)
		}};
		\node [above=0cm of Boxt,fill=white]{\footnotesize AR Aux. Ch.  };
		%for AR1 three
		\draw[thick] (4.9,4.2) ellipse (.1cm and .4cm);
		\draw[thick] (2,4.35)--(4.9,4.6);
		%for Awgn 2
		\draw[thick] (5.5,2.95) ellipse (.1cm and .35cm);
		\draw[thick] (5.5,2.625)--(5.7,1.6);
		%for Awgn 1
		\draw[thick] (3.7,.7) ellipse (.2cm and .1cm);
		\draw[thick] (3.9,.7)--(5,.7);
		%for Awgn 1
		\draw[thick] (3.5,1.7) ellipse (.1cm and .2cm);
		\draw[thick] (3.5,1.9)--(3.1,3);
		\node at (3.5cm,5.1cm){(a) };
		\node at (4cm,-.7cm){Input power (dBm)  };
		\node[rotate=90] at (-.5cm,2.6cm){AIR(bits)};
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[%
at={(8.5cm,0cm)},
enlargelimits=false,
axis on top,% ----
width=9*.8cm,
height=6*.8cm,
scale only axis,
xmin=-6,
xmax=9,
ymin=2.5,
ymax=5.2,
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.151,0.521)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashdotted,line width=1.5pt,mark=x,mark options={solid}]
table[row sep=crcr]{%
	-10	1.56289149362802\\
	-9.5	1.67456631511285\\
	-9	1.79023439020995\\
	-8.5	1.90975422710708\\
	-8	2.03290717526249\\
	-7.5	2.15940939590252\\
	-7	2.28901534397533\\
	-6.5	2.42154252758587\\
	-6	2.55665553619427\\
	-5.5	2.69412658239592\\
	-5	2.83360890559801\\
	-4.5	2.97485679213133\\
	-4	3.1174734878625\\
	-3.5	3.26117131604067\\
	-3	3.40555276545841\\
	-2.5	3.55042135129389\\
	-2	3.69505763610619\\
	-1.5	3.83916908614121\\
	-1	3.98250149377204\\
	-0.5	4.1244021421533\\
	0	4.26447478128137\\
	0.5	4.40257704970933\\
	1	4.53667758403689\\
	1.5	4.6637936479316\\
	2	4.78049689967432\\
	2.5	4.88665099761953\\
	3	4.98267860463955\\
	3.5	5.0678638619974\\
	4	5.1325113502101\\
	4.5	5.1706677423995\\
	5	5.17611330608994\\
	5.5	5.13834012340008\\
	6	5.07002612138922\\
	6.5	4.9778144081507\\
	7	4.8291455575157\\
	7.5	4.63831314297381\\
	8	4.40909331687367\\
	8.5	4.13766814615024\\
	9	3.81579443267905\\
	9.5	3.46620094121799\\
	10	3.07817989113837\\
};
\label{FBGAR32};

\addplot [color=mycolor2,solid,line width=1.5pt,mark=x,mark options={solid}]
table[row sep=crcr]{%
	-10	1.56272055782741\\
	-9.5	1.67438995697235\\
	-9	1.79009351008908\\
	-8.5	1.90963046219843\\
	-8	2.03277417521365\\
	-7.5	2.15929763105405\\
	-7	2.28895062507959\\
	-6.5	2.42147336947653\\
	-6	2.55658638979137\\
	-5.5	2.69400144105112\\
	-5	2.83341437237736\\
	-4.5	2.97447278253587\\
	-4	3.11680847343232\\
	-3.5	3.25996726842216\\
	-3	3.40344883682171\\
	-2.5	3.54664623948724\\
	-2	3.68875736700271\\
	-1.5	3.829488925548\\
	-1	3.96970956281518\\
	-0.5	4.10869399634527\\
	0	4.24706832409226\\
	0.5	4.38171992222546\\
	1	4.51200891630928\\
	1.5	4.63495002000474\\
	2	4.74771962718502\\
	2.5	4.85113036650151\\
	3	4.94414117742399\\
	3.5	5.02493816100758\\
	4	5.08505833433419\\
	4.5	5.11938455693266\\
	5	5.12270982760151\\
	5.5	5.08159732913039\\
	6	5.01433547108975\\
	6.5	4.91708922382052\\
	7	4.76005436539243\\
	7.5	4.575107873775\\
	8	4.34635733609055\\
	8.5	4.07214541782871\\
	9	3.75452500710312\\
	9.5	3.40757333592731\\
	10	3.02137636379471\\
};
\label{FBGAR1};

\addplot [color=mycolor3,solid,line width=1.5pt,mark=triangle,mark options={solid}]
table[row sep=crcr]{%
	-10	1.56493516243223\\
	-9.5	1.6769537170669\\
	-9	1.79306446703743\\
	-8.5	1.91306170360221\\
	-8	2.03675755397372\\
	-7.5	2.16393414984465\\
	-7	2.29435939449304\\
	-6.5	2.42782920769654\\
	-6	2.56408714968583\\
	-5.5	2.70289224698634\\
	-5	2.84400251965543\\
	-4.5	2.98717115973081\\
	-4	3.13210117687333\\
	-3.5	3.27853354767122\\
	-3	3.42609867946704\\
	-2.5	3.5744276799983\\
	-2	3.72276353358297\\
	-1.5	3.87120882992935\\
	-1	4.01861703409261\\
	-0.5	4.16350418913602\\
	0	4.30532377532225\\
	0.5	4.44171149319519\\
	1	4.57007513104381\\
	1.5	4.68805616258587\\
	2	4.79022908245721\\
	2.5	4.87186505227063\\
	3	4.92701852180521\\
	3.5	4.950863484579\\
	4	4.93895071655238\\
	4.5	4.88623956054443\\
	5	4.79081407714502\\
	5.5	4.65780571694182\\
	6	4.48937388867973\\
	6.5	4.28458667173846\\
	7	4.04747457414164\\
	7.5	3.78359330428203\\
	8	3.49821094689988\\
	8.5	3.20059981807031\\
	9	2.88838398722264\\
	9.5	2.5616946787471\\
	10	2.23222555399094\\
};
\label{WDCAR1};

\addplot [color=mycolor4,line width=1.5pt,mark=triangle,dashed,mark options={solid}]
table[row sep=crcr]{%
	-10	1.56501900062904\\
	-9.5	1.67704386706997\\
	-9	1.79315416137968\\
	-8.5	1.91315870405052\\
	-8	2.03685196808812\\
	-7.5	2.16401685563372\\
	-7	2.29442696156078\\
	-6.5	2.42784810150787\\
	-6	2.56403885428599\\
	-5.5	2.70274981632465\\
	-5	2.84372117494334\\
	-4.5	2.98667805801419\\
	-4	3.13132288155652\\
	-3.5	3.27732355537303\\
	-3	3.42429587631759\\
	-2.5	3.57177771537134\\
	-2	3.71919175563071\\
	-1.5	3.86579287179712\\
	-1	4.01059651630811\\
	-0.5	4.15228690297664\\
	0	4.28910889232336\\
	0.5	4.41875136576644\\
	1	4.53821916320216\\
	1.5	4.64365354507804\\
	2	4.73005504767619\\
	2.5	4.79110172569787\\
	3	4.81980116296067\\
	3.5	4.81039915267101\\
	4	4.75938122056712\\
	4.5	4.66395359559325\\
	5	4.52657274231155\\
	5.5	4.36207988095595\\
	6	4.17462094657462\\
	6.5	3.95248886986008\\
	7	3.69212816809538\\
	7.5	3.41344691988504\\
	8	3.12612386224249\\
	8.5	2.82265799146097\\
	9	2.5288308918407\\
	9.5	2.20577930830749\\
	10	1.89165636455928\\
};
\label{Uncomp_AWGN};

\addplot [color=mycolor5,dashed,line width=1.5pt,mark=x,mark options={solid}]
table[row sep=crcr]{%
	-10	1.56282256579674\\
	-9.5	1.67450290609714\\
	-9	1.79021420097474\\
	-8.5	1.90975320532371\\
	-8	2.03289911012235\\
	-7.5	2.15941544331346\\
	-7	2.28905120241134\\
	-6.5	2.42154091005972\\
	-6	2.55660322279483\\
	-5.5	2.69393762503128\\
	-5	2.83321859156662\\
	-4.5	2.9740863976737\\
	-4	3.11613352494422\\
	-3.5	3.25888548076506\\
	-3	3.40177517309105\\
	-2.5	3.54411150386813\\
	-2	3.68504661372521\\
	-1.5	3.82355226179511\\
	-1	3.95841864593171\\
	-0.5	4.0882690279423\\
	0	4.21150545621074\\
	0.5	4.32596106527954\\
	1	4.4280359447878\\
	1.5	4.5118608809384\\
	2	4.57077414513738\\
	2.5	4.60250122129669\\
	3	4.61100146189793\\
	3.5	4.59564438742694\\
	4	4.54145961308491\\
	4.5	4.43545855976849\\
	5	4.28451342248588\\
	5.5	4.09730487263204\\
	6	3.89364360444644\\
	6.5	3.6863848730251\\
	7	3.43388853829478\\
	7.5	3.15775423473532\\
	8	2.87456521762502\\
	8.5	2.59611788545832\\
	9	2.27789797465875\\
	9.5	1.96904920418317\\
	10	1.6401097638675\\
};
\label{FBG_AWGN};

\addplot [color=mycolor6,solid,line width=1.5pt,mark=square,mark options={solid}]
table[row sep=crcr]{%
	-10	1.56075259643564\\
	-9.5	1.67170161310747\\
	-9	1.7864027482648\\
	-8.5	1.9045336422088\\
	-8	2.02573358502832\\
	-7.5	2.14954070758341\\
	-7	2.27540838233887\\
	-6.5	2.40276484764344\\
	-6	2.53153872468387\\
	-5.5	2.66118812563471\\
	-5	2.79104853781438\\
	-4.5	2.92062566027016\\
	-4	3.04896835968254\\
	-3.5	3.17505892594335\\
	-3	3.29814073751767\\
	-2.5	3.41664375618526\\
	-2	3.52856205770392\\
	-1.5	3.63230163433251\\
	-1	3.72472655258093\\
	-0.5	3.8031254525771\\
	0	3.86370322161765\\
	0.5	3.90244689804904\\
	1	3.91496049099553\\
	1.5	3.89617697455882\\
	2	3.84370555423471\\
	2.5	3.75526607851358\\
	3	3.63223547865604\\
	3.5	3.47225845840531\\
	4	3.28014778298337\\
	4.5	3.06752507187067\\
	5	2.84508601704727\\
	5.5	2.60612061744985\\
	6	2.36068777973419\\
	6.5	2.10721325767992\\
	7	1.86249660239884\\
	7.5	1.62291529664955\\
	8	1.39012210511021\\
	8.5	1.16783789666125\\
	9	0.952692407972961\\
	9.5	0.756058662954591\\
	10	0.58143684815675\\
};
\label{DCF_AR1};

\addplot [color=mycolor7,dashed,line width=1.5pt,mark=square,mark options={solid}]
table[row sep=crcr]{%
	-10	1.56084611996775\\
	-9.5	1.67179423762468\\
	-9	1.78648852708825\\
	-8.5	1.90461306117486\\
	-8	2.02578966153935\\
	-7.5	2.14956234083805\\
	-7	2.27537449257266\\
	-6.5	2.40253645210317\\
	-6	2.53018066486209\\
	-5.5	2.65720157628896\\
	-5	2.78217793663873\\
	-4.5	2.90327728502213\\
	-4	3.01814722747224\\
	-3.5	3.12380750834943\\
	-3	3.21657241465481\\
	-2.5	3.29205428277351\\
	-2	3.34531910361136\\
	-1.5	3.37126602301411\\
	-1	3.36525326911048\\
	-0.5	3.32386977585777\\
	0	3.24558587960641\\
	0.5	3.13094397799142\\
	1	2.98217387345301\\
	1.5	2.80266761184229\\
	2	2.59702045820103\\
	2.5	2.37129973927929\\
	3	2.13199016100336\\
	3.5	1.88449062053334\\
	4	1.63488195874126\\
	4.5	1.39213094049643\\
	5	1.16303717017668\\
	5.5	0.949143080035433\\
	6	0.749286561047466\\
	6.5	0.56527637694055\\
	7	0.405649982110738\\
	7.5	0.279207871723327\\
	8	0.178040646709097\\
	8.5	0.102597869626142\\
	9	0.0531252735231589\\
	9.5	0.023313203793505\\
	10	0.008785970435706\\
};
\label{DCF_AWGN};

\addplot [color=mycolor1,dotted,line width=1.5pt]
table[row sep=crcr]{%
	-10	1.56468918117238\\
	-9.5	1.67674878330098\\
	-9	1.7929174863401\\
	-8.5	1.91301113829686\\
	-8	2.03683351198628\\
	-7.5	2.16417993757375\\
	-7	2.29484075367531\\
	-6.5	2.42860448471044\\
	-6	2.56526067843774\\
	-5.5	2.70460236316708\\
	-5	2.84642810729023\\
	-4.5	2.99054368336734\\
	-4	3.13676335448317\\
	-3.5	3.284910811864\\
	-3	3.43481980009729\\
	-2.5	3.5863344702315\\
	-2	3.7393095021779\\
	-1.5	3.89361003684346\\
	-1	4.04911145591151\\
	-0.5	4.20569904369499\\
	0	4.36326756146284\\
	0.5	4.52172076042987\\
	1	4.68097085545877\\
	1.5	4.84093797762431\\
	2	5.00154962024087\\
	2.5	5.16274008981167\\
	3	5.32444997063928\\
	3.5	5.48662560953226\\
	4	5.64921862512708\\
	4.5	5.81218544478009\\
	5	5.97548687073033\\
	5.5	6.13908767624851\\
	6	6.30295623172917\\
	6.5	6.46706416011397\\
	7	6.63138602062139\\
	7.5	6.79589901947025\\
	8	6.96058274609813\\
	8.5	7.12541893326725\\
	9	7.29039123940303\\
	9.5	7.45548505150908\\
	10	7.62068730703495\\
};
\end{axis}
\node (Boxt) [draw,fill=white] at (14.4cm,.7cm) {\shortstack[l]{\footnotesize \ref{Uncomp_AWGN} NDM \\ \footnotesize \ref{FBG_AWGN}  CDM\\
		\footnotesize	\ref{DCF_AWGN}  DM
	}};
	\node [above=0cm of Boxt,fill=white]{\footnotesize AWGN Aux. Ch.  };
	\node (Boxt) [draw,fill=white] at (10.2cm,3.2cm) {\shortstack[l]{\footnotesize \ref{FBGAR32}  CDM-HOAR \\ \footnotesize \ref{FBGAR1}  CDM-AR(1) \\
			\footnotesize	\ref{WDCAR1} NDM-AR(1) \\
			\footnotesize	\ref{DCF_AR1} DM-AR(1)
		}};
		\node [above=0cm of Boxt,fill=white]{\footnotesize AR Aux. Ch.  };
		%for AR1 three
		\draw[thick] (13.5,4.5) ellipse (.1cm and .4cm);
		\draw[thick] (10.5,4.35)--(13.5,4.9);
		%for Awgn 2
		\draw[thick] (14,3.1) ellipse (.1cm and .35cm);
		\draw[thick] (14,2.775)--(14.2,1.6);
		%for Awgn 1
		\draw[thick] (12,.7) ellipse (.2cm and .1cm);
		\draw[thick] (12.2,.7)--(13.5,.7);
		%for Awgn 1
		\draw[thick] (12,2.5) ellipse (.1cm and .2cm);
		\draw[thick] (12,2.7)--(11.55,3);
		\node at (12cm,5.1cm){(b) };
		\node at (12.5cm,-.7cm){Input power (dBm)  };
		\node[rotate=90] at (8cm,2.6cm){AIR(bits)};

	\end{tikzpicture}
